The Fermi-GBM 3-year X-ray Burst Catalog

The Fermi Gamma Ray Burst Monitor (GBM) is an all sky gamma-ray monitor well known in the gamma-ray burst community. Although GBM excels in detecting the hard, bright extragalactic GRBs, its sensitivity above 8 keV and all-sky view make it an excellent instrument for the detection of rare, short-lived Galactic transients. In March 2010, we initiated a systematic search for transients using GBM data. We conclude this phase of the search by presenting a 3 year catalog of 1084 X-ray bursts. Using spectral analysis, location and spatial distributions we classified the 1084 events into 752 thermonuclear X-ray bursts, 267 transient events from accretion flares and X-ray pulses, and 65 untriggered gamma-ray bursts. All thermonuclear bursts have peak blackbody temperatures broadly consistent with photospheric radius expanison (PRE) bursts. We find an average rate of 1.4 PRE bursts per day, integrated over all Galactic bursters within about 10 kpc. These include 33 and 10 bursts from the ultra-compact X-ray binaries 4U~0614+09 and 2S~0918-549, respectively. We discuss these recurrence times and estimate the total mass ejected by PRE bursts in our Galaxy.

==> (inline-0) <==
\begin{longtable}{lccccc}   %\setlength{\extrarowheight}{2pt}
\caption[Sources]{GBM Accretion Powered Events} \label{acc_table}
 \\
 \hline 
 \label{sources}
 \centering
 \label{tbl:main}
ID & Peak & Ra & Dec & Error & Association   \\ 
& s &degrees &degrees &degrees &   \\
\hline
\endfirsthead 
 \caption{GBM Accretion Powered Events (continued from previous page)}  \\
 \hline  
ID & Peak & Ra & Dec & Error & Association  \\ 
& s& degrees &degrees &degrees &   \\
\hline
  \endhead
10033115145 & 01656753 & 237.6 & -19.0 & 6.6 & ScoX-1\\
10033122117 & 01663724 & 253.6 & -10.7 & 6.4 & Sco X-1\\
10041602529 & 03026531 & 239.0 & -19.0 & 1.1 & ScoX-1\\
10041602579 & 03026532 & 240.2 & -12.1 & 1.6 & ScoX-1\\
10041602801 & 03026803 & 250.2 & -21.8 & 2.1 & ScoX-1\\
10041610060 & 03034062 & 245.7 & -13.8 & 2.1 & Sco X-1\\
10041610234 & 03034236 & 245.7 & -18.5 & 6.1 & Sco X-1\\
10042668136 & 03956138 & 246.9 & -12.1 & 4.0 & ScoX-1\\
10042684127 & 03972145 & 248.2 & -25.8 & 3.2 & ScoX-1\\
10051456430 & 05499632 & 245.2 & -16.0 & 5.0 & Sco X-1\\
10051644231 & 05660233 & 249.9 & -4.6 & 4.2 & Sco X-1\\
10052213157 & 06147420 & 244.8 & -21.4 & 1.9 & ScoX-1\\
10052218183 & 06152598 & 232.6 & -17.1 & 2.0 & ScoX-1\\
10060237774 & 07122576 & 239.8 & -17.6 & 4.5 & ScoX-1\\
10060465574 & 07323177 & 244.4 & -18.3 & 2.9 & Sco X-1\\
10061439954 & 08161556 & 253.0 & -19.5 & 3.6 & ScoX-1\\
10061538029 & 08246031 & 245.4 & -19.6 & 7.7 & ScoX-1\\
10062200104 & 08812906 & 129.4 & -47.5 & 13.8 & VelaX-1\\
10062820324 & 09351541 & 168.1 & -61.9 & 6.2 & GX 301-2\\
10070233600 & - & 255.6 & 19.9 & 7.9 & ScoX-1\\
10071614574 & 10900977 & 149.1 & -45.8 & 17.2 & VelaX-1\\
10071614633 & 10901035 & 180.0 & -70.6 & 1.7 & GX301-2\\
10071644045 & 10930444 & 240.6 & -16.6 & 1.5 & ScoX-1\\
10072224159 & 11428961 & 248.6 & -14.1 & 6.6 & ScoX-1\\
10072266106 & 11470908 & 245.9 & -13.6 & 1.2 & ScoX-1\\
10072280879 & 11485681 & 224.8 & -20.0 & 10.8 & ScoX-1\\
10072468369 & 11645971 & 251.1 & -17.7 & 1.0 & ScoX-1\\
10072476948 & 11654550 & 226.8 & -7.7 & 8.5 & ScoX-1\\
10072477354 & 11654953 & 249.9 & -7.1 & 3.3 & ScoX-1\\
10072528476 & 11692478 & 238.1 & -21.2 & 2.9 & ScoX-1\\
10081808487 & 13746089 & 256.9 & -33.6 & 13.8 & ScoX-1\\
10082043388 & 13953819 & 246.0 & -17.8 & 2.6 & ScoX-1\\
10082313670 & 14183272 & 248.4 & -15.0 & 2.0 & ScoX-1\\
10082314586 & 14184189 & 240.5 & -12.9 & 5.4 & ScoX-1\\
10082858304 & 14659906 & 253.7 & -4.0 & 6.1 & ScoX-1\\
10083111073 & 14871875 & 236.6 & -13.3 & 4.8 & ScoX-1\\
10083138505 & 14899307 & 245.1 & -14.9 & 4.2 & ScoX-1\\
10090701973 & 15467575 & 137.4 & -39.1 & 13.1 & VelaX-1\\
10091451311 & 16121713 & 248.7 & -12.8 & 3.8 & ScoX-1\\
10091614419 & 16257621 & 244.2 & -13.1 & 3.1 & ScoX-1\\
10091614545 & 16257747 & 242.3 & -24.4 & 2.6 & ScoX-1\\
10091833221 & 16449223 & 249.7 & -21.9 & 3.5 & ScoX-1\\
10091845340 & 16461331 & 248.7 & -15.5 & 5.2 & ScoX-1\\
10091950467 & 16552864 & 268.5 & -10.7 & 5.2 & ScoX-1\\
10091962088 & 16564490 & 254.8 & -19.2 & 5.0 & ScoX-1\\
10092002644 & 16591447 & 144.7 & -41.0 & 2.3 & VelaX-1\\
10092236271 & 16797869 & 234.2 & -17.7 & 6.5 & ScoX-1\\
10092269394 & 16830997 & 248.0 & -3.4 & 7.3 & ScoX-1\\
10092282005 & 16843607 & 234.4 & -16.1 & 3.4 & ScoX-1\\
10092282489 & 16844084 & 246.5 & -13.1 & 2.2 & ScoX-1\\
10092340871 & 16888874 & 274.1 & -10.6 & 11.6 & ScoX-1\\
10092451782 & 16986185 & 109.4 & -32.7 & 13.1 & VelaX-1\\
10092565936 & 17086738 & 141.6 & -40.6 & 6.7 & VelaX-1\\
10092623999 & 17131202 & 243.8 & -12.0 & 2.2 & ScoX-1\\
10092753639 & 17247242 & 134.8 & -55.7 & 8.5 & VelaX-1\\
10100482935 & 17881338 & 238.4 & -14.3 & 6.4 & ScoX-1\\
10100507171 & 17891973 & 242.4 & -17.7 & 5.9 & ScoX-1\\
10100548695 & 17933498 & 245.9 & -21.1 & 3.3 & ScoX-1\\
10100565184 & 17949987 & 251.7 & -5.4 & 6.3 & ScoX-1\\
10100629742 & 18000944 & 254.4 & -14.1 & 12.5 & ScoX-1\\
10100629958 & 18001160 & 242.1 & -5.8 & 8.4 & ScoX-1\\
10100642300 & 18013503 & 239.7 & -19.4 & 3.4 & ScoX-1\\
10100722670 & 18080272 & 133.1 & -31.5 & 9.2 & VelaX-1\\
10100736278 & 18093880 & 133.3 & -35.8 & 1.1 & VelaX-1\\
10100841167 & 18185170 & 144.8 & -36.1 & 5.4 & VelaX-1\\
10100981367 & 18311770 & 151.5 & -53.0 & 14.2 & GX 301-2\\
10101606400 & 18841603 & 238.9 & -23.6 & 3.1 & ScoX-1\\
10101633706 & 18868908 & 243.6 & -13.3 & 4.3 & ScoX-1\\
10103004298 & 20049100 & 246.2 & -16.3 & 3.0 & ScoX-1\\
10110554438 & 20617646 & 244.9 & -16.6 & 1.1 & ScoX-1\\
10111206222 & 21174224 & 242.5 & -10.0 & 5.0 & Sco X-1\\
10111349861 & 21304264 & 128.5 & -54.4 & 11.9 & Vela X-1\\
10111373491 & 21327893 & 140.1 & -40.3 & 9.0 & Vela X-1\\
10112917548 & 22654350 & 246.0 & -11.0 & 2.2 & ScoX-1\\
10120155195 & 22864797 & 130.1 & -46.2 & 4.6 & VelaX-1\\
10120524820 & 23180022 & 239.0 & -14.6 & 3.6 & ScoX-1\\
10121111024 & 23684626 & 228.8 & -21.4 & 7.8 & ScoX-1\\
10121310842 & 23857247 & 247.4 & -16.3 & 2.1 & ScoX-1\\
10121312945 & 23859347 & 245.1 & -19.0 & 3.1 & ScoX-1\\
10121317896 & 23864294 & 147.6 & -53.6 & 6.4 & Vela X-1\\
10121361953 & 23908355 & 245.1 & -20.4 & 2.4 & Sco X-1\\
10121406696 & 23939498 & 242.3 & -17.3 & 2.9 & Sco X-1\\
10121411613 & 23944416 & 243.8 & -23.5 & 2.7 & Sco X-1\\
10121428705 & 23961507 & 239.3 & -14.7 & 2.3 & ScoX-1\\
10121435822 & 23968624 & 244.8 & -16.0 & 4.4 & Sco X-1\\
10121481202 & 24014004 & 243.5 & -13.7 & 1.6 & Sco X-1\\
10121662433 & 24168035 & 243.4 & -16.1 & 4.2 & Sco X-1\\
10121666342 & 24171944 & 242.1 & -19.4 & 4.5 & Sco X-1\\
10121772298 & 24264301 & 241.1 & -13.9 & 2.9 & Sco X-1\\
10121783224 & 24275226 & 246.3 & -12.3 & 5.9 & Sco X-1\\
10121783581 & 24275584 & 246.9 & -15.4 & 3.2 & Sco X-1\\
10121856716 & 24335118 & 242.4 & -14.8 & 1.7 & ScoX-1\\
10121861774 & 24340176 & 239.7 & -18.5 & 3.7 & Sco X-1\\
10122045130 & 24496332 & 252.9 & -15.6 & 2.4 & Sco X-1\\
10122053642 & 24504844 & 248.9 & -15.2 & 3.0 & Sco X-1\\
10122067452 & 24518655 & 245.2 & -12.0 & 4.7 & Sco X-1\\
10122079265 & 24530467 & 244.2 & -25.4 & 4.7 & Sco X-1\\
10122079568 & 24530771 & 248.0 & -14.4 & 4.0 & Sco X-1\\
10122108793 & 24546414 & 241.7 & -16.2 & 2.6 & ScoX-1\\
10122109310 & 24546912 & 227.9 & -16.1 & 5.8 & Sco X-1\\
10122110025 & 24547627 & 244.3 & -15.1 & 3.6 & ScoX-1\\
10122159600 & 24597202 & 247.1 & -16.3 & 3.3 & Sco X-1\\
10122170751 & 24608364 & 244.9 & -14.6 & 5.6 & ScoX-1\\
10122253216 & 24677229 & 240.8 & -17.0 & 2.0 & ScoX-1\\
11010913728 & 26192930 & 245.6 & -18.3 & 2.8 & Sco X-1\\
11010920230 & 26199433 & 251.5 & -13.6 & 6.2 & Sco X-1\\
11011204878 & 26443281 & 248.0 & -18.9 & 3.0 & Sco X-1\\
11011219762 & 26458164 & 252.4 & -19.8 & 5.9 & Sco X-1\\
11011240860 & 26479262 & 241.1 & -16.7 & 2.4 & Sco X-1\\
11011333896 & 26558699 & 238.0 & -17.5 & 2.3 & Sco X-1\\
11011358000 & 26582802 & 245.8 & -16.6 & 7.1 & ScoX-1\\
11011512584 & 26710186 & 241.7 & -10.0 & 2.5 & Sco X-1\\
11013026166 & - & 140.7 & -62.7 & 10.3 & Sco X-1\\
11020145976 & 28212378 & 253.2 & -22.4 & 4.7 & ScoX-1\\
11020255377 & 28308180 & 240.3 & -17.5 & 4.7 & Sco X-1\\
11020316481 & 28355684 & 248.8 & -18.1 & 4.4 & Sco X-1\\
11020360169 & 28399371 & 255.6 & 4.4 & 8.8 & Sco X-1\\
11020367714 & 28406916 & 225.6 & -15.1 & 2.8 & VelaX-1\\
11020461574 &- & 224.6 & -9.7 & 1.3 & ScoX-1\\
11020665284 & 28663686 & 127.9 & -47.0 & 6.3 & VelaX-1\\
11020981064 & 28938650 & 243.1 & -13.0 & 7.5 & ScoX-1\\
11021213389 & 29130191 & 239.1 & -14.1 & 2.2 & Sco X-1\\
11021441319 & 29330924 & 240.7 & -21.4 & 24.8 & ScoX-1\\
11021462117 & 29351719 & 247.4 & -3.5 & 9.3 & Sco X-1\\
11021537226 & 29413229 & 211.0 & -51.5 & 2.8 & A 0535+26\\
11021771436 & 29620239 & 252.0 & -18.4 & 3.2 & Sco X-1\\
11021772999 & 29621801 & 223.2 & -11.6 & 7.5 & Sco X-1\\
11021778130 & 29626933 & 87.5 & 21.2 & 4.1 & A 0535+26\\
11021803454 &-& 243.8 & -14.5 & 7.3 & ScoX-1\\
11022013794 & 29821797 & 82.3 & 30.5 & 6.4 & A 0535+26\\
11022017627 & 29825629 & 92.1 & 23.8 & 9.1 & A 0535+26\\
11022024940 & 29832942 & 80.7 & 23.5 & 7.0 & A 0535+26\\
11022600056 & 30326458 & 84.3 & 28.9 & 6.8 & A 0535+26\\
11022602571 & 30328965 & 247.2 & -14.0 & 6.3 & ScoX-1\\
11022610994 & 30337396 & 77.3 & 27.5 & 2.6 & A 0535+26\\
11022644774 & 30371176 & 89.0 & 29.9 & 5.8 & A 0535+26\\
11022651107 & 30377509 & 246.0 & -12.6 & 4.5 & Sco X-1\\
11022662821 & 30389223 & 241.3 & -18.4 & 2.6 & Sco X-1\\
11022705663 & 30418465 & 84.0 & 25.1 & 5.4 & A 0535+26\\
11022734635 & 30447438 & 234.4 & -17.0 & 3.3 & ScoX-1\\
11022740167 & 30452969 & 96.1 & 27.8 & 4.9 & A 0535+26\\
11022751213 & 30464015 & 84.2 & 22.6 & 3.3 & A 0535+26\\
11022803168 & 30502371 & 89.1 & 21.7 & 6.8 & A 0535+26\\
11022803180 & 30502382 & 87.8 & 23.3 & 6.0 & A 0535+26\\
11022803186 & 30502383 & 83.4 & 25.6 & 8.9 & A 0535+26\\
11022809694 & 30508897 & 94.7 & 27.5 & 20.0 & A 0535+26\\
11022821513 & 30520715 & 82.3 & 19.1 & 4.7 & A 0535+26\\
11022867049 & 30566251 & 90.1 & 28.9 & 3.1 & A 0535+26\\
11030101205 & 30586807 & 251.3 & -6.2 & 4.2 & Sco X-1\\
11030173543 & 30659145 & 85.7 & 25.2 & 4.4 & A 0535+26\\
11030179508 & 30665111 & 242.4 & -19.8 & 2.6 & Sco X-1\\
11030181519 & 30667121 & 243.5 & -10.6 & 2.0 & Sco X-1\\
11030205018 & 30677020 & 235.4 & 1.8 & 11.6 & Sco X-1\\
11030215270 & 30687273 & 248.0 & -5.0 & 2.7 & ScoX-1\\
11030218823 & 30690825 & 239.2 & -31.0 & 2.9 & ScoX-1\\
11030220961 & 30692963 & 81.7 & 28.0 & 6.8 & A 0535+26\\
11030274909 & 30746911 & 241.9 & -14.0 & 1.2 & Sco X-1\\
11030311905 & 30770307 & 240.6 & -7.5 & 3.8 & Sco X-1\\
11030323917 & 30782319 & 133.0 & -34.1 & 7.8 & Vela X-1\\
11030342788 & 30801190 & 81.1 & 32.7 & 5.7 & A 0535+26\\
11030348871 & 30807273 & 82.3 & 16.6 & 8.3 & A 0535+26\\
11030383047 & 30841450 & 98.2 & 13.8 & 21.3 & A 0535+26\\
11030408722 & 30853548 & 81.3 & 25.5 & 2.9 & A 0535+26\\
11030448088 & 30892890 & 81.9 & 20.8 & 8.0 & A 0535+26\\
11031382048 & 31704450 & 239.1 & -21.2 & 5.8 & Sco X-1\\
11033057363 & 33148565 & 135.1 & -61.1 & 20.8 & VelaX-1\\
11042652025 & 35476028 & 242.0 & -30.0 & 3.0 & ScoX-1\\
11042652314 & 35476316 & 267.3 & -8.3 & 6.4 & Sco X-1\\
11042652484 & 35476486 & 247.6 & -4.2 & 3.2 & ScoX-1\\
11042841815 & 35638617 & 246.4 & -15.3 & 4.9 & ScoX-1\\
11042869962 & 35666764 & 237.7 & -24.4 & 8.5 & ScoX-1\\
11042871462 & 35668264 & 236.2 & -11.7 & 6.6 & ScoX-1\\
11050379535 & 36108337 & 133.8 & -49.4 & 2.7 & VelaX-1\\
11050748517 & 36422919 & 241.4 & -13.2 & 5.0 & ScoX-1\\
11050847498 & 36508301 & 249.4 & -22.0 & 3.1 & ScoX-1\\
11051129424 & 36749427 & 247.9 & -11.7 & 2.9 & ScoX-1\\
11051135466 & 36755469 & 247.5 & -10.2 & 6.4 & ScoX-1\\
11051157743 & 36777745 & 245.7 & -19.0 & 2.1 & ScoX-1\\
11051248887 & 36855289 & 244.3 & -16.2 & 1.8 & ScoX-1\\
11051270190 & 36876616 & 247.3 & -15.5 & 3.0 & ScoX-1\\
11051342842 & 36935644 & 239.1 & -9.8 & 1.8 & ScoX-1\\
11052301263 & 37758066 & 244.1 & -27.1 & 3.3 & ScoX-1\\
11060753139 & 39105941 & 139.8 & -41.4 & 3.0 & VelaX-1\\
11060847684 & 39186871 & 247.6 & -18.2 & 2.1 & ScoX-1\\
11061006652 & 39318654 & 245.1 & -17.2 & 2.2 & ScoX-1\\
11061200969 & 39485771 & 244.9 & -15.7 & 3.5 & ScoX-1\\
11061861410 & 40064613 & 242.5 & -39.0 & 7.8 & ScoX-1\\
11062071061 & 40247063 & 131.9 & -42.6 & 1.9 & VelaX-1\\
11062165368 & 40327771 & 132.5 & -36.8 & 4.0 & VelaX-1\\
11062300765 & 40435968 & 248.2 & -19.6 & 21.5 & ScoX-1\\
11070525196 & 41497199 & 136.0 & -43.9 & 4.9 & VelaX-1\\
11070667454 & 41625872 & 254.4 & -17.7 & 5.1 & ScoX-1\\
11070672799 & -& 260.9 & -12.2 & 6.9 & ScoX-1\\
11070713658 & 41658460 & 235.7 & -18.0 & 4.1 & ScoX-1\\
11070841776 & 41772978 & 240.8 & -18.4 & 6.4 & ScoX-1\\
11073150555 & 43768952 & 248.6 & -9.0 & 2.0 & ScoX-1\\
11082026427 & 45472829 & 239.2 & -10.6 & 2.8 & ScoX-1\\
11082448227 & 45840241 & 251.9 & -13.2 & 2.1 & ScoX-1\\
11082711166 & 46062369 & 142.1 & -49.2 & 5.4 & VelaX-1\\
11090313504 & 46669507 & 256.4 & -17.9 & 4.2 & ScoX-1\\
11090314799 & 46670801 & 243.5 & -23.0 & 2.7 & ScoX-1\\
11091300793 & 47520795 & 243.7 & -15.4 & 3.4 & ScoX-1\\
11091463462 & 47669864 & 255.3 & -6.7 & 6.3 & ScoX-1\\
11092200824 & 48298426 & 257.4 & -31.5 & 3.5 & ScoX-1\\
11100214657 & 49176253 & 243.5 & -13.1 & 2.0 & ScoX-1\\
11100215761 & 49177363 & 242.6 & -17.1 & 3.6 & ScoX-1\\
11100230702 & 49192304 & 229.9 & -15.0 & 5.4 & ScoX-1\\
11100232599 & - & 243.0 & -8.5 & 2.6 & ScoX-1\\
11100242670 & 49204272 & 250.2 & -20.8 & 1.0 & ScoX-1\\
11100244189 & 49205791 & 232.5 & -4.7 & 6.0 & ScoX-1\\
11100268246 & 49229849 & 240.9 & -23.9 & 3.3 & ScoX-1\\
11101636463 & 50407665 & 256.3 & -16.0 & 12.4 & ScoX-1\\
11101636670 & 50407872 & 250.2 & -2.0 & 7.4 & ScoX-1\\
11101712910 & 50470512 & 239.6 & -8.6 & 6.9 & ScoX-1\\
11101802197 & -& 246.7 & -9.6 & 9.0 & ScoX-1\\
11101832878 & 50576880 & 250.3 & -17.1 & 7.2 & ScoX-1\\
11101833068 & 50577070 & 239.8 & 3.6 & 7.0 & ScoX-1\\
11101833179 & 50577181 & 237.1 & -4.3 & 3.7 & ScoX-1\\
11101908312 & 50638714 & 253.1 & -19.6 & 12.8 & ScoX-1\\
11101909692 & 50640094 & 238.7 & -28.4 & 9.4 & ScoX-1\\
11101978676 & 50709079 & 242.2 & -6.9 & 4.2 & ScoX-1\\
11102078044 & 50794846 & 266.7 & -6.4 & 19.6 & ScoX-1\\
11102157353 & 50860556 & 158.0 & -64.0 & 16.3 & VelaX-1\\
11102909039 & 51503441 & 133.4 & -50.5 & 6.2 & VelaX-1\\
11102909327 & 51503729 & 143.0 & -38.2 & 8.7 & VelaX-1\\
11102978257 & 51572660 & 249.0 & -6.5 & 2.8 & ScoX-1\\
11103170079 & 51737281 & 227.2 & -22.9 & 2.5 & ScoX-1\\
11103178586 & 51745788 & 228.0 & -19.7 & 1.7 & ScoX-1\\
11110437755 & 52050557 & 234.7 & -13.3 & 3.1 & ScoX-1\\
11111232722 & 52736724 & 247.7 & -8.2 & 2.0 & ScoX-1\\
11111303703 & 52794105 & 150.4 & -34.2 & 1.5 & ScoX-1\\
11111304282 & 52794118 & 246.3 & -20.2 & 2.1 & ScoX-1\\
11111410647 & 52887698 & 250.6 & -17.3 & 1.0 & ScoX-1\\
11111432972 & 52909667 & 253.2 & -16.4 & 2.0 & ScoX-1\\
11111433027 & 52909768 & 246.1 & -17.1 & 2.5 & ScoX-1\\
11111625957 & 53075559 & 244.5 & -17.0 & 3.9 & ScoX-1\\
11111631676 & 53081277 & 234.7 & -28.2 & 9.1 & ScoX-1\\
11112357690 & 53712093 & 250.6 & -14.2 & 6.1 & ScoX-1\\
11120462617 & 54667419 & 134.9 & -35.0 & 2.9 & VelaX-1\\
11120505963 & 54697165 & 129.0 & -43.8 & 8.0 & VelaX-1\\
11120785503 & 54949505 & 131.3 & -36.0 & 14.7 & VelaX-1\\
11120933602 & 55070404 & 245.8 & -14.4 & 3.7 & ScoX-1\\
11121128322 & 55237924 & 248.0 & -4.3 & 5.5 & ScoX-1\\
11122861321 & 56739723 & 250.8 & -11.9 & 3.4 & ScoX-1\\
12012975965 & 59519167 & 272.0 & -16.5 & 5.2 & ScoX-1\\
12020914747 & 60408349 & 247.9 & -6.4 & 7.0 & ScoX-1\\
12052729734 & 69754537 & 240.9 & -15.5 & 4.0 & ScoX-1\\
12052801679 & 69812881 & 228.9 & -10.3 & 10.3 & ScoX-1\\
12052870492 & 69881695 & 235.6 & 2.3 & 7.3 & ScoX-1\\
12071250340 & 73749543 & 248.9 & -11.1 & 4.8 & VelaX-1\\
12080904347 & 76122750 & 247.2 & -23.2 & 10.6 & ScoX-1\\
12082260763 & 77302365 & 233.1 & -18.5 & 2.2 & ScoX-1\\
12082941689 & 77888091 & 145.9 & -43.1 & 4.9 & VelaX-1\\
12091611473 & 79413076 & 242.2 & -25.5 & 5.4 & ScoX-1\\
12091715060 & 79503045 & 248.1 & -12.0 & 3.2 & ScoX-1\\
12091727300 & 79515302 & 248.3 & -14.8 & 2.8 & ScoX-1\\
12100530195 & 81073397 & 137.0 & -40.0 & 3.0 & VelaX-1\\
12100620316 & 81149918 & 139.7 & -48.8 & 5.8 & VelaX-1\\
12100818648 & 81321051 & 253.5 & -16.0 & 3.0 & ScoX-1\\
12110858521 & 84039323 & 137.3 & -34.2 & 3.0 & VelaX-1\\
12110883345 & 84064147 & 163.0 & -54.4 & 1.5 & VelaX-1\\
12112714160 & 85636573 & 243.0 & -26.7 & 4.2 & ScoX-1\\
12120774013 & 86560416 & 120.3 & -51.9 & 27.6 & VelaX-1\\
12122404206 & 87959408 & 247.2 & -17.6 & 2.2 & ScoX-1\\
12122851174 & 88351976 & 252.9 & -37.2 & 6.4 & ScoX-1\\
13010978715 & 89416317 & 253.2 & -15.1 & 1.0 & ScoX-1\\
13021437595 & - & 247.7 & -12.1 & 4.6 & ScoX-1\\
%% Any table notes must follow the \end{tabular} command.
\hline
%\end{tabular}
\end{longtable}
\end{center}
\end{tiny}

 \setlength{\tabcolsep}{4pt}   \begin{landscape}
 \begin{tiny} %\begin{tabulature{lccccccccc} %\begin{sidewaystable} %
 
\begin{center}

  \begin{longtable}{lccccccccccccccc}  
\caption[Sources]{GBM Untriggered GRB Events} \label{untrigg_table}\\
\hline   \label{sources} \centering  \label{tbl:main}
ID &Peak  & Ra & Dec & Error & Epeak &Comp Flux & Comp Flnc & PL Index & PL Flux & PL Flnc & Rise & Fall  & Duration & Structure\\
\ \ \
 & s &&   & (sigma) & keV& $10{-8}$ erg cm$^{-2}$  $s^{-1}$&  $10^{-7} $erg cm$^{-2}$ & & $10^{-8}$erg cm$^{-2}$ s$^{-1}$ & $10^{-7}$ erg cm$^{-2}$ & sec & sec & sec & \\
 \hline    \endfirsthead   \caption{GBM Untriggered GRB Events (continued from previous page)}  \\  \hline  
 ID & Peak &Ra & Dec & Error & Epeak &Comp Flux & Comp Flnc & PL Index & PL Flux & PL Flnc & Rise & Fall & Duration & Structure\\
 \ \ \
 &s& &   &(sigma) & keV& $10{-8}$ erg cm$^{-2}$  $s^{-1}$&  $10^{-7} $erg cm$^{-2}$ & & $10^{-8}$erg cm$^{-2}$ s$^{-1}$ & $10^{-7}$ erg cm$^{-2}$ & sec & sec & sec & \\
 \hline   \endhead
10031206566 & 00006572 & 94.6 & 71.7 & 6.7 & $48148.250000 \pm 7221517.$ & 
$7.17 \pm 0.90$ & $20.5 \pm 2.5$ & $-1.675 \pm 0.064$ & $7.82 \pm 0.85$ & 
$22.3 \pm 2.4$ &   9.38 &  10.67 &  21.34 & S\\
10040364545 & 01965350 & 67.2 & -13.4 & 9.8 & $63.8 \pm 10.$ & $5.09 \pm 0.56$
 & $14.5 \pm 1.6$ & $-1.577 \pm 0.099$ & $13.3 \pm 2.6$ & $38.2 \pm 7.5$ & 
  3.48 &  21.87 &  27.25 & S\\
10041528253 & 02965835 & 261.6 & 47.8 & 2.1 & $24.2 \pm 2.0$ & $2.28 \pm 0.23$
 & $17.7 \pm 1.8$ & $-2.17 \pm 0.15$ & $4.28 \pm 0.96$ & $33.2 \pm 7.4$ &  28.38
 &  95.49 & 125.40 & S\\
10041565751 & 03003352 & 272.7 & -19.1 & 4.9 & $92.0 \pm 12.$ & $7.99 \pm 0.72$
 & $22.8 \pm 2.0$ & $-1.595 \pm 0.057$ & $15.3 \pm 1.4$ & $43.8 \pm 4.2$ & 
  7.65 &   9.79 &  19.38 & S\\
10062847601 & 09378789 & 358.8 & 69.1 & 1.0 & $125.6 \pm 7.0$ & $15.91 \pm 0.62$
 & $136.3 \pm 5.3$ & $-1.492 \pm 0.020$ & $28.55 \pm 0.96$ & $244.6 \pm 8.2$ & 
 24.75 &  63.99 & 101.82 & S\\
10071023190 & 10391193 & 299.8 & -45.0 & 12.5 & $69.9 \pm 8.5$ & $5.14 \pm 0.47$
 & $10.50 \pm 0.97$ & $-1.725 \pm 0.070$ & $9.4 \pm 1.0$ & $19.3 \pm 2.1$ & 
  9.29 &   5.32 &  15.33 & M\\
10071069939 & 10437939 & 89.9 & -84.0 & 5.4 & $62.6 \pm 11.$ & $3.94 \pm 0.44$
 & $9.6 \pm 1.0$ & $-1.799 \pm 0.075$ & $6.94 \pm 0.89$ & $16.9 \pm 2.1$ & 
  5.52 &   8.74 &  14.66 & M\\
10071369978 & 10697195 & 290.2 & 68.3 & 15.9 & $46.5 \pm 15.$ & $3.46 \pm 0.63$
 & $7.0 \pm 1.3$ & $-1.99 \pm 0.12$ & $5.18 \pm 0.99$ & $10.5 \pm 2.0$ &  14.30
 &   7.95 &  23.36 & M\\
10072541217 & 11705212 & 313.8 & 76.8 & 1.2 & $112.7 \pm 18.$ & $13.3 \pm 1.0$
 & $65.4 \pm 5.3$ & $-1.664 \pm 0.033$ & $21.6 \pm 1.2$ & $105.9 \pm 6.1$ & 
 17.89 &  23.18 &  42.92 & M\\
10081624089 & 13588900 & 164.0 & 37.1 & 3.7 & $50.0 \pm 4.9$ & $6.12 \pm 0.37$
 & $22.5 \pm 1.3$ & $-1.910 \pm 0.042$ & $10.11 \pm 0.71$ & $37.1 \pm 2.6$ & 
 25.64 &  22.73 &  50.41 & M\\
10081718364 & 13669576 & 42.6 & -22.7 & 12.9 & $33.9 \pm 5.7$ & $3.67 \pm 0.52$
 & $4.49 \pm 0.64$ & $-1.94 \pm 0.16$ & $3.49 \pm 0.37$ & $4.27 \pm 0.45$ & 
  6.15 &   4.65 &  11.34 & S\\
10090270542 & 15104128 & 41.6 & 26.4 & 6.6 & $84.1 \pm 13.$ & $5.43 \pm 0.46$ & 
$33.2 \pm 2.8$ & $-1.626 \pm 0.061$ & $7.15 \pm 0.74$ & $43.8 \pm 4.5$ &  66.63
 &  21.37 &  95.72 & M\\
10092473690 & 17008073 & 184.4 & 45.0 & 7.4 & $51.3 \pm 15.$ & $3.43 \pm 0.50$
 & $19.6 \pm 2.8$ & $-1.990 \pm 0.074$ & $4.60 \pm 0.54$ & $26.2 \pm 3.1$ & 
  8.48 &  63.28 &  80.96 & M\\
10092635620 & 17142829 & 248.4 & 26.9 & 9.4 & $153.3 \pm 62.$ & $2.82 \pm 0.66$
 & $23.0 \pm 5.4$ & $-1.497 \pm 0.096$ & $4.77 \pm 0.71$ & $38.9 \pm 5.8$ & 
 11.47 &   8.34 &  24.78 & S\\
10092955416 & 17335410 & 50.5 & -14.8 & 6.1 & $90.3 \pm 6.8$ & $7.80 \pm 0.45$
 & $117.8 \pm 6.8$ & $-1.563 \pm 0.037$ & $14.86 \pm 0.97$ & $224.3 \pm 14.$ & 
 71.76 &  82.78 & 164.98 & S\\
10100209542 & 17635152 & 129.4 & -37.7 & 7.8 & $35.5 \pm 15.$ & $2.57 \pm 0.77$
 & $2.10 \pm 0.63$ & $-1.95 \pm 0.16$ & $4.6 \pm 1.2$ & $3.8 \pm 1.0$ &   9.78
 &  20.89 &  32.99 & S\\
10100633055 & 18004249 & 318.7 & 50.5 & 3.4 & $24.4 \pm 6.8$ & $1.96 \pm 0.24$
 & $16.0 \pm 2.0$ & $-2.10 \pm 0.11$ & $3.32 \pm 0.53$ & $27.1 \pm 4.3$ &  17.17
 &  74.91 &  96.94 & S\\
10110363335 & 20453744 & 238.3 & -48.1 & 3.7 & $24.8 \pm 2.0$ & $1.90 \pm 0.13$
 & $21.8 \pm 1.5$ & $-2.184 \pm 0.097$ & $3.43 \pm 0.44$ & $39.3 \pm 5.1$ & 
 60.81 &  57.27 & 123.74 & S\\
10121121267 & 23694871 & 245.9 & 63.2 & 10.9 & $49.3 \pm 20.$ & $4.2 \pm 1.1$ & 
$5.2 \pm 1.3$ & $-1.83 \pm 0.11$ & $3.33 \pm 0.24$ & $4.08 \pm 0.30$ &   1.97 & 
  7.45 &  11.18 & S\\
11011903415 & 27046624 & 291.2 & 55.4 & 10.6 & $26.9 \pm 2.8$ & $1.53 \pm 0.20$
 & $5.01 \pm 0.65$ & $-2.09 \pm 0.16$ & $2.92 \pm 0.69$ & $9.5 \pm 2.2$ &   9.94
 &  19.61 &  37.98 & S\\
11031264584 & 31600583 & 154.8 & -5.5 & 7.8 & $29.5 \pm 6.6$ & $2.29 \pm 0.34$
 & $11.2 \pm 1.7$ & $-1.97 \pm 0.12$ & $4.77 \pm 0.98$ & $23.4 \pm 4.8$ &   9.73
 &  17.64 &  28.15 & S\\
11031969722 & 32210533 & 259.2 & 45.6 & 9.9 & $46.8 \pm 6.1$ & $1.86 \pm 0.26$
 & $6.84 \pm 0.97$ & $-1.64 \pm 0.10$ & $5.22 \pm 0.96$ & $19.2 \pm 3.5$ & 
 12.43 &  25.86 &  39.78 & S\\
11041830315 & 34763063 & 122.2 & 30.1 & 13.5 & $169.22 \pm 106.$ & $5.9 \pm 1.7$
 & $13.0 \pm 3.8$ & $-1.576 \pm 0.072$ & $8.4 \pm 1.1$ & $27.6 \pm 3.7$ &   2.26
 &  70.03 &  73.11 & M\\
11051735845 & 37274237 & 282.6 & -82.8 & 14.0 & $50.2 \pm 13.$ & $8.3 \pm 1.4$
 & $3.42 \pm 0.60$ & $-1.74 \pm 0.10$ & $19.3 \pm 3.7$ & $7.8 \pm 1.5$ &   1.05
 &   5.72 &   7.06 & S\\
11052339922 & 37796727 & 45.3 & 46.5 & 7.5 & $134.7 \pm 35.$ & $6.39 \pm 0.88$
 & $23.4 \pm 3.2$ & $-1.583 \pm 0.057$ & $10.3 \pm 1.0$ & $37.9 \pm 3.6$ & 
 14.09 &  16.41 &  32.16 & S\\
11052552934 & 37982544 & 225.6 & -17.1 & 7.5 & $52.1 \pm 29.$ & $2.07 \pm 0.55$
 & $13.5 \pm 3.6$ & $-2.10 \pm 0.12$ & $2.25 \pm 0.36$ & $18.3 \pm 3.0$ &  11.10
 &   1.89 &  15.46 & M\\
11062570170 & 40678179 & 270.5 & -16.9 & 12.9 & -- & -- & -- & $-2.22 \pm 0.17$
 & $1.69 \pm 0.25$ & $2.76 \pm 0.42$ &   1.98 &  11.61 &  15.04 & S\\
11070345736 & 41344937 & 221.6 & -26.0 & 13.7 & $136.2 \pm 42.$ & $16.4 \pm 2.3$
 & $11.7 \pm 1.7$ & $-1.631 \pm 0.057$ & $25.3 \pm 2.3$ & $18.1 \pm 1.6$ & 
  1.79 &   3.92 &   6.06 & S\\
11081315909 & 44857521 & 129.8 & -44.8 & 4.3 & $26.9 \pm 2.7$ & $2.68 \pm 0.28$
 & $3.28 \pm 0.34$ & $-2.01 \pm 0.15$ & $2.80 \pm 0.28$ & $3.44 \pm 0.35$ & 
 44.76 &  23.37 &  70.78 & S\\
11081574970 & 45089376 & 254.9 & 18.2 & 2.1 & $71.3 \pm 1.9$ & $14.56 \pm 0.33$
 & $172.3 \pm 3.9$ & $-1.714 \pm 0.018$ & $24.08 \pm 0.68$ & $284.9 \pm 8.1$ & 
 15.44 &  70.22 &  99.67 & M\\
11090373623 & 46729622 & 99.1 & -81.8 & 5.7 & $18.6 \pm 11.$ & $6.06 \pm 0.56$
 & $12.3 \pm 1.1$ & $-2.158 \pm 0.061$ & $8.29 \pm 0.70$ & $16.9 \pm 1.4$ & 
  2.33 &  10.89 &  13.61 & M\\
11100751308 & 49644917 & 118.0 & 0.5 & 23.7 & $89.6 \pm 60.$ & $5.7 \pm 2.3$ & 
$9.3 \pm 3.7$ & $-1.53 \pm 0.12$ & $3.47 \pm 0.30$ & $5.67 \pm 0.49$ &   1.76 & 
  4.02 &   6.07 & S\\
11102935106 & 51529507 & 51.9 & 56.7 & 9.5 & $46.0 \pm 4.9$ & $5.44 \pm 0.48$ & 
$6.66 \pm 0.59$ & $-1.946 \pm 0.083$ & $8.9 \pm 1.1$ & $10.9 \pm 1.4$ &   2.96
 &   7.44 &  10.99 & S\\
11121031077 & 55154307 & 118.3 & 41.0 & 2.0 & $101.5 \pm 2.6$ & $27.20 \pm 0.46$
 & $155.4 \pm 2.6$ & $-1.6182 \pm 0.0098$ & $47.10 \pm 0.78$ & $269.0 \pm 4.4$
 &   2.28 &  12.16 &  59.87 & M\\
11122567818 & 56487021 & 9.2 & -52.8 & 6.4 & $218.5 \pm 50.$ & $18.5 \pm 1.9$ & 
$22.6 \pm 2.3$ & $-1.496 \pm 0.033$ & $25.9 \pm 1.4$ & $31.7 \pm 1.8$ &  68.08
 &  14.31 &  82.59 & M\\
12011548725 & 58282335 & 61.5 & -20.2 & 7.7 & $175.7 \pm 31.$ & $17.4 \pm 1.6$
 & $35.6 \pm 3.3$ & $-1.497 \pm 0.032$ & $26.8 \pm 1.4$ & $54.7 \pm 2.9$ & 
 39.98 &   8.87 &  49.06 & M\\
12012913119 & 59456316 & 51.3 & -10.6 & 2.5 & $202.6 \pm 9.8$ & $73.3 \pm 2.1$
 & $89.6 \pm 2.5$ & $-1.415 \pm 0.011$ & $111.1 \pm 1.9$ & $135.9 \pm 2.4$ & 
  2.79 &   7.69 &  10.95 & S\\
12021669280 & 61067670 & 89.9 & 58.3 & 1.3 & $100.0 \pm 3.5$ & $12.91 \pm 0.35$
 & $179.1 \pm 4.9$ & $-1.509 \pm 0.017$ & $25.18 \pm 0.74$ & $349.3 \pm 10.$ & 
 76.61 & 167.50 & 255.97 & M\\
12032279702 & 64102111 & 194.3 & 11.6 & 9.9 & -- & -- & -- & $-1.86 \pm 0.12$ & 
$17.1 \pm 3.8$ & $6.9 \pm 1.5$ &   5.39 &   1.93 &   9.42 & M\\
12041265725 & 65902533 & 195.2 & 14.2 & 17.0 & -- & -- & -- & $-1.83 \pm 0.13$
 & $8.7 \pm 2.0$ & $7.1 \pm 1.6$ &   1.36 &   5.49 &   8.98 & M\\
12042026776 & 66554780 & 106.2 & -81.3 & 11.8 & $147.4 \pm 7.7$ & $42.8 \pm 1.6$
 & $52.3 \pm 1.9$ & $-1.387 \pm 0.017$ & $79.8 \pm 2.3$ & $97.7 \pm 2.9$ & 
  0.75 &   7.24 &   8.11 & M\\
12090414877 & 78379684 & 198.7 & -6.6 & 12.5 & $101.7 \pm 42.$ & $7.9 \pm 1.5$
 & $9.7 \pm 1.9$ & $-1.791 \pm 0.088$ & $11.5 \pm 1.4$ & $14.1 \pm 1.8$ &   6.10
 &   7.18 &  15.63 & S\\
12092806448 & 80444854 & 19.9 & 17.7 & 13.5 & $48.2 \pm 6.1$ & $5.47 \pm 0.53$
 & $4.47 \pm 0.44$ & $-1.842 \pm 0.077$ & $10.7 \pm 1.3$ & $8.7 \pm 1.1$ & 
  1.29 &   9.98 &  11.76 & M\\
12102005733 & 82344942 & 159.1 & -10.9 & 6.8 & $80.8 \pm 28.$ & $2.54 \pm 0.54$
 & $12.4 \pm 2.6$ & $-1.81 \pm 0.15$ & $4.8 \pm 1.0$ & $23.6 \pm 5.2$ &  24.87
 &   6.28 &  32.05 & M\\
12112083610 & 85101228 & 216.4 & 44.5 & 6.1 & $108.9 \pm 13.$ & $6.17 \pm 0.46$
 & $35.2 \pm 2.6$ & $-1.595 \pm 0.041$ & $10.72 \pm 0.74$ & $61.2 \pm 4.2$ & 
 20.12 &  29.69 &  58.55 & S\\
12120241665 & 86096071 & 112.5 & -35.5 & 21.0 & $44.3 \pm 7.4$ & $4.90 \pm 0.44$
 & $18.0 \pm 1.6$ & $-2.014 \pm 0.064$ & $7.10 \pm 0.69$ & $26.1 \pm 2.5$ & 
  6.71 &  21.88 &  33.37 & M\\
13010754739 & 89219545 & 126.8 & -32.3 & 2.0 & $44.2 \pm 3.2$ & $8.98 \pm 0.38$
 & $47.6 \pm 2.0$ & $-2.034 \pm 0.033$ & $13.03 \pm 0.61$ & $69.1 \pm 3.2$ & 
 12.47 &  20.69 &  43.06 & S\\
13020154189 & 91378976 & 23.5 & -2.4 & 11.5 & $20.6 \pm 4.2$ & $2.68 \pm 0.30$
 & $6.57 \pm 0.75$ & $-2.23 \pm 0.13$ & $4.47 \pm 0.83$ & $10.9 \pm 2.0$ & 
 10.07 &  15.33 &  26.27 & M\\
%% Any table notes must follow the \end{tabular} command.
\hline
\end{longtable}
\end{center}
\end{tiny}
\end{landscape}

  \setlength{\tabcolsep}{3pt}   
\begin{landscape}
\begin{tiny} 
\begin{center}
 \begin{longtable}{lccccccccccccccc}  
\caption[Sources]{GBM Type 1 Events}  \label{tbl:type1_table} \\
\hline   \label{sources} \centering  \label{tbl:main} 
ID&Peak & Ra & Dec & Error & Name (distance) & BB temp &BB flux & BB Flnc & PL index & PL Flux & PL Flnc & Rise & Fall  & Duration & Structure\\
\ \ \
 &s& & &  & (sigma) & keV& $10{-8}$ erg cm$^{-2}$  $s^{-1}$&  $10^{-7} $erg cm$^{-2}$ & & $10^{-8}$erg cm$^{-2}$ s$^{-1}$ & $10^{-7}$ erg cm$^{-2}$ & sec & sec & sec & \\
 \hline    \endfirsthead   \caption{GBM Type 1 Events continued from previous page}  \\  \hline  
 ID&Peak & Ra & Dec & Error & Name(distance) & BB temp &BB flux & BB Flnc & PL index & PL Flux & PL Flnc & Rise & Fall & Duration & Structure\\
 \ \ \
 & s & & &  &(sigma) & keV& $10{-8}$ erg cm$^{-2}$  $s^{-1}$&  $10^{-7} $erg cm$^{-2}$ & & $10^{-8}$erg cm$^{-2}$ s$^{-1}$ & $10^{-7}$ erg cm$^{-2}$ & sec & sec & sec & \\
 \hline   \endhead
10032800979 & 01383378 & 98.4 & 4.6 & 3.4 & \bf{4U\_0614+09} & $3.09 \pm 0.10$
 & $3.21 \pm 0.12$ & $7.88 \pm 0.31$ & $-3.198 \pm 0.097$ & $6.46 \pm 0.35$ & 
$7.91 \pm 0.43$ &   2.73 &  11.98 &  16.71 & S\\
10032840831 & 01423240 & 18.2 & -26.4 & 9.1 &  & $1.378 \pm 0.065$ & 
$0.710 \pm 0.057$ & $6.96 \pm 0.56$ & $-5.73 \pm 0.26$ & $0.782 \pm 0.070$ & 
$7.66 \pm 0.68$ &  16.16 &  65.29 &  87.79 & S\\
10032872401 & 01454801 & 244.9 & -46.3 & 6.5 &  & $3.36 \pm 0.31$ & 
$1.95 \pm 0.22$ & $1.59 \pm 0.17$ & $-2.76 \pm 0.24$ & $3.00 \pm 0.61$ & 
$2.45 \pm 0.50$ &   1.10 &   5.87 &   7.25 & S\\
10033065596 & 01620795 & 246.1 & -22.8 & 2.9 &  & $3.17 \pm 0.12$ & 
$3.47 \pm 0.16$ & $32.6 \pm 1.5$ & $-3.08 \pm 0.12$ & $4.22 \pm 0.33$ & 
$39.6 \pm 3.1$ &  27.22 &  90.86 & 123.39 & S\\
10033165178 & 01706787 & 236.0 & -52.8 & 3.1 &  & $3.43 \pm 0.15$ & 
$3.39 \pm 0.18$ & $4.15 \pm 0.22$ & $-2.90 \pm 0.13$ & $4.51 \pm 0.43$ & 
$5.52 \pm 0.53$ &   1.52 &   7.46 &  11.39 & S\\
10040229862 & 01844268 & 236.3 & -54.0 & 5.0 &  & $3.09 \pm 0.18$ & 
$2.15 \pm 0.15$ & $3.52 \pm 0.25$ & $-3.12 \pm 0.18$ & $2.78 \pm 0.32$ & 
$4.54 \pm 0.53$ &   3.15 &   5.87 &   9.82 & S\\
10041030044 & 02535643 & 270.3 & -23.9 & 13.4 &  & $4.39 \pm 0.59$ & 
$1.75 \pm 0.27$ & $2.14 \pm 0.33$ & $-2.40 \pm 0.27$ & $3.04 \pm 0.94$ & 
$3.7 \pm 1.1$ &   2.52 &   7.26 &  10.29 & S\\
10041112629 & 02604627 & 274.2 & -17.0 & 16.5 &  & $3.24 \pm 0.14$ & 
$3.48 \pm 0.19$ & $5.68 \pm 0.31$ & $-3.10 \pm 0.14$ & $4.35 \pm 0.40$ & 
$7.11 \pm 0.65$ &  11.02 &   4.49 &  16.03 & M\\
10041333419 & 02798228 & 285.4 & -21.8 & 8.4 &  & $3.15 \pm 0.10$ & 
$3.30 \pm 0.13$ & $6.74 \pm 0.27$ & $-3.09 \pm 0.10$ & $4.14 \pm 0.28$ & 
$8.46 \pm 0.58$ &   2.34 &  14.02 &  16.86 & M\\
10041672571 & 03096580 & 267.9 & -28.2 & 3.1 &  & $2.79 \pm 0.12$ & 
$2.94 \pm 0.15$ & $4.80 \pm 0.25$ & $-3.34 \pm 0.14$ & $3.47 \pm 0.28$ & 
$5.67 \pm 0.47$ &  13.21 &   6.34 &  21.69 & M\\
10041770998 & 03181438 & 264.1 & -21.1 & 9.8 &  & $2.93 \pm 0.16$ & 
$2.28 \pm 0.15$ & $9.30 \pm 0.64$ & $-3.34 \pm 0.19$ & $2.54 \pm 0.28$ & 
$10.3 \pm 1.1$ &  10.02 &  22.19 &  34.72 & S\\
10041970879 & 03354069 & 251.4 & -27.0 & 11.3 &  & $2.79 \pm 0.16$ & 
$1.74 \pm 0.12$ & $7.10 \pm 0.52$ & $-3.33 \pm 0.19$ & $2.09 \pm 0.23$ & 
$8.53 \pm 0.95$ &  14.32 &  12.53 &  31.14 & S\\
10041977107 & 03360324 & 256.1 & -45.3 & 15.0 &  & $3.75 \pm 0.27$ & 
$2.39 \pm 0.20$ & $2.93 \pm 0.25$ & $-2.80 \pm 0.19$ & $3.33 \pm 0.52$ & 
$4.08 \pm 0.63$ &   2.47 &   5.80 &  10.42 & S\\
10042152780 & 03508786 & 281.4 & -56.1 & 8.0 &  & $3.41 \pm 0.26$ & 
$2.10 \pm 0.19$ & $2.57 \pm 0.23$ & $-3.05 \pm 0.25$ & $2.64 \pm 0.43$ & 
$3.23 \pm 0.52$ &   1.43 &   5.71 &   7.49 & S\\
10042301086 & 03629893 & 269.0 & -16.2 & 27.1 &  & $2.66 \pm 0.25$ & 
$1.17 \pm 0.13$ & $2.39 \pm 0.27$ & $-3.57 \pm 0.36$ & $1.21 \pm 0.22$ & 
$2.48 \pm 0.45$ &   2.33 &   2.75 &   6.99 & S\\
10042913599 & 04160809 & 92.6 & 8.5 & 6.2 & \bf{4U\_0614+09} & $3.268 \pm 0.084$
 & $4.78 \pm 0.14$ & $7.81 \pm 0.24$ & $-3.045 \pm 0.079$ & $6.13 \pm 0.32$ & 
$10.01 \pm 0.53$ &   1.63 &   9.12 &  11.04 & S\\
10043012622 & 04246220 & 141.3 & -55.5 & 2.7 & \bf{2S\_0918-549} & 
$3.373 \pm 0.069$ & $2.690 \pm 0.063$ & $21.97 \pm 0.51$ & $-3.030 \pm 0.067$ & 
$3.49 \pm 0.15$ & $28.5 \pm 1.2$ &  38.95 &  25.87 &  66.49 & S\\
10050116904 & 04336902 & 269.0 & -41.8 & 21.7 &  & $4.00 \pm 0.43$ & 
$1.76 \pm 0.22$ & $1.44 \pm 0.18$ & $-2.52 \pm 0.26$ & $3.02 \pm 0.83$ & 
$2.46 \pm 0.68$ &   1.30 &   7.81 &   9.72 & S\\
10050156500 & 04376509 & 282.9 & -24.5 & 10.7 &  & $2.76 \pm 0.16$ & 
$1.61 \pm 0.11$ & $5.26 \pm 0.37$ & $-3.41 \pm 0.19$ & $1.89 \pm 0.20$ & 
$6.20 \pm 0.66$ &  13.54 &  14.71 &  28.84 & M\\
10050265564 & 04471965 & 264.6 & -19.5 & 23.9 &  & $3.79 \pm 0.34$ & 
$2.24 \pm 0.24$ & $2.74 \pm 0.30$ & $-2.76 \pm 0.26$ & $2.88 \pm 0.65$ & 
$3.52 \pm 0.80$ &   5.14 &   6.77 &  12.72 & S\\
10050277515 & 04483923 & 271.3 & 2.3 & 6.4 & Ser\_X-1  (1.4) & $3.59 \pm 0.15$
 & $3.64 \pm 0.19$ & $5.93 \pm 0.31$ & $-2.93 \pm 0.13$ & $4.54 \pm 0.43$ & 
$7.40 \pm 0.71$ &  10.31 &   9.49 &  21.02 & M\\
&&&&&Swift\_J185003.2-005627  (&&&&&&&&&& \\
&&&&&SAX\_J1818.7+1424  (2.0)&&&&&&&&&& \\
10050418435 & 04597637 & 271.0 & -56.0 & 9.7 &  & $4.36 \pm 0.34$ & 
$3.19 \pm 0.29$ & $2.60 \pm 0.24$ & $-2.43 \pm 0.18$ & $5.3 \pm 1.1$ & 
$4.34 \pm 0.90$ &   2.90 &   7.21 &  10.71 & S\\
10050454634 & 04633836 & 283.3 & -13.5 & 7.1 &  & $3.19 \pm 0.19$ & 
$2.40 \pm 0.17$ & $4.90 \pm 0.36$ & $-3.07 \pm 0.18$ & $2.98 \pm 0.37$ & 
$6.08 \pm 0.76$ &  11.25 &   9.40 &  21.79 & M\\
10050508814 & 04674420 & 269.2 & -9.1 & 16.2 &  & $3.26 \pm 0.42$ & 
$1.40 \pm 0.21$ & $2.29 \pm 0.35$ & $-2.90 \pm 0.35$ & $2.04 \pm 0.52$ & 
$3.32 \pm 0.85$ &   3.70 &   7.03 &  11.38 & S\\
10050521228 & 04686830 & 248.8 & 10.5 & 3.9 &  & $2.570 \pm 0.090$ & 
$8.68 \pm 0.34$ & $10.62 \pm 0.42$ & $-3.79 \pm 0.14$ & $8.02 \pm 0.42$ & 
$13.08 \pm 0.69$ &   1.92 &   5.36 &  15.89 & M\\
10050602786 & 04754781 & 278.0 & -11.5 & 12.5 &  & $3.25 \pm 0.22$ & 
$2.95 \pm 0.23$ & $2.41 \pm 0.19$ & $-3.03 \pm 0.20$ & $3.77 \pm 0.50$ & 
$3.08 \pm 0.41$ &   3.16 &   5.43 &   9.03 & S\\
10050632732 & 04784739 & 9.8 & -33.5 & 17.0 &  & $2.14 \pm 0.18$ & 
$8.79 \pm 0.94$ & $7.17 \pm 0.76$ & $-4.42 \pm 0.34$ & $8.8 \pm 1.0$ & 
$7.18 \pm 0.89$ &   6.42 &  16.38 &  22.91 & S\\
10051239731 & 05310139 & 277.2 & -18.0 & 8.6 &  & $2.97 \pm 0.16$ & 
$2.15 \pm 0.14$ & $6.15 \pm 0.42$ & $-3.29 \pm 0.19$ & $2.45 \pm 0.27$ & 
$7.02 \pm 0.78$ &  12.80 &   4.29 &  17.68 & M\\
10051455886 & 05499173 & 241.0 & -15.8 & 2.8 &  & $3.12 \pm 0.11$ & 
$3.74 \pm 0.15$ & $21.40 \pm 0.87$ & $-3.40 \pm 0.12$ & $4.35 \pm 0.25$ & 
$24.8 \pm 1.4$ & 155.20 & 118.79 & 299.10 & M\\
10051839418 & 05828220 & 95.0 & 4.4 & 8.9 & \bf{4U\_0614+09} & $3.11 \pm 0.13$
 & $3.14 \pm 0.15$ & $5.12 \pm 0.25$ & $-3.17 \pm 0.14$ & $3.59 \pm 0.24$ & 
$5.86 \pm 0.40$ &   1.35 &  10.59 &  14.12 & S\\
10052312457 & 06233262 & 289.3 & -24.0 & 7.1 &  & $3.12 \pm 0.17$ & 
$2.42 \pm 0.16$ & $5.93 \pm 0.40$ & $-3.17 \pm 0.18$ & $2.79 \pm 0.32$ & 
$6.84 \pm 0.78$ &  10.91 &   5.70 &  17.58 & S\\
10052508029 & 06401638 & 278.5 & -6.7 & 11.3 &  & $3.16 \pm 0.15$ & 
$1.77 \pm 0.10$ & $5.80 \pm 0.33$ & $-3.18 \pm 0.16$ & $2.12 \pm 0.21$ & 
$6.94 \pm 0.70$ &  13.22 &   8.23 &  22.27 & M\\
10052511154 & 06404738 & 243.1 & 19.8 & 1.7 &  & $3.569 \pm 0.090$ & 
$2.117 \pm 0.062$ & $50.1 \pm 1.4$ & $-2.980 \pm 0.075$ & $2.71 \pm 0.13$ & 
$64.2 \pm 3.2$ &  85.70 & 121.69 & 225.71 & S\\
10052518743 & 06412353 & 269.9 & -29.1 & 10.6 &  & $2.98 \pm 0.17$ & 
$1.56 \pm 0.11$ & $4.45 \pm 0.32$ & $-3.25 \pm 0.19$ & $1.88 \pm 0.20$ & 
$5.37 \pm 0.59$ &   7.13 &  10.70 &  20.42 & S\\
10052523026 & 06416627 & 259.0 & 16.7 & 5.5 &  & $3.24 \pm 0.10$ & 
$2.103 \pm 0.079$ & $62.6 \pm 2.3$ & $-3.21 \pm 0.10$ & $2.31 \pm 0.15$ & 
$68.8 \pm 4.5$ &  35.98 & 283.28 & 324.50 & M\\
10052523104 & 06416775 & 140.9 & 16.1 & 1.0 &  & $3.37 \pm 0.12$ & 
$1.586 \pm 0.071$ & $39.5 \pm 1.7$ & $-2.92 \pm 0.12$ & $1.85 \pm 0.12$ & 
$46.0 \pm 3.0$ &  74.60 & 119.85 & 323.84 & M\\
10052527351 & 06420960 & 104.6 & 1.4 & 7.0 & \bf{4U\_0614+09} & $3.26 \pm 0.12$
 & $3.64 \pm 0.16$ & $4.46 \pm 0.20$ & $-2.96 \pm 0.11$ & $4.92 \pm 0.39$ & 
$6.02 \pm 0.48$ &   1.23 &   7.52 &   9.21 & S\\
10052851703 & 06704513 & 218.8 & 43.5 & 7.9 &  & $4.69 \pm 0.31$ & 
$0.915 \pm 0.073$ & $13.4 \pm 1.0$ & $-2.36 \pm 0.15$ & $1.50 \pm 0.28$ & 
$22.0 \pm 4.1$ &  22.90 &  49.07 &  92.90 & S\\
10053116808 & 06928805 & 284.7 & 20.1 & 8.5 & SAX\_J1818.7+1424  (1.3) & 
$3.29 \pm 0.20$ & $1.38 \pm 0.10$ & $7.35 \pm 0.55$ & $-3.02 \pm 0.19$ & 
$1.78 \pm 0.24$ & $9.4 \pm 1.2$ &  13.08 &  39.91 &  52.34 & M\\
&&&&&Ser\_X-1  (1.9)&&&&&&&&&& \\
10053144251 & 06956268 & 277.6 & -3.8 & 8.5 &  & $2.67 \pm 0.12$ & 
$2.02 \pm 0.11$ & $8.24 \pm 0.45$ & $-3.60 \pm 0.16$ & $2.20 \pm 0.18$ & 
$9.01 \pm 0.73$ &  24.71 &  25.24 &  51.27 & S\\
10053151022 & 06963042 & 287.1 & 8.9 & 4.2 & \bf{Ser\_X-1} & $3.09 \pm 0.14$ & 
$1.83 \pm 0.10$ & $8.22 \pm 0.47$ & $-3.19 \pm 0.15$ & $2.28 \pm 0.19$ & 
$10.26 \pm 0.88$ &  39.99 &  10.12 &  52.65 & S\\
10060282791 & 07167586 & 272.1 & -26.0 & 7.5 &  & $3.35 \pm 0.15$ & 
$1.96 \pm 0.10$ & $5.60 \pm 0.29$ & $-3.12 \pm 0.15$ & $2.39 \pm 0.21$ & 
$6.83 \pm 0.60$ &  13.81 &  17.26 &  33.36 & S\\
10060881103 & 07684311 & 273.8 & -8.5 & 8.9 &  & $3.090 \pm 0.097$ & 
$4.18 \pm 0.15$ & $6.83 \pm 0.25$ & $-3.29 \pm 0.10$ & $4.90 \pm 0.27$ & 
$8.00 \pm 0.44$ &   1.00 &  15.29 &  16.95 & M\\
10061134430 & 07896841 & 292.6 & -53.1 & 21.7 &  & $3.42 \pm 0.54$ & 
$1.14 \pm 0.21$ & $1.39 \pm 0.26$ & $-2.90 \pm 0.44$ & $1.55 \pm 0.52$ & 
$1.90 \pm 0.63$ &   2.75 &   5.06 &   8.33 & S\\
10061221236 & 07970037 & 280.0 & -27.7 & 16.2 &  & $2.82 \pm 0.18$ & 
$2.27 \pm 0.17$ & $6.48 \pm 0.50$ & $-3.39 \pm 0.23$ & $2.71 \pm 0.31$ & 
$7.76 \pm 0.90$ &   2.06 &  21.62 &  23.88 & M\\
10061527251 & 08235258 & 261.7 & -32.4 & 9.1 &  & $3.10 \pm 0.16$ & 
$2.59 \pm 0.15$ & $4.23 \pm 0.26$ & $-3.20 \pm 0.16$ & $3.17 \pm 0.30$ & 
$5.17 \pm 0.49$ &   7.67 &  11.66 &  21.47 & S\\
10061550240 & 08258245 & 280.2 & -17.0 & 11.6 &  & $2.94 \pm 0.13$ & 
$2.91 \pm 0.16$ & $4.76 \pm 0.26$ & $-3.28 \pm 0.15$ & $3.49 \pm 0.30$ & 
$5.70 \pm 0.48$ &  13.11 &   3.78 &  17.48 & M\\
10061611550 & 08305951 & 261.3 & -31.0 & 6.2 &  & $3.32 \pm 0.20$ & 
$2.44 \pm 0.17$ & $2.99 \pm 0.21$ & $-3.01 \pm 0.18$ & $3.16 \pm 0.40$ & 
$3.87 \pm 0.49$ &   5.71 &   4.60 &  10.86 & S\\
10062130406 & 08756809 & 251.6 & -45.0 & 19.5 &  & $4.14 \pm 0.50$ & 
$1.97 \pm 0.28$ & $1.60 \pm 0.22$ & $-2.40 \pm 0.27$ & $3.4 \pm 1.0$ & 
$2.83 \pm 0.88$ &   3.93 &   1.85 &   6.57 & S\\
10062323814 & 08923014 & 275.3 & -30.5 & 24.0 &  & $3.51 \pm 0.37$ & 
$1.93 \pm 0.23$ & $1.58 \pm 0.19$ & $-3.03 \pm 0.33$ & $2.33 \pm 0.50$ & 
$1.90 \pm 0.41$ &   1.33 &   4.31 &   5.88 & S\\
10062332481 & 08931699 & 285.3 & 3.4 & 8.8 &  & $3.07 \pm 0.17$ & 
$1.449 \pm 0.095$ & $5.32 \pm 0.35$ & $-2.81 \pm 0.15$ & $2.05 \pm 0.17$ & 
$7.54 \pm 0.64$ &  20.29 &  33.76 &  79.56 & S\\
10062343966 & 08943185 & 284.6 & -59.0 & 12.7 &  & $3.00 \pm 0.27$ & 
$2.12 \pm 0.21$ & $10.4 \pm 1.0$ & $-3.41 \pm 0.33$ & $2.51 \pm 0.35$ & 
$12.3 \pm 1.7$ &  26.45 &  10.89 &  52.51 & S\\
10062352666 & 08951870 & 274.7 & -2.5 & 10.1 &  & $2.74 \pm 0.13$ & 
$1.78 \pm 0.10$ & $5.10 \pm 0.31$ & $-3.40 \pm 0.17$ & $2.13 \pm 0.19$ & 
$6.09 \pm 0.54$ &  12.98 &  17.54 &  31.49 & S\\
10062424054 & 09009655 & 276.5 & -16.2 & 12.1 &  & $3.73 \pm 0.25$ & 
$2.95 \pm 0.23$ & $2.41 \pm 0.18$ & $-2.96 \pm 0.20$ & $3.74 \pm 0.50$ & 
$3.05 \pm 0.41$ &   4.62 &   5.23 &  10.49 & S\\
10062541316 & 09113317 & 256.6 & -23.1 & 9.9 &  & $3.53 \pm 0.24$ & 
$2.97 \pm 0.23$ & $2.42 \pm 0.19$ & $-2.89 \pm 0.18$ & $4.08 \pm 0.54$ & 
$3.33 \pm 0.44$ &   4.37 &   8.18 &  13.74 & S\\
10062734651 & 09279456 & 256.6 & -38.8 & 9.6 &  & $3.27 \pm 0.21$ & 
$0.395 \pm 0.080$ & $0.80 \pm 0.16$ & $-3.03 \pm 0.19$ & $0.93 \pm 0.17$ & 
$1.90 \pm 0.35$ &   4.32 &   6.57 &  13.14 & S\\
10062844993 & 09376201 & 243.2 & -46.2 & 7.4 &  & $4.13 \pm 0.24$ & 
$3.26 \pm 0.23$ & $3.99 \pm 0.28$ & $-2.51 \pm 0.14$ & $5.50 \pm 0.80$ & 
$6.72 \pm 0.97$ &   5.41 &   6.68 &  12.59 & S\\
10062927638 & 09445249 & 261.7 & -28.9 & 9.9 &  & $3.45 \pm 0.27$ & 
$3.00 \pm 0.28$ & $2.45 \pm 0.23$ & $-3.08 \pm 0.25$ & $3.56 \pm 0.57$ & 
$2.90 \pm 0.46$ &   2.56 &   5.12 &   8.34 & S\\
10062963200 & 09480810 & 271.7 & -12.5 & 18.2 &  & $4.13 \pm 0.28$ & 
$3.31 \pm 0.26$ & $2.70 \pm 0.21$ & $-2.78 \pm 0.19$ & $4.35 \pm 0.65$ & 
$3.55 \pm 0.53$ &   2.86 &   3.99 &   7.45 & S\\
10063006322 & 09510313 & 265.4 & -25.7 & 10.3 &  & $3.56 \pm 0.24$ & 
$2.91 \pm 0.23$ & $2.38 \pm 0.19$ & $-2.78 \pm 0.19$ & $4.16 \pm 0.65$ & 
$3.40 \pm 0.53$ &   1.24 &   6.43 &   7.95 & S\\
10063039046 & 09543059 & 194.1 & -38.3 & 23.2 &  & $2.75 \pm 0.18$ & 
$4.96 \pm 0.40$ & $6.07 \pm 0.49$ & $-3.81 \pm 0.25$ & $5.31 \pm 0.52$ & 
$6.50 \pm 0.63$ &   3.69 &   5.24 &  10.80 & S\\
10070105201 & 09595632 & 264.5 & 5.5 & 7.5 & \bf{SAX\_J1818.7+1424} & 
$3.90 \pm 0.29$ & $1.099 \pm 0.096$ & $10.75 \pm 0.94$ & $-2.64 \pm 0.18$ & 
$1.39 \pm 0.15$ & $13.6 \pm 1.4$ &  62.06 &  19.82 &  90.96 & S\\
10070232926 & 09709727 & 265.2 & -1.8 & 10.7 &  & $3.63 \pm 0.27$ & 
$1.70 \pm 0.14$ & $3.47 \pm 0.30$ & $-2.85 \pm 0.21$ & $2.24 \pm 0.35$ & 
$4.58 \pm 0.72$ &   4.63 &   5.18 &  10.53 & S\\
10070261763 & 09738566 & 250.6 & -23.5 & 10.6 &  & $3.52 \pm 0.19$ & 
$3.54 \pm 0.22$ & $2.89 \pm 0.18$ & $-3.10 \pm 0.17$ & $4.20 \pm 0.43$ & 
$3.43 \pm 0.35$ &   4.53 &   5.21 &  10.47 & S\\
10070268605 & 09745399 & 269.6 & -16.6 & 11.3 &  & $3.38 \pm 0.15$ & 
$3.27 \pm 0.17$ & $5.35 \pm 0.28$ & $-2.92 \pm 0.13$ & $4.42 \pm 0.43$ & 
$7.22 \pm 0.71$ &   1.28 &  13.13 &  14.70 & M\\
10070322160 & 09785366 & 281.8 & -28.7 & 6.6 &  & $3.32 \pm 0.22$ & 
$2.11 \pm 0.15$ & $4.32 \pm 0.32$ & $-3.21 \pm 0.21$ & $2.64 \pm 0.29$ & 
$5.39 \pm 0.60$ &   8.56 &   4.06 &  13.26 & S\\
10070518475 & 09954482 & 87.4 & 5.2 & 5.6 & \bf{4U\_0614+09} & $3.130 \pm 0.086$
 & $4.48 \pm 0.14$ & $9.15 \pm 0.29$ & $-3.222 \pm 0.090$ & $5.41 \pm 0.28$ & 
$11.05 \pm 0.58$ &   2.59 &   9.73 &  12.76 & S\\
10070565237 & 10001238 & 289.5 & -9.6 & 8.6 &  & $4.21 \pm 0.39$ & 
$2.40 \pm 0.24$ & $1.96 \pm 0.20$ & $-2.61 \pm 0.23$ & $3.64 \pm 0.75$ & 
$2.96 \pm 0.61$ &   1.79 &   3.80 &   7.61 & S\\
10070819942 & 10215139 & 253.6 & -4.9 & 6.8 &  & $3.12 \pm 0.20$ & 
$1.46 \pm 0.11$ & $9.56 \pm 0.75$ & $-3.11 \pm 0.20$ & $1.86 \pm 0.23$ & 
$12.1 \pm 1.5$ &  30.37 &  33.31 &  65.92 & S\\
10070830901 & 10226099 & 277.2 & -24.8 & 4.8 &  & $4.07 \pm 0.35$ & 
$1.26 \pm 0.12$ & $8.29 \pm 0.84$ & $-2.48 \pm 0.20$ & $2.09 \pm 0.44$ & 
$13.6 \pm 2.9$ &  23.33 &  30.79 &  58.73 & S\\
10070842735 & 10237935 & 265.1 & -21.0 & 12.9 &  & $4.70 \pm 0.53$ & 
$0.99 \pm 0.25$ & $0.81 \pm 0.20$ & $-2.47 \pm 0.27$ & $1.45 \pm 0.37$ & 
$1.18 \pm 0.30$ &   1.45 &   6.68 &   8.34 & S\\
10070882227 & 10277427 & 278.3 & -28.9 & 12.8 &  & $2.90 \pm 0.26$ & 
$1.58 \pm 0.17$ & $2.57 \pm 0.29$ & $-3.03 \pm 0.26$ & $2.24 \pm 0.39$ & 
$3.66 \pm 0.64$ &   1.42 &  11.55 &  15.23 & S\\
10071023896 & 10391903 & 278.5 & 3.5 & 8.9 &  & $2.56 \pm 0.14$ & 
$1.43 \pm 0.10$ & $5.25 \pm 0.37$ & $-3.50 \pm 0.20$ & $1.70 \pm 0.17$ & 
$6.24 \pm 0.62$ &  39.60 &  58.69 & 102.53 & S\\
10071070739 & 10438736 & 269.1 & -18.8 & 14.0 &  & $3.69 \pm 0.32$ & 
$1.80 \pm 0.18$ & $2.20 \pm 0.22$ & $-2.83 \pm 0.23$ & $2.58 \pm 0.44$ & 
$3.15 \pm 0.54$ &   2.64 &   8.76 &  12.04 & S\\
10071082848 & 10450865 & 263.4 & 36.4 & 6.4 &  & $2.74 \pm 0.21$ & 
$0.886 \pm 0.084$ & $13.0 \pm 1.2$ & $-3.32 \pm 0.26$ & $1.09 \pm 0.16$ & 
$16.0 \pm 2.4$ &  16.30 &  37.02 &  59.53 & S\\
10071130983 & 10485385 & 262.4 & 14.9 & 9.1 & \bf{SAX\_J1818.7+1424} & 
$3.42 \pm 0.19$ & $2.16 \pm 0.12$ & $10.61 \pm 0.62$ & $-2.90 \pm 0.16$ & 
$1.89 \pm 0.16$ & $9.29 \pm 0.81$ &  22.63 &  15.86 &  41.97 & S\\
10071228658 & 10569466 & 289.6 & 8.3 & 6.9 &  & $2.80 \pm 0.15$ & 
$2.17 \pm 0.14$ & $5.31 \pm 0.35$ & $-3.36 \pm 0.18$ & $2.56 \pm 0.26$ & 
$6.29 \pm 0.64$ &   7.60 &  13.65 &  29.62 & S\\
10071268622 & 10609426 & 25.3 & 13.8 & 8.9 &  & $3.07 \pm 0.12$ & 
$2.63 \pm 0.12$ & $4.30 \pm 0.20$ & $-3.13 \pm 0.13$ & $3.38 \pm 0.27$ & 
$5.52 \pm 0.44$ &   7.00 &   4.18 &  11.81 & S\\
10071300227 & 10627433 & 260.2 & -10.5 & 11.1 &  & $3.12 \pm 0.21$ & 
$1.96 \pm 0.16$ & $4.00 \pm 0.33$ & $-3.20 \pm 0.22$ & $2.34 \pm 0.31$ & 
$4.79 \pm 0.64$ &  12.92 &  12.80 &  26.19 & M\\
10071316905 & 10644103 & 303.2 & 10.2 & 10.5 &  & $2.63 \pm 0.12$ & 
$1.700 \pm 0.091$ & $9.71 \pm 0.52$ & $-3.59 \pm 0.16$ & $1.97 \pm 0.15$ & 
$11.27 \pm 0.87$ &  72.23 &  14.03 &  87.66 & M\\
10071401060 & 10714661 & 254.9 & -22.7 & 11.3 &  & $3.54 \pm 0.27$ & 
$0.55 \pm 0.12$ & $0.45 \pm 0.10$ & $-2.91 \pm 0.22$ & $1.16 \pm 0.26$ & 
$0.95 \pm 0.21$ &   2.51 &   4.00 &   6.96 & S\\
10071480848 & 10794456 & 291.6 & 15.1 & 13.1 &  & $3.45 \pm 0.23$ & 
$2.63 \pm 0.21$ & $3.22 \pm 0.26$ & $-2.92 \pm 0.20$ & $3.30 \pm 0.50$ & 
$4.04 \pm 0.61$ &   2.93 &   5.76 &  10.79 & S\\
10071649236 & 10935638 & 253.6 & -47.7 & 12.5 &  & $3.05 \pm 0.23$ & 
$1.90 \pm 0.17$ & $2.33 \pm 0.21$ & $-3.34 \pm 0.26$ & $2.14 \pm 0.31$ & 
$2.62 \pm 0.38$ &   3.19 &   2.84 &   7.23 & S\\
10071651115 & 10937628 & 293.9 & 34.6 & 2.0 &  & $3.75 \pm 0.12$ & 
$1.985 \pm 0.074$ & $71.3 \pm 2.6$ & $-2.869 \pm 0.093$ & $2.58 \pm 0.18$ & 
$92.7 \pm 6.5$ & 263.74 &  61.87 & 336.22 & M\\
10071667765 & 10954163 & 276.9 & -38.0 & 10.6 &  & $2.99 \pm 0.15$ & 
$1.83 \pm 0.11$ & $5.98 \pm 0.36$ & $-3.29 \pm 0.16$ & $2.21 \pm 0.20$ & 
$7.23 \pm 0.68$ &  12.32 &  11.23 &  26.51 & M\\
10071704513 & 10977312 & 264.2 & -37.4 & 13.8 &  & $3.27 \pm 0.22$ & 
$2.59 \pm 0.21$ & $2.12 \pm 0.17$ & $-3.03 \pm 0.20$ & $3.10 \pm 0.33$ & 
$2.53 \pm 0.27$ &   2.71 &   7.23 &  10.31 & S\\
10071708365 & 10981174 & 262.2 & -33.5 & 7.4 &  & $3.01 \pm 0.20$ & 
$1.59 \pm 0.12$ & $3.90 \pm 0.31$ & $-3.08 \pm 0.20$ & $2.10 \pm 0.27$ & 
$5.16 \pm 0.66$ &  12.01 &  11.76 &  28.63 & S\\
10071845074 & 11104273 & 317.4 & 43.5 & 6.9 & 4U\_2129+47  (0.8) & 
$4.58 \pm 0.44$ & $2.42 \pm 0.28$ & $2.97 \pm 0.34$ & $-2.38 \pm 0.20$ & 
$4.5 \pm 1.1$ & $5.6 \pm 1.3$ &   3.05 &  18.42 &  22.05 & S\\
&&&&&Cyg\_X-2  (1.2)&&&&&&&&&& \\
10071919633 & 11165229 & 216.7 & -53.8 & 7.5 &  & $3.35 \pm 0.25$ & 
$3.79 \pm 0.32$ & $3.10 \pm 0.26$ & $-3.07 \pm 0.25$ & $4.32 \pm 0.68$ & 
$3.52 \pm 0.55$ &   1.45 &   4.03 &   7.69 & S\\
10071983763 & 11229370 & 264.1 & -73.7 & 7.4 & \bf{IGR\_J17062-6143} & 
$4.07 \pm 0.42$ & $1.71 \pm 0.20$ & $2.79 \pm 0.34$ & $-2.67 \pm 0.27$ & 
$2.45 \pm 0.61$ & $4.01 \pm 0.99$ &   6.91 &   8.30 &  16.02 & M\\
10072002872 & 11234855 & 283.0 & 5.6 & 11.6 &  & $3.05 \pm 0.21$ & 
$1.178 \pm 0.097$ & $5.76 \pm 0.47$ & $-3.23 \pm 0.23$ & $1.38 \pm 0.18$ & 
$6.77 \pm 0.92$ &   2.61 &   3.04 &   7.82 & S\\
10072072984 & 11304996 & 298.0 & -18.2 & 13.1 &  & $3.28 \pm 0.20$ & 
$2.45 \pm 0.18$ & $4.00 \pm 0.30$ & $-3.03 \pm 0.19$ & $3.05 \pm 0.41$ & 
$4.99 \pm 0.67$ &  11.88 &  17.63 &  31.32 & M\\
10072103225 & 11321629 & 334.5 & 11.1 & 11.8 & 4U\_2129+12  (1.0) & 
$1.98 \pm 0.12$ & $1.55 \pm 0.11$ & $7.62 \pm 0.58$ & $-4.52 \pm 0.27$ & 
$1.60 \pm 0.15$ & $7.85 \pm 0.77$ &  11.28 &  20.96 &  35.32 & M\\
&&&&&XTE\_J2123-058  (1.8)&&&&&&&&&& \\
10072175731 & 11394122 & 267.3 & -37.8 & 11.1 &  & $3.39 \pm 0.21$ & 
$2.69 \pm 0.19$ & $2.19 \pm 0.15$ & $-3.21 \pm 0.20$ & $3.20 \pm 0.35$ & 
$2.61 \pm 0.29$ &   2.56 &   7.07 &  10.22 & S\\
10072277492 & 11482311 & 258.9 & -21.0 & 8.4 &  & $3.17 \pm 0.17$ & 
$3.26 \pm 0.21$ & $3.99 \pm 0.26$ & $-3.34 \pm 0.19$ & $3.45 \pm 0.30$ & 
$4.23 \pm 0.37$ &   2.88 &   6.08 &  10.10 & S\\
10072282320 & 11487113 & 254.2 & -20.8 & 12.4 &  & $3.59 \pm 0.13$ & 
$4.47 \pm 0.19$ & $9.13 \pm 0.40$ & $-2.95 \pm 0.10$ & $5.68 \pm 0.42$ & 
$11.59 \pm 0.86$ &   3.84 &  13.74 &  18.26 & M\\
10072340326 & 11531533 & 253.8 & -25.7 & 11.3 &  & $3.67 \pm 0.25$ & 
$1.64 \pm 0.12$ & $3.35 \pm 0.25$ & $-2.85 \pm 0.19$ & $2.23 \pm 0.32$ & 
$4.55 \pm 0.65$ &   4.55 &   6.18 &  11.22 & S\\
10072341268 & 11532476 & 278.5 & -22.0 & 8.5 &  & $3.13 \pm 0.13$ & 
$2.56 \pm 0.12$ & $5.23 \pm 0.26$ & $-3.25 \pm 0.14$ & $3.07 \pm 0.24$ & 
$6.26 \pm 0.50$ &  17.91 &   7.60 &  26.54 & S\\
10072436042 & 11613648 & 273.1 & -30.1 & 20.3 &  & $4.22 \pm 0.48$ & 
$2.37 \pm 0.31$ & $1.93 \pm 0.25$ & $-2.71 \pm 0.30$ & $3.19 \pm 0.83$ & 
$2.60 \pm 0.68$ &   5.50 &   4.53 &  11.32 & S\\
10072466804 & 11644407 & 247.9 & -32.4 & 13.1 &  & $3.04 \pm 0.19$ & 
$2.57 \pm 0.19$ & $2.09 \pm 0.15$ & $-3.18 \pm 0.20$ & $3.14 \pm 0.39$ & 
$2.56 \pm 0.32$ &   2.35 &   5.07 &   9.71 & S\\
10072570559 & 11734564 & 215.9 & -34.2 & 7.2 &  & $3.80 \pm 0.34$ & 
$2.28 \pm 0.23$ & $1.86 \pm 0.19$ & $-2.90 \pm 0.27$ & $2.50 \pm 0.35$ & 
$2.04 \pm 0.28$ &   1.89 &   4.02 &   6.25 & S\\
10072651682 & 11802096 & 111.9 & 19.7 & 2.3 &  & $4.87 \pm 0.13$ & 
$3.19 \pm 0.10$ & $16.98 \pm 0.53$ & $-2.440 \pm 0.060$ & $4.18 \pm 0.14$ & 
$22.19 \pm 0.77$ &  30.84 &  25.77 &  59.37 & S\\
10072670238 & 11820631 & 282.9 & 7.9 & 8.1 &  & $3.22 \pm 0.14$ & 
$1.392 \pm 0.078$ & $18.1 \pm 1.0$ & $-3.02 \pm 0.13$ & $1.47 \pm 0.10$ & 
$19.2 \pm 1.4$ &  12.75 &  34.34 &  86.74 & M\\
10072701424 & 11838239 & 262.8 & -3.2 & 9.2 &  & $2.81 \pm 0.29$ & 
$6.24 \pm 0.81$ & $7.6 \pm 1.0$ & $-3.75 \pm 0.38$ & $6.79 \pm 0.97$ & 
$8.3 \pm 1.1$ &   1.72 &   7.72 &   9.86 & S\\
10072701452 & 11838237 & 271.3 & -38.1 & 5.7 &  & $3.78 \pm 0.29$ & 
$2.77 \pm 0.24$ & $2.26 \pm 0.20$ & $-2.81 \pm 0.21$ & $3.62 \pm 0.59$ & 
$2.96 \pm 0.48$ &   1.78 &   8.17 &  10.20 & S\\
10072716214 & 11853019 & 259.3 & -39.3 & 11.4 &  & $3.35 \pm 0.22$ & 
$2.69 \pm 0.21$ & $2.19 \pm 0.17$ & $-3.10 \pm 0.21$ & $3.35 \pm 0.42$ & 
$2.74 \pm 0.34$ &   2.71 &   4.35 &   7.92 & S\\
10072925964 & 12035567 & 92.8 & 6.1 & 9.4 & \bf{4U\_0614+09} & $3.06 \pm 0.11$
 & $4.43 \pm 0.19$ & $3.62 \pm 0.15$ & $-3.09 \pm 0.11$ & $5.84 \pm 0.42$ & 
$4.77 \pm 0.34$ &   1.44 &   9.42 &  11.20 & S\\
10073104971 & 12187376 & 276.1 & -49.1 & 19.2 &  & $4.13 \pm 0.31$ & 
$4.74 \pm 0.42$ & $1.93 \pm 0.17$ & $-2.69 \pm 0.19$ & $6.9 \pm 1.1$ & 
$2.84 \pm 0.46$ &   1.71 &  11.76 &  13.87 & S\\
10080339189 & 12480794 & 279.5 & -17.4 & 9.6 &  & $2.60 \pm 0.10$ & 
$2.57 \pm 0.12$ & $6.31 \pm 0.29$ & $-3.71 \pm 0.14$ & $2.80 \pm 0.18$ & 
$6.87 \pm 0.45$ &  12.82 &  12.26 &  26.46 & S\\
10080513547 & 12627941 & 301.4 & -4.9 & 6.8 & XB\_1940-04  (0.8) & 
$3.71 \pm 0.31$ & $1.41 \pm 0.14$ & $4.04 \pm 0.41$ & $-2.61 \pm 0.21$ & 
$2.22 \pm 0.46$ & $6.3 \pm 1.3$ &   1.58 &  18.82 &  20.64 & M\\
&&&&&4U\_1915-05  (1.7)&&&&&&&&&& \\
10080934211 & 12994200 & 87.5 & 9.8 & 2.5 &  & $3.312 \pm 0.048$ & 
$6.64 \pm 0.11$ & $27.11 \pm 0.48$ & $-3.038 \pm 0.045$ & $8.41 \pm 0.25$ & 
$34.3 \pm 1.0$ &   5.96 &  23.28 &  30.67 & S\\
10081304857 & 13310455 & 144.0 & -53.2 & 9.2 & \bf{2S\_0918-549} & 
$3.09 \pm 0.33$ & $1.87 \pm 0.66$ & $2.29 \pm 0.80$ & $-3.34 \pm 0.34$ & 
$4.2 \pm 1.3$ & $5.1 \pm 1.6$ &   2.50 &   7.74 &  12.62 & S\\
10081320858 & 13326470 & 145.7 & 40.6 & 7.5 &  & $2.27 \pm 0.10$ & 
$1.81 \pm 0.10$ & $4.43 \pm 0.24$ & $-3.95 \pm 0.18$ & $1.99 \pm 0.15$ & 
$4.88 \pm 0.38$ &   6.21 &  11.44 &  20.94 & S\\
10081440265 & 13432266 & 232.4 & -21.6 & 10.5 &  & $3.32 \pm 0.44$ & 
$2.38 \pm 0.36$ & $3.89 \pm 0.59$ & $-2.98 \pm 0.35$ & $3.47 \pm 0.71$ & 
$5.6 \pm 1.1$ &   2.34 &   3.18 &   6.02 & S\\
10081545957 & 13524362 & 285.0 & 3.2 & 6.8 &  & $2.507 \pm 0.095$ & 
$3.70 \pm 0.17$ & $7.55 \pm 0.36$ & $-3.67 \pm 0.13$ & $4.05 \pm 0.27$ & 
$8.27 \pm 0.55$ &   1.87 &   9.19 &  23.82 & M\\
10081608182 & 13572983 & 91.7 & 16.0 & 12.5 & \bf{4U\_0614+09} & $2.93 \pm 0.22$
 & $1.75 \pm 0.16$ & $2.85 \pm 0.26$ & $-3.13 \pm 0.24$ & $2.28 \pm 0.37$ & 
$3.73 \pm 0.60$ &   2.10 &  14.71 &  17.25 & S\\
10081668238 & 13633052 & 250.0 & -8.8 & 3.8 &  & $3.050 \pm 0.083$ & 
$2.598 \pm 0.085$ & $25.43 \pm 0.83$ & $-3.287 \pm 0.093$ & $2.96 \pm 0.15$ & 
$29.0 \pm 1.4$ &  62.18 & 114.13 & 179.18 & S\\
10081882805 & 13820413 & 246.1 & -26.9 & 12.4 &  & $3.47 \pm 0.31$ & 
$2.20 \pm 0.23$ & $2.69 \pm 0.29$ & $-2.83 \pm 0.25$ & $3.02 \pm 0.61$ & 
$3.69 \pm 0.75$ &   1.49 &  12.49 &  14.32 & M\\
10081908164 & 13832150 & 270.4 & -11.4 & 11.0 &  & $3.14 \pm 0.15$ & 
$2.61 \pm 0.15$ & $5.32 \pm 0.31$ & $-3.16 \pm 0.16$ & $3.18 \pm 0.30$ & 
$6.49 \pm 0.63$ &  13.31 &   5.00 &  18.99 & M\\
10082073275 & 13983672 & 262.8 & -29.0 & 11.9 &  & $3.16 \pm 0.22$ & 
$2.17 \pm 0.18$ & $4.44 \pm 0.37$ & $-3.10 \pm 0.21$ & $2.72 \pm 0.37$ & 
$5.55 \pm 0.76$ &  11.64 &  11.64 &  23.96 & M\\
10082203359 & 14086575 & 242.5 & -35.7 & 4.6 &  & $3.82 \pm 0.17$ & 
$2.61 \pm 0.13$ & $17.04 \pm 0.88$ & $-2.86 \pm 0.13$ & $3.35 \pm 0.32$ & 
$21.8 \pm 2.1$ &  66.99 &  33.95 & 102.14 & S\\
10082283834 & 14167041 & 277.2 & -3.1 & 10.1 &  & $2.62 \pm 0.11$ & 
$3.36 \pm 0.17$ & $6.87 \pm 0.35$ & $-3.60 \pm 0.15$ & $3.66 \pm 0.27$ & 
$7.48 \pm 0.56$ &  12.96 &   6.97 &  20.79 & M\\
10082571460 & 14413856 & 269.3 & -32.2 & 15.3 &  & $3.38 \pm 0.25$ & 
$0.54 \pm 0.12$ & $1.10 \pm 0.26$ & $-2.88 \pm 0.21$ & $1.29 \pm 0.27$ & 
$2.63 \pm 0.56$ &   1.55 &   4.10 &   6.03 & S\\
10082629604 & 14458387 & 149.2 & -55.0 & 2.1 &  & $3.16 \pm 0.18$ & 
$2.33 \pm 0.16$ & $22.8 \pm 1.5$ & $-3.02 \pm 0.18$ & $2.81 \pm 0.26$ & 
$27.5 \pm 2.5$ &  27.82 &  86.06 & 137.35 & S\\
10090302134 & 15122141 & 297.3 & -23.0 & 18.5 &  & $3.65 \pm 0.40$ & 
$1.81 \pm 0.23$ & $1.48 \pm 0.19$ & $-2.53 \pm 0.26$ & $3.26 \pm 0.84$ & 
$2.66 \pm 0.69$ &   1.24 &   6.98 &   8.58 & S\\
10090304798 & 15124797 & 291.9 & -7.1 & 17.7 &  & $3.68 \pm 0.24$ & 
$1.96 \pm 0.16$ & $5.61 \pm 0.46$ & $-2.79 \pm 0.18$ & $2.68 \pm 0.42$ & 
$7.6 \pm 1.2$ &  13.59 &   9.64 &  23.84 & M\\
10090449668 & 15256070 & 300.3 & -56.0 & 24.1 &  & $3.93 \pm 0.49$ & 
$1.79 \pm 0.26$ & $1.46 \pm 0.21$ & $-2.37 \pm 0.26$ & $3.6 \pm 1.1$ & 
$2.96 \pm 0.90$ &   1.68 &   8.42 &  12.07 & M\\
10090635823 & 15415026 & 281.0 & 1.8 & 12.3 &  & $2.08 \pm 0.26$ & 
$6.40 \pm 0.94$ & $5.22 \pm 0.77$ & $-4.61 \pm 0.53$ & $6.9 \pm 1.0$ & 
$5.64 \pm 0.88$ &   1.87 &   3.80 &   6.96 & S\\
10090743889 & 15509497 & 259.0 & -7.6 & 7.1 &  & $3.81 \pm 0.76$ & 
$4.33 \pm 0.94$ & $1.76 \pm 0.38$ & $-3.36 \pm 0.30$ & $5.67 \pm 0.68$ & 
$9.2 \pm 1.1$ &   7.16 &   3.27 &  17.17 & M\\
10090755490 & 15521084 & 293.9 & 13.8 & 6.1 &  & $2.67 \pm 0.12$ & 
$1.481 \pm 0.087$ & $7.25 \pm 0.42$ & $-3.33 \pm 0.16$ & $1.77 \pm 0.14$ & 
$8.68 \pm 0.68$ &  23.40 &  21.27 &  48.62 & S\\
10090760698 & 15526306 & 286.3 & 4.2 & 10.1 &  & $2.94 \pm 0.19$ & 
$1.222 \pm 0.096$ & $11.97 \pm 0.94$ & $-3.30 \pm 0.22$ & $1.46 \pm 0.18$ & 
$14.3 \pm 1.8$ &  35.29 &  24.55 &  61.88 & S\\
10090836988 & 15588981 & 268.6 & -31.4 & 19.0 &  & $3.49 \pm 0.32$ & 
$1.98 \pm 0.21$ & $1.62 \pm 0.17$ & $-2.99 \pm 0.28$ & $2.42 \pm 0.46$ & 
$1.97 \pm 0.38$ &   2.67 &   9.03 &  12.29 & S\\
10090900353 & 15638758 & 271.0 & 6.8 & 16.9 &  & $3.60 \pm 0.33$ & 
$1.53 \pm 0.16$ & $2.50 \pm 0.26$ & $-2.70 \pm 0.23$ & $2.46 \pm 0.48$ & 
$4.02 \pm 0.78$ &   3.57 &   9.35 &  14.94 & S\\
10090904759 & 15643264 & 157.9 & 77.8 & 3.1 &  & $4.36 \pm 0.12$ & 
$2.994 \pm 0.090$ & $51.3 \pm 1.5$ & $-2.579 \pm 0.073$ & $4.60 \pm 0.31$ & 
$78.9 \pm 5.4$ & 233.69 & 106.06 & 343.29 & M\\
10090935538 & 15673959 & 292.9 & -25.1 & 1.0 &  & $3.21 \pm 0.17$ & 
$2.82 \pm 0.17$ & $3.45 \pm 0.21$ & $-2.97 \pm 0.15$ & $3.82 \pm 0.41$ & 
$4.68 \pm 0.51$ &   9.04 &   5.62 &  15.49 & S\\
10091066012 & 15790818 & 96.7 & 15.2 & 4.5 & \bf{4U\_0614+09} & 
$2.884 \pm 0.061$ & $3.031 \pm 0.077$ & $16.09 \pm 0.41$ & $-3.356 \pm 0.073$ & 
$3.59 \pm 0.14$ & $19.06 \pm 0.76$ &   2.73 &  24.53 &  28.32 & S\\
10091109490 & 15820691 & 243.9 & -42.7 & 11.4 &  & $3.14 \pm 0.23$ & 
$1.79 \pm 0.15$ & $2.20 \pm 0.18$ & $-3.12 \pm 0.24$ & $2.33 \pm 0.33$ & 
$2.86 \pm 0.40$ &   1.72 &   9.73 &  12.02 & S\\
10091112896 & 15824100 & 290.4 & -26.5 & 10.7 &  & $3.55 \pm 0.34$ & 
$0.76 \pm 0.22$ & $0.93 \pm 0.28$ & $-2.84 \pm 0.28$ & $1.55 \pm 0.46$ & 
$1.90 \pm 0.56$ &   1.46 &   5.07 &  10.73 & S\\
10091179292 & 15890495 & 238.8 & -57.6 & 12.2 &  & $3.16 \pm 0.22$ & 
$1.95 \pm 0.16$ & $2.39 \pm 0.19$ & $-3.18 \pm 0.22$ & $2.34 \pm 0.32$ & 
$2.87 \pm 0.39$ &   3.38 &   5.87 &  10.94 & S\\
10091269920 & 15967505 & 286.9 & -25.9 & 7.0 &  & $3.43 \pm 0.25$ & 
$1.76 \pm 0.15$ & $4.31 \pm 0.37$ & $-3.02 \pm 0.21$ & $2.18 \pm 0.31$ & 
$5.36 \pm 0.76$ &   1.61 &  15.44 &  17.52 & M\\
10091415690 & 16086088 & 272.8 & -12.8 & 6.1 &  & $3.112 \pm 0.090$ & 
$4.62 \pm 0.16$ & $7.55 \pm 0.26$ & $-3.224 \pm 0.094$ & $5.51 \pm 0.29$ & 
$9.00 \pm 0.48$ &   3.47 &  15.54 &  19.79 & S\\
10091509603 & 16166406 & 256.3 & -27.6 & 10.9 &  & $2.96 \pm 0.16$ & 
$1.80 \pm 0.11$ & $4.41 \pm 0.29$ & $-3.34 \pm 0.18$ & $2.12 \pm 0.21$ & 
$5.19 \pm 0.51$ &   5.93 &  20.27 &  26.82 & S\\
10091532746 & 16189553 & 268.7 & -38.1 & 7.1 &  & $3.34 \pm 0.16$ & 
$2.95 \pm 0.16$ & $3.61 \pm 0.19$ & $-3.12 \pm 0.15$ & $3.68 \pm 0.33$ & 
$4.51 \pm 0.40$ &   1.53 &  11.11 &  19.03 & M\\
10091614913 & 16258127 & 263.5 & -47.8 & 11.8 &  & $4.16 \pm 0.29$ & 
$2.76 \pm 0.22$ & $2.25 \pm 0.17$ & $-2.66 \pm 0.18$ & $4.06 \pm 0.63$ & 
$3.31 \pm 0.51$ &   0.77 &   6.52 &  11.89 & M\\
10091766933 & 16396531 & 280.6 & -14.6 & 8.8 &  & $3.16 \pm 0.13$ & 
$3.34 \pm 0.16$ & $4.08 \pm 0.20$ & $-3.19 \pm 0.13$ & $4.09 \pm 0.32$ & 
$5.01 \pm 0.39$ &   8.98 &   9.66 &  19.32 & S\\
10091774892 & 16404496 & 257.9 & -18.9 & 9.8 &  & $3.52 \pm 0.28$ & 
$2.04 \pm 0.19$ & $2.50 \pm 0.23$ & $-2.93 \pm 0.25$ & $2.60 \pm 0.47$ & 
$3.18 \pm 0.58$ &   3.21 &   7.84 &  11.59 & S\\
10092019776 & 16608560 & 298.3 & -20.5 & 11.6 &  & $4.16 \pm 0.31$ & 
$2.35 \pm 0.21$ & $4.80 \pm 0.44$ & $-2.63 \pm 0.20$ & $3.38 \pm 0.66$ & 
$6.8 \pm 1.3$ &   8.10 &   5.92 &  14.64 & S\\
10092059784 & 16648573 & 270.1 & -33.6 & 15.1 &  & $3.70 \pm 0.34$ & 
$1.97 \pm 0.20$ & $1.60 \pm 0.16$ & $-2.94 \pm 0.27$ & $2.52 \pm 0.46$ & 
$2.05 \pm 0.38$ &   2.79 &   4.97 &   8.49 & S\\
10092201066 & 16762593 & 262.0 & 7.5 & 13.1 &  & $3.90 \pm 0.24$ & 
$1.84 \pm 0.13$ & $42.9 \pm 3.0$ & $-2.57 \pm 0.13$ & $3.08 \pm 0.40$ & 
$71.6 \pm 9.5$ & 177.30 & 213.28 & 396.47 & S\\
10092223972 & 16785400 & 243.5 & 15.0 & 17.4 & UW\_Crb  (0.6) & $3.25 \pm 0.13$
 & $1.915 \pm 0.093$ & $78.1 \pm 3.8$ & $-2.95 \pm 0.12$ & $2.46 \pm 0.23$ & 
$100.4 \pm 9.5$ & 123.74 & 300.16 & 440.16 & S\\
&&&&&SAX\_J1818.7+1424  (1.7)&&&&&&&&&& \\
10092524811 & 17045618 & 266.2 & -14.9 & 7.6 &  & $3.00 \pm 0.19$ & 
$2.30 \pm 0.18$ & $4.69 \pm 0.36$ & $-3.20 \pm 0.20$ & $2.87 \pm 0.35$ & 
$5.87 \pm 0.71$ &   1.15 &   3.97 &  17.55 & M\\
10092810839 & 17290846 & 297.2 & -34.4 & 9.9 &  & $2.96 \pm 0.23$ & 
$2.53 \pm 0.24$ & $3.10 \pm 0.29$ & $-3.21 \pm 0.24$ & $3.14 \pm 0.44$ & 
$3.84 \pm 0.54$ &   3.04 &   3.91 &  11.50 & S\\
10092876716 & 17356712 & 274.6 & -20.7 & 6.9 &  & $3.12 \pm 0.26$ & 
$1.59 \pm 0.15$ & $3.25 \pm 0.32$ & $-3.07 \pm 0.28$ & $2.01 \pm 0.34$ & 
$4.10 \pm 0.71$ &   7.52 &   8.57 &  16.62 & S\\
10093021985 & 17474785 & 280.9 & -13.6 & 19.8 &  & $3.79 \pm 0.42$ & 
$1.81 \pm 0.24$ & $2.22 \pm 0.29$ & $-2.77 \pm 0.31$ & $2.06 \pm 0.36$ & 
$2.52 \pm 0.45$ &   4.22 &   5.20 &  10.07 & S\\
10100140547 & 17579742 & 289.6 & 15.9 & 6.6 &  & $3.03 \pm 0.10$ & 
$2.45 \pm 0.10$ & $7.02 \pm 0.30$ & $-3.19 \pm 0.11$ & $2.97 \pm 0.21$ & 
$8.49 \pm 0.61$ &   9.54 &   8.03 &  28.11 & M\\
10100175234 & 17614419 & 296.1 & 10.3 & 5.1 &  & $3.51 \pm 0.20$ & 
$1.98 \pm 0.13$ & $8.91 \pm 0.61$ & $-2.87 \pm 0.16$ & $2.34 \pm 0.22$ & 
$10.53 \pm 0.98$ &  10.24 &  31.79 &  46.15 & S\\
10100203979 & 17629594 & 291.5 & 22.4 & 13.5 &  & $3.19 \pm 0.24$ & 
$2.13 \pm 0.19$ & $2.60 \pm 0.23$ & $-2.90 \pm 0.21$ & $2.79 \pm 0.32$ & 
$3.42 \pm 0.39$ &   8.55 &   5.21 &  14.65 & S\\
10100238801 & 17664411 & 281.6 & 24.3 & 6.8 & \bf{SAX\_J1818.7+1424} & 
$3.27 \pm 0.25$ & $1.66 \pm 0.15$ & $3.40 \pm 0.31$ & $-2.98 \pm 0.23$ & 
$2.05 \pm 0.24$ & $4.20 \pm 0.50$ &  13.52 &   6.08 &  20.10 & S\\
10100365914 & 17777909 & 286.0 & -2.2 & 10.0 &  & $3.71 \pm 0.27$ & 
$1.89 \pm 0.15$ & $3.08 \pm 0.25$ & $-2.83 \pm 0.21$ & $2.31 \pm 0.25$ & 
$3.78 \pm 0.42$ &   2.92 &   7.44 &  11.11 & S\\
10100370031 & 17782022 & 129.6 & -28.8 & 6.3 &  & $3.35 \pm 0.10$ & 
$1.806 \pm 0.066$ & $12.53 \pm 0.46$ & $-2.960 \pm 0.094$ & $2.22 \pm 0.10$ & 
$15.44 \pm 0.75$ &  25.52 &  51.68 &  85.05 & S\\
10100403954 & 17802352 & 245.1 & -30.7 & 9.2 &  & $2.83 \pm 0.23$ & 
$2.74 \pm 0.25$ & $3.35 \pm 0.31$ & $-3.39 \pm 0.27$ & $3.19 \pm 0.35$ & 
$3.91 \pm 0.43$ &   8.81 &  28.80 &  39.30 & S\\
10100408744 & 17807157 & 239.1 & -14.4 & 1.4 &  & $3.012 \pm 0.098$ & 
$3.51 \pm 0.14$ & $17.19 \pm 0.68$ & $-3.33 \pm 0.10$ & $3.98 \pm 0.22$ & 
$19.5 \pm 1.1$ &  35.58 &  21.78 &  59.20 & S\\
10100655628 & 18026828 & 260.9 & -39.7 & 16.7 &  & $3.52 \pm 0.26$ & 
$3.44 \pm 0.30$ & $2.81 \pm 0.24$ & $-2.90 \pm 0.20$ & $4.05 \pm 0.45$ & 
$3.31 \pm 0.37$ &   5.18 &   6.16 &  11.78 & S\\
10100729983 & 18001178 & 277.7 & 2.9 & 11.7 &  & $3.39 \pm 0.28$ & 
$1.82 \pm 0.17$ & $2.23 \pm 0.21$ & $-3.09 \pm 0.27$ & $2.14 \pm 0.27$ & 
$2.62 \pm 0.33$ &   1.30 &   3.97 &   5.70 & S\\
10100818955 & 18162967 & 228.1 & -59.8 & 10.1 &  & $3.37 \pm 0.21$ & 
$2.57 \pm 0.19$ & $3.14 \pm 0.24$ & $-2.96 \pm 0.18$ & $3.02 \pm 0.29$ & 
$3.70 \pm 0.36$ &   1.88 &   4.22 &  10.32 & S\\
10101005668 & 18236081 & 259.4 & -27.0 & 19.9 &  & $3.64 \pm 0.30$ & 
$2.71 \pm 0.26$ & $3.31 \pm 0.31$ & $-3.01 \pm 0.25$ & $3.11 \pm 0.38$ & 
$3.81 \pm 0.47$ &   1.67 &   5.11 &   7.18 & S\\
10101200985 & 18490583 & 262.7 & -21.8 & 11.3 &  & $3.23 \pm 0.19$ & 
$2.87 \pm 0.20$ & $3.51 \pm 0.24$ & $-3.25 \pm 0.19$ & $3.08 \pm 0.28$ & 
$3.77 \pm 0.34$ &   4.22 &   8.62 &  13.18 & S\\
10101214094 & 18503686 & 94.9 & 13.7 & 7.6 & \bf{4U\_0614+09} & $2.92 \pm 0.15$
 & $1.545 \pm 0.093$ & $6.30 \pm 0.38$ & $-3.47 \pm 0.20$ & $1.81 \pm 0.16$ & 
$7.40 \pm 0.68$ &   2.59 &  14.71 &  19.77 & S\\
10101479937 & 18742345 & 264.4 & -28.5 & 5.7 &  & $3.51 \pm 0.19$ & 
$1.75 \pm 0.11$ & $8.60 \pm 0.54$ & $-2.97 \pm 0.15$ & $2.32 \pm 0.24$ & 
$11.3 \pm 1.1$ &  15.46 &   5.02 &  21.29 & M\\
10101485442 & 18661444 & 197.8 & -79.0 & 11.1 &  & $2.96 \pm 0.32$ & 
$3.49 \pm 0.42$ & $7.13 \pm 0.85$ & $-3.48 \pm 0.37$ & $3.98 \pm 0.58$ & 
$8.1 \pm 1.1$ &   1.52 &   7.52 &  13.32 & S\\
10101546522 & 18708924 & 234.6 & -73.4 & 12.4 &  & $3.15 \pm 0.28$ & 
$3.48 \pm 0.36$ & $5.68 \pm 0.58$ & $-3.14 \pm 0.27$ & $4.21 \pm 0.52$ & 
$6.88 \pm 0.85$ &   5.61 &   3.74 &  11.12 & S\\
10101604608 & 18839821 & 275.9 & -24.1 & 11.4 &  & $2.83 \pm 0.14$ & 
$2.64 \pm 0.16$ & $4.31 \pm 0.26$ & $-3.60 \pm 0.19$ & $2.88 \pm 0.24$ & 
$4.71 \pm 0.40$ &   9.29 &   6.97 &  16.77 & S\\
10101679385 & 18914589 & 236.6 & -35.6 & 8.8 &  & $3.21 \pm 0.18$ & 
$2.99 \pm 0.21$ & $3.65 \pm 0.26$ & $-3.05 \pm 0.17$ & $3.74 \pm 0.43$ & 
$4.58 \pm 0.53$ &   1.76 &   7.88 &  14.09 & M\\
10101708804 & 18930404 & 235.2 & -49.3 & 9.9 &  & $3.50 \pm 0.27$ & 
$2.86 \pm 0.26$ & $2.34 \pm 0.21$ & $-2.85 \pm 0.22$ & $3.47 \pm 0.41$ & 
$2.83 \pm 0.33$ &   1.06 &   3.65 &   8.93 & S\\
10101750885 & 18972485 & 250.9 & -59.7 & 16.6 &  & $3.70 \pm 0.28$ & 
$2.69 \pm 0.24$ & $3.29 \pm 0.29$ & $-2.83 \pm 0.21$ & $3.54 \pm 0.59$ & 
$4.33 \pm 0.72$ &   4.67 &   4.01 &   9.57 & S\\
10101826668 & 18948275 & 244.3 & -71.0 & 13.1 &  & $2.98 \pm 0.23$ & 
$6.77 \pm 0.60$ & $8.29 \pm 0.74$ & $-3.46 \pm 0.26$ & $7.65 \pm 0.81$ & 
$9.36 \pm 0.99$ &   4.79 &   5.31 &  11.05 & S\\
10101927930 & 19122334 & 296.1 & -17.9 & 29.1 &  & $3.77 \pm 0.31$ & 
$0.61 \pm 0.14$ & $1.00 \pm 0.22$ & $-2.91 \pm 0.24$ & $1.01 \pm 0.24$ & 
$1.66 \pm 0.40$ &   4.22 &   6.73 &  11.61 & S\\
10101974133 & 19168534 & 256.3 & -51.4 & 11.2 &  & $3.51 \pm 0.28$ & 
$3.64 \pm 0.34$ & $1.48 \pm 0.14$ & $-2.92 \pm 0.23$ & $4.97 \pm 0.78$ & 
$2.03 \pm 0.31$ &   4.62 &   3.08 &   9.35 & S\\
10102134438 & 19301624 & 93.4 & 13.3 & 5.7 & \bf{4U\_0614+09} & 
$2.847 \pm 0.079$ & $3.90 \pm 0.12$ & $7.96 \pm 0.26$ & $-3.416 \pm 0.096$ & 
$4.56 \pm 0.22$ & $9.31 \pm 0.46$ &   2.66 &  11.28 &  14.45 & S\\
10102219790 & 19373390 & 230.5 & -54.3 & 15.2 &  & $3.44 \pm 0.25$ & 
$2.04 \pm 0.18$ & $3.33 \pm 0.29$ & $-2.90 \pm 0.21$ & $2.65 \pm 0.42$ & 
$4.33 \pm 0.69$ &   2.48 &   6.03 &   9.46 & S\\
10102242311 & 19395912 & 253.1 & -40.5 & 15.9 &  & $3.26 \pm 0.23$ & 
$3.09 \pm 0.26$ & $2.52 \pm 0.21$ & $-3.04 \pm 0.21$ & $3.96 \pm 0.56$ & 
$3.23 \pm 0.45$ &   2.38 &   1.90 &   6.18 & S\\
10102408165 & 19448171 & 248.6 & -51.9 & 11.0 &  & $3.72 \pm 0.27$ & 
$1.88 \pm 0.15$ & $3.07 \pm 0.25$ & $-2.98 \pm 0.21$ & $2.16 \pm 0.22$ & 
$3.53 \pm 0.37$ &   3.04 &   3.75 &   8.00 & S\\
10102642941 & 19742140 & 266.4 & -31.1 & 11.1 &  & $3.66 \pm 0.40$ & 
$1.36 \pm 0.17$ & $2.22 \pm 0.28$ & $-2.93 \pm 0.32$ & $1.81 \pm 0.41$ & 
$2.95 \pm 0.67$ &   1.65 &  10.26 &  12.16 & S\\
10102782706 & 19868303 & 272.9 & -48.4 & 15.5 &  & $3.44 \pm 0.30$ & 
$1.85 \pm 0.18$ & $1.51 \pm 0.15$ & $-2.89 \pm 0.25$ & $2.59 \pm 0.47$ & 
$2.12 \pm 0.38$ &   2.88 &   1.86 &   5.27 & S\\
10102823122 & 19895118 & 254.6 & -40.5 & 7.3 &  & $4.01 \pm 0.46$ & 
$3.64 \pm 0.48$ & $1.48 \pm 0.19$ & $-2.91 \pm 0.32$ & $4.6 \pm 1.0$ & 
$1.90 \pm 0.43$ &   2.17 &   3.98 &   6.47 & S\\
10102868717 & 19940719 & 306.7 & -10.9 & 15.2 &  & $3.44 \pm 0.35$ & 
$1.26 \pm 0.14$ & $2.07 \pm 0.24$ & $-2.67 \pm 0.25$ & $2.17 \pm 0.48$ & 
$3.55 \pm 0.79$ &   8.72 &   4.05 &  13.79 & S\\
10103100942 & 20132143 & 270.2 & -26.2 & 11.1 &  & $3.47 \pm 0.21$ & 
$3.01 \pm 0.20$ & $2.46 \pm 0.17$ & $-3.08 \pm 0.19$ & $3.75 \pm 0.43$ & 
$3.06 \pm 0.35$ &   1.75 &   6.75 &   8.77 & S\\
10103112541 & 20143743 & 267.2 & -15.7 & 14.5 &  & $3.31 \pm 0.33$ & 
$2.96 \pm 0.35$ & $1.21 \pm 0.14$ & $-2.71 \pm 0.26$ & $4.8 \pm 1.0$ & 
$1.98 \pm 0.43$ &   1.36 &   5.40 &   7.01 & S\\
10103161198 & 20192402 & 285.0 & -18.7 & 8.2 &  & $3.01 \pm 0.18$ & 
$2.49 \pm 0.17$ & $3.05 \pm 0.21$ & $-3.24 \pm 0.20$ & $2.84 \pm 0.25$ & 
$3.48 \pm 0.31$ &   6.37 &   4.18 &  11.71 & S\\
10110166822 & 20284403 & 257.1 & -47.9 & 14.5 &  & $3.23 \pm 0.23$ & 
$1.52 \pm 0.13$ & $3.10 \pm 0.27$ & $-2.99 \pm 0.22$ & $1.95 \pm 0.30$ & 
$3.99 \pm 0.62$ &   8.57 &   6.03 &  15.33 & M\\
10110226500 & 20330498 & 270.6 & 15.6 & 15.0 &  & $2.29 \pm 0.20$ & 
$8.9 \pm 1.0$ & $10.9 \pm 1.2$ & $-4.74 \pm 0.40$ & $9.4 \pm 1.0$ & 
$11.5 \pm 1.2$ &   2.06 &   5.36 &   7.82 & S\\
10110238168 & 20342173 & 275.1 & -40.9 & 12.9 &  & $2.85 \pm 0.18$ & 
$2.13 \pm 0.16$ & $2.60 \pm 0.19$ & $-3.35 \pm 0.21$ & $2.56 \pm 0.30$ & 
$3.13 \pm 0.37$ &   1.27 &   5.08 &  12.78 & M\\
10110624893 & 20674497 & 243.1 & -45.4 & 8.9 &  & $4.49 \pm 0.68$ & 
$0.79 \pm 0.13$ & $2.25 \pm 0.38$ & $-2.49 \pm 0.34$ & $1.33 \pm 0.48$ & 
$3.8 \pm 1.3$ &   3.51 &   6.88 &  10.87 & S\\
10110671666 & 20721266 & 294.0 & -28.0 & 12.5 &  & $2.96 \pm 0.23$ & 
$1.51 \pm 0.13$ & $3.71 \pm 0.33$ & $-3.34 \pm 0.27$ & $1.80 \pm 0.21$ & 
$4.42 \pm 0.52$ &   8.88 &   5.64 &  15.11 & M\\
10110715547 & 20751547 & 267.8 & -32.1 & 13.7 &  & $3.69 \pm 0.26$ & 
$2.54 \pm 0.20$ & $2.07 \pm 0.17$ & $-2.74 \pm 0.18$ & $3.92 \pm 0.56$ & 
$3.20 \pm 0.46$ &   1.58 &   5.96 &   7.90 & S\\
10110802533 & 20825089 & 253.4 & -45.9 & 6.5 &  & $2.59 \pm 0.21$ & 
$0.918 \pm 0.097$ & $21.7 \pm 2.3$ & $-3.62 \pm 0.29$ & $1.01 \pm 0.13$ & 
$23.9 \pm 3.3$ & 193.77 &  60.79 & 259.91 & M\\
10110812198 & 20834608 & 276.0 & -30.6 & 14.5 &  & $3.25 \pm 0.21$ & 
$2.81 \pm 0.22$ & $2.29 \pm 0.17$ & $-2.94 \pm 0.19$ & $3.72 \pm 0.52$ & 
$3.03 \pm 0.42$ &   4.82 &   6.02 &  12.83 & S\\
10110812871 & 20835277 & 273.3 & -11.8 & 4.7 &  & $3.15 \pm 0.24$ & 
$2.15 \pm 0.19$ & $3.51 \pm 0.32$ & $-3.07 \pm 0.23$ & $2.52 \pm 0.30$ & 
$4.12 \pm 0.49$ &   8.99 &   7.57 &  17.55 & M\\
10110830976 & 20853378 & 282.6 & -24.0 & 7.4 &  & $2.75 \pm 0.20$ & 
$1.83 \pm 0.17$ & $5.23 \pm 0.49$ & $-3.16 \pm 0.22$ & $2.30 \pm 0.27$ & 
$6.56 \pm 0.78$ &   8.73 &  13.70 &  23.31 & S\\
10110836709 & 20859105 & 277.7 & 0.7 & 6.0 &  & $2.88 \pm 0.12$ & 
$2.61 \pm 0.13$ & $6.39 \pm 0.33$ & $-3.28 \pm 0.14$ & $3.08 \pm 0.21$ & 
$7.54 \pm 0.52$ &   1.37 &  19.40 &  21.22 & M\\
10110857787 & 20880182 & 125.6 & -40.3 & 9.3 & \bf{2S\_0918-549} & 
$2.91 \pm 0.15$ & $1.197 \pm 0.075$ & $6.35 \pm 0.40$ & $-3.28 \pm 0.17$ & 
$1.41 \pm 0.12$ & $7.50 \pm 0.63$ &   7.14 &  12.21 &  21.20 & S\\
10110938413 & 20947217 & 255.2 & -36.3 & 5.5 &  & $3.45 \pm 0.26$ & 
$2.11 \pm 0.17$ & $2.59 \pm 0.21$ & $-3.03 \pm 0.24$ & $2.51 \pm 0.27$ & 
$3.08 \pm 0.33$ &  15.06 &   9.85 &  25.65 & M\\
10111505417 & 21432624 & 284.2 & -28.1 & 10.8 &  & $2.99 \pm 0.24$ & 
$2.25 \pm 0.22$ & $1.83 \pm 0.18$ & $-3.23 \pm 0.27$ & $2.69 \pm 0.43$ & 
$2.19 \pm 0.35$ &   3.73 &   4.24 &   8.36 & S\\
10111618405 & 21532012 & 291.0 & -15.0 & 7.9 &  & $3.50 \pm 0.22$ & 
$0.67 \pm 0.13$ & $0.83 \pm 0.16$ & $-2.92 \pm 0.19$ & $1.36 \pm 0.27$ & 
$1.67 \pm 0.33$ &  13.93 &   3.50 &  18.57 & M\\
10111932453 & 21805260 & 273.5 & -10.6 & 6.8 &  & $2.96 \pm 0.13$ & 
$2.92 \pm 0.16$ & $5.97 \pm 0.32$ & $-3.30 \pm 0.15$ & $3.15 \pm 0.23$ & 
$6.43 \pm 0.47$ &   3.03 &   2.71 &  16.00 & M\\
10112051284 & 21910493 & 302.0 & -7.2 & 15.3 &  & $3.45 \pm 0.23$ & 
$2.50 \pm 0.20$ & $4.09 \pm 0.33$ & $-2.88 \pm 0.20$ & $3.24 \pm 0.51$ & 
$5.28 \pm 0.84$ &   8.82 &   6.86 &  16.44 & S\\
10112077810 & 21937011 & 269.6 & -30.5 & 9.8 &  & $3.16 \pm 0.30$ & 
$1.96 \pm 0.22$ & $2.39 \pm 0.27$ & $-3.18 \pm 0.30$ & $2.34 \pm 0.42$ & 
$2.86 \pm 0.51$ &   4.23 &   6.83 &  11.55 & S\\
10112248938 & 22080937 & 300.9 & -25.7 & 17.0 &  & $3.23 \pm 0.26$ & 
$2.33 \pm 0.23$ & $1.90 \pm 0.18$ & $-3.02 \pm 0.24$ & $3.05 \pm 0.50$ & 
$2.48 \pm 0.41$ &   1.78 &   7.15 &   9.36 & S\\
10112402822 & 22207626 & 289.5 & -27.3 & 12.5 &  & $3.09 \pm 0.17$ & 
$1.98 \pm 0.13$ & $4.04 \pm 0.27$ & $-3.30 \pm 0.19$ & $2.19 \pm 0.25$ & 
$4.47 \pm 0.51$ &   9.44 &   7.29 &  17.48 & S\\
10112728247 & 22492258 & 275.2 & -15.5 & 5.8 &  & $3.34 \pm 0.12$ & 
$3.97 \pm 0.17$ & $6.49 \pm 0.27$ & $-3.13 \pm 0.11$ & $4.52 \pm 0.25$ & 
$7.38 \pm 0.41$ &   1.91 &   6.01 &  14.33 & M\\
10112813853 & 22477847 & 91.2 & 12.1 & 6.3 & \bf{4U\_0614+09} & 
$3.651 \pm 0.076$ & $6.00 \pm 0.14$ & $12.25 \pm 0.29$ & $-2.876 \pm 0.061$ & 
$8.12 \pm 0.37$ & $16.57 \pm 0.75$ &   2.40 &  13.62 &  18.16 & S\\
10113068478 & 22791695 & 281.7 & 13.6 & 6.9 & SAX\_J1818.7+1424  (1.0) & 
$2.57 \pm 0.21$ & $1.55 \pm 0.16$ & $5.71 \pm 0.62$ & $-3.67 \pm 0.30$ & 
$1.68 \pm 0.23$ & $6.16 \pm 0.87$ &  12.23 &  10.67 &  23.19 & M\\
&&&&&Ser\_X-1  (1.3)&&&&&&&&&& \\
&&&&&Swift\_J185003.2-005627  (&&&&&&&&&& \\
10113084762 & 22807961 & 111.4 & -29.8 & 7.1 &  & $3.06 \pm 0.13$ & 
$3.09 \pm 0.16$ & $3.78 \pm 0.19$ & $-3.20 \pm 0.14$ & $3.82 \pm 0.32$ & 
$4.68 \pm 0.40$ &   4.81 &   7.57 &  15.10 & S\\
10122125604 & 24563207 & 33.0 & -85.7 & 19.8 &  & $2.71 \pm 0.18$ & 
$2.13 \pm 0.17$ & $2.61 \pm 0.21$ & $-3.48 \pm 0.31$ & $1.82 \pm 0.29$ & 
$2.22 \pm 0.36$ &   1.46 &   4.71 &   6.40 & S\\
10122230976 & 24654980 & 312.7 & -51.9 & 13.0 &  & $3.07 \pm 0.20$ & 
$2.38 \pm 0.18$ & $2.91 \pm 0.22$ & $-3.31 \pm 0.22$ & $2.76 \pm 0.27$ & 
$3.38 \pm 0.33$ &   2.35 &   9.86 &  12.72 & S\\
10122442368 & 24839171 & 238.1 & -23.6 & 9.5 &  & $3.07 \pm 0.25$ & 
$1.16 \pm 0.11$ & $6.19 \pm 0.61$ & $-3.19 \pm 0.27$ & $1.29 \pm 0.17$ & 
$6.84 \pm 0.93$ &   2.82 &   5.94 &   9.31 & S\\
10123019999 & 25248806 & 108.4 & -53.6 & 4.0 &  & $3.26 \pm 0.15$ & 
$1.78 \pm 0.10$ & $8.02 \pm 0.45$ & $-2.99 \pm 0.14$ & $2.37 \pm 0.23$ & 
$10.6 \pm 1.0$ &  41.50 &  46.14 &  93.73 & S\\
11010172661 & 25560667 & 261.8 & -40.9 & 8.0 &  & $3.60 \pm 0.22$ & 
$2.03 \pm 0.14$ & $3.32 \pm 0.23$ & $-2.97 \pm 0.18$ & $2.62 \pm 0.32$ & 
$4.28 \pm 0.52$ &   4.59 &   8.19 &  13.58 & S\\
11010204290 & 25492292 & 248.2 & -42.7 & 5.2 &  & $2.97 \pm 0.20$ & 
$2.09 \pm 0.17$ & $4.27 \pm 0.35$ & $-3.20 \pm 0.22$ & $2.46 \pm 0.26$ & 
$5.03 \pm 0.53$ &   5.00 &   4.46 &  11.90 & S\\
11010250886 & 25538890 & 219.2 & -7.0 & 3.9 &  & $3.09 \pm 0.30$ & 
$1.34 \pm 0.16$ & $3.30 \pm 0.40$ & $-3.03 \pm 0.29$ & $1.77 \pm 0.35$ & 
$4.34 \pm 0.87$ &  10.18 &   6.99 &  18.54 & S\\
11010325049 & 25685847 & 118.9 & -16.4 & 6.9 &  & $2.56 \pm 0.11$ & 
$3.66 \pm 0.19$ & $4.48 \pm 0.24$ & $-3.69 \pm 0.17$ & $4.20 \pm 0.31$ & 
$5.14 \pm 0.38$ &   2.15 &   5.39 &   9.83 & S\\
11010413969 & 25761180 & 303.7 & -62.3 & 9.8 &  & $3.67 \pm 0.36$ & 
$1.04 \pm 0.12$ & $2.56 \pm 0.29$ & $-2.86 \pm 0.29$ & $1.44 \pm 0.33$ & 
$3.54 \pm 0.81$ &   3.45 &  21.30 &  25.39 & S\\
11010448458 & 25795662 & 232.3 & -41.1 & 10.2 &  & $4.14 \pm 0.29$ & 
$2.95 \pm 0.23$ & $2.41 \pm 0.19$ & $-2.50 \pm 0.16$ & $5.03 \pm 0.81$ & 
$4.10 \pm 0.66$ &   3.70 &   3.36 &   8.16 & S\\
11010449579 & 25796791 & 226.2 & -51.5 & 10.7 &  & $3.02 \pm 0.31$ & 
$2.28 \pm 0.28$ & $5.60 \pm 0.69$ & $-3.12 \pm 0.31$ & $2.80 \pm 0.40$ & 
$6.86 \pm 0.99$ &   7.23 &   5.16 &  13.03 & M\\
11010537173 & 25870777 & 163.8 & -61.1 & 6.9 & \bf{2S\_0918-549} & 
$3.68 \pm 0.49$ & $1.40 \pm 0.21$ & $2.86 \pm 0.43$ & $-3.13 \pm 0.40$ & 
$1.61 \pm 0.30$ & $3.29 \pm 0.62$ &   3.53 &   5.41 &   9.76 & S\\
11010582534 & 25916138 & 258.2 & -59.0 & 7.5 &  & $3.18 \pm 0.25$ & 
$1.30 \pm 0.11$ & $2.66 \pm 0.24$ & $-3.00 \pm 0.23$ & $1.67 \pm 0.19$ & 
$3.42 \pm 0.39$ &   1.65 &   9.22 &  11.33 & S\\
11010620727 & 25940731 & 266.8 & -13.2 & 6.8 &  & $2.63 \pm 0.11$ & 
$2.27 \pm 0.12$ & $5.57 \pm 0.31$ & $-3.57 \pm 0.16$ & $2.45 \pm 0.21$ & 
$6.02 \pm 0.51$ &  10.86 &   4.79 &  16.18 & M\\
11010726558 & 26032961 & 258.7 & -32.5 & 6.7 &  & $3.25 \pm 0.30$ & 
$1.65 \pm 0.18$ & $2.02 \pm 0.23$ & $-3.13 \pm 0.30$ & $1.88 \pm 0.36$ & 
$2.30 \pm 0.45$ &   2.67 &   3.89 &   8.82 & S\\
11010813802 & 26106601 & 236.5 & -62.1 & 16.3 &  & $2.83 \pm 0.31$ & 
$2.45 \pm 0.31$ & $4.00 \pm 0.51$ & $-3.22 \pm 0.33$ & $3.29 \pm 0.58$ & 
$5.37 \pm 0.95$ &   1.51 &   8.78 &  10.55 & S\\
11010842360 & 26135177 & 236.1 & -24.9 & 8.1 &  & $4.18 \pm 0.47$ & 
$3.59 \pm 0.46$ & $1.46 \pm 0.19$ & $-2.53 \pm 0.26$ & $4.54 \pm 0.69$ & 
$1.85 \pm 0.28$ &   2.39 &   4.11 &   7.29 & S\\
11010912247 & 26191447 & 259.1 & -28.5 & 6.1 &  & $3.44 \pm 0.27$ & 
$2.58 \pm 0.23$ & $2.11 \pm 0.19$ & $-2.92 \pm 0.23$ & $3.48 \pm 0.54$ & 
$2.84 \pm 0.44$ &   1.81 &   5.18 &   9.07 & S\\
11011063322 & 26242531 & 248.8 & -28.6 & 9.4 &  & $4.35 \pm 0.85$ & 
$0.97 \pm 0.21$ & $1.59 \pm 0.34$ & $-2.31 \pm 0.40$ & $1.37 \pm 0.32$ & 
$2.23 \pm 0.53$ &   2.62 &   5.03 &   8.18 & S\\
11011173802 & 26425793 & 84.6 & 8.8 & 4.8 & \bf{4U\_0614+09} & $3.35 \pm 0.10$
 & $4.20 \pm 0.15$ & $8.58 \pm 0.30$ & $-3.001 \pm 0.093$ & $5.37 \pm 0.34$ & 
$10.97 \pm 0.70$ &   2.64 &  14.18 &  17.50 & S\\
11011455616 & 26666810 & 89.3 & 16.2 & 16.3 & \bf{4U\_0614+09} & $3.30 \pm 0.26$
 & $2.15 \pm 0.20$ & $1.76 \pm 0.16$ & $-3.06 \pm 0.25$ & $2.65 \pm 0.44$ & 
$2.16 \pm 0.36$ &   1.84 &   3.88 &   6.02 & S\\
11011722238 & 26806235 & 243.4 & -47.9 & 4.0 &  & $3.15 \pm 0.18$ & 
$2.70 \pm 0.19$ & $4.40 \pm 0.31$ & $-3.12 \pm 0.18$ & $3.03 \pm 0.29$ & 
$4.95 \pm 0.47$ &   5.99 &   8.12 &  15.51 & S\\
11011727613 & 26811654 & 300.9 & 31.2 & 6.2 &  & $3.33 \pm 0.12$ & 
$1.940 \pm 0.088$ & $17.41 \pm 0.79$ & $-2.82 \pm 0.10$ & $2.87 \pm 0.24$ & 
$25.7 \pm 2.1$ &  34.65 & 144.95 & 220.61 & S\\
11011743692 & 26914096 & 272.5 & -27.0 & 7.1 &  & $2.78 \pm 0.19$ & 
$2.59 \pm 0.21$ & $4.22 \pm 0.35$ & $-3.29 \pm 0.22$ & $3.16 \pm 0.40$ & 
$5.17 \pm 0.65$ &  12.34 &  10.82 &  23.96 & M\\
11011855497 & 27012303 & 245.2 & -26.3 & 12.3 &  & $3.38 \pm 0.37$ & 
$1.10 \pm 0.14$ & $3.15 \pm 0.42$ & $-2.83 \pm 0.28$ & $1.67 \pm 0.37$ & 
$4.7 \pm 1.0$ &   4.07 &   5.58 &  11.22 & S\\
11011882052 & 27038861 & 98.5 & 13.2 & 10.4 & \bf{4U\_0614+09} & $2.98 \pm 0.12$
 & $2.71 \pm 0.13$ & $5.55 \pm 0.28$ & $-3.23 \pm 0.13$ & $3.31 \pm 0.27$ & 
$6.76 \pm 0.56$ &   2.91 &  10.27 &  15.44 & S\\
11012121527 & 27237535 & 274.4 & -24.1 & 7.8 &  & $3.16 \pm 0.19$ & 
$1.92 \pm 0.13$ & $3.92 \pm 0.28$ & $-3.17 \pm 0.19$ & $2.29 \pm 0.26$ & 
$4.68 \pm 0.54$ &   9.76 &   6.95 &  18.09 & M\\
11012277383 & 27379783 & 232.2 & -64.0 & 17.9 &  & $4.13 \pm 0.35$ & 
$2.91 \pm 0.29$ & $3.17 \pm 0.32$ & $-2.79 \pm 0.24$ & $3.54 \pm 0.70$ & 
$3.85 \pm 0.76$ &   1.62 &   7.10 &   9.04 & S\\
11012370122 & 27458916 & 279.4 & 12.1 & 5.4 & SAX\_J1818.7+1424  (0.9) & 
$3.07 \pm 0.11$ & $1.749 \pm 0.072$ & $10.00 \pm 0.41$ & $-3.09 \pm 0.11$ & 
$2.13 \pm 0.11$ & $12.18 \pm 0.68$ &  11.59 &  35.61 &  49.85 & S\\
&&&&&Ser\_X-1  (1.3)&&&&&&&&&& \\
11012439618 & 27514823 & 86.1 & 9.5 & 6.0 & \bf{4U\_0614+09} & $3.71 \pm 0.13$
 & $4.49 \pm 0.20$ & $7.33 \pm 0.32$ & $-2.76 \pm 0.10$ & $6.40 \pm 0.56$ & 
$10.45 \pm 0.92$ &   2.65 &  10.97 &  14.26 & S\\
11012700992 & 27735397 & 276.5 & -28.5 & 8.7 &  & $2.98 \pm 0.17$ & 
$2.44 \pm 0.16$ & $3.98 \pm 0.27$ & $-3.28 \pm 0.19$ & $2.90 \pm 0.30$ & 
$4.73 \pm 0.49$ &   9.33 &   3.84 &  13.84 & M\\
11012819227 & 27840026 & 288.2 & 18.3 & 7.2 & \bf{SAX\_J1818.7+1424} & 
$3.26 \pm 0.21$ & $1.32 \pm 0.10$ & $7.56 \pm 0.58$ & $-3.03 \pm 0.19$ & 
$1.59 \pm 0.15$ & $9.14 \pm 0.89$ &  29.35 &  42.78 &  75.61 & S\\
11012875313 & 27896138 & 281.5 & 4.6 & 9.1 &  & $3.01 \pm 0.16$ & 
$1.416 \pm 0.093$ & $10.40 \pm 0.68$ & $-3.21 \pm 0.17$ & $1.63 \pm 0.14$ & 
$12.0 \pm 1.0$ &  54.80 &  12.02 &  71.42 & S\\
11012947891 & 27955100 & 260.0 & -8.5 & 8.3 &  & $3.17 \pm 0.14$ & 
$3.06 \pm 0.16$ & $5.00 \pm 0.27$ & $-2.99 \pm 0.13$ & $4.04 \pm 0.39$ & 
$6.60 \pm 0.65$ &  12.62 &   6.93 &  19.81 & M\\
11012962750 & 27969954 & 228.0 & -61.9 & 21.8 &  & $3.45 \pm 0.30$ & 
$2.72 \pm 0.28$ & $2.22 \pm 0.23$ & $-3.23 \pm 0.28$ & $3.00 \pm 0.52$ & 
$2.45 \pm 0.42$ &   3.28 &  12.02 &  16.21 & M\\
11013001398 & 27995054 & 274.2 & 20.8 & 13.9 &  & $2.30 \pm 0.22$ & 
$1.43 \pm 0.17$ & $7.04 \pm 0.87$ & $-3.34 \pm 0.29$ & $2.03 \pm 0.27$ & 
$9.9 \pm 1.3$ &  12.19 &   7.35 &  77.75 & M\\
11013005479 & 27826288 & 262.7 & -36.2 & 15.0 &  & $3.79 \pm 0.27$ & 
$2.72 \pm 0.22$ & $2.22 \pm 0.18$ & $-2.76 \pm 0.19$ & $3.70 \pm 0.57$ & 
$3.02 \pm 0.47$ &   2.43 &   4.09 &   7.08 & S\\
11013143903 & 28123897 & 265.5 & -31.0 & 14.0 &  & $3.20 \pm 0.27$ & 
$2.80 \pm 0.28$ & $2.29 \pm 0.23$ & $-3.03 \pm 0.26$ & $3.58 \pm 0.61$ & 
$2.92 \pm 0.50$ &   3.12 &   4.29 &   7.94 & S\\
11013161975 & 28141978 & 270.4 & -28.3 & 12.7 &  & $3.29 \pm 0.20$ & 
$3.04 \pm 0.22$ & $2.48 \pm 0.17$ & $-3.16 \pm 0.20$ & $3.46 \pm 0.42$ & 
$2.82 \pm 0.34$ &   2.52 &   4.12 &   8.06 & S\\
11020266346 & 28319148 & 241.4 & -38.1 & 14.1 &  & $4.08 \pm 0.41$ & 
$0.88 \pm 0.22$ & $0.72 \pm 0.18$ & $-2.67 \pm 0.26$ & $1.53 \pm 0.38$ & 
$1.25 \pm 0.31$ &   2.95 &   6.10 &   9.68 & S\\
11020334488 & 28373687 & 246.6 & -8.4 & 12.4 &  & $3.13 \pm 0.25$ & 
$2.16 \pm 0.20$ & $2.65 \pm 0.24$ & $-3.06 \pm 0.25$ & $2.88 \pm 0.45$ & 
$3.53 \pm 0.55$ &   2.02 &   4.02 &   6.41 & S\\
11020404516 & 28430120 & 258.4 & -9.1 & 10.8 &  & $3.73 \pm 0.38$ & 
$2.06 \pm 0.24$ & $1.68 \pm 0.20$ & $-2.86 \pm 0.29$ & $2.63 \pm 0.56$ & 
$2.14 \pm 0.46$ &   2.58 &   3.55 &   7.00 & S\\
11020451394 & 28476996 & 282.4 & -31.1 & 11.3 &  & $3.20 \pm 0.15$ & 
$2.32 \pm 0.12$ & $3.79 \pm 0.20$ & $-3.13 \pm 0.15$ & $2.90 \pm 0.27$ & 
$4.75 \pm 0.44$ &   1.52 &   3.52 &  11.52 & M\\
11020547877 & 28559869 & 116.7 & -2.1 & 15.0 &  & $6.6 \pm 1.0$ & 
$1.15 \pm 0.21$ & $3.75 \pm 0.70$ & $-2.24 \pm 0.34$ & $1.27 \pm 0.26$ & 
$4.15 \pm 0.86$ &   5.52 &   3.63 &   9.72 & S\\
11020576225 & 28588233 & 267.6 & -78.7 & 12.5 &  & $4.47 \pm 0.50$ & 
$1.75 \pm 0.22$ & $1.43 \pm 0.18$ & $-2.37 \pm 0.26$ & $2.13 \pm 0.34$ & 
$1.74 \pm 0.28$ &   1.88 &   5.90 &   8.97 & S\\
11020579446 & 28591447 & 49.8 & -57.0 & 11.4 &  & $3.52 \pm 0.37$ & 
$0.85 \pm 0.10$ & $2.09 \pm 0.25$ & $-2.80 \pm 0.32$ & $1.04 \pm 0.18$ & 
$2.56 \pm 0.45$ &   6.20 &  25.27 &  32.66 & S\\
11020683414 & 28681805 & 289.8 & -16.0 & 8.2 &  & $2.64 \pm 0.10$ & 
$2.68 \pm 0.13$ & $4.38 \pm 0.22$ & $-3.47 \pm 0.14$ & $3.05 \pm 0.20$ & 
$4.98 \pm 0.33$ &   1.23 &  14.35 &  15.75 & M\\
11020848578 & 28819770 & 321.2 & -37.1 & 7.3 &  & $1.714 \pm 0.060$ & 
$3.15 \pm 0.15$ & $3.86 \pm 0.19$ & $-4.81 \pm 0.16$ & $3.45 \pm 0.20$ & 
$4.22 \pm 0.24$ &   4.41 &  13.32 &  18.11 & S\\
11020913639 & 28871238 & 259.1 & -11.6 & 10.2 &  & $3.23 \pm 0.13$ & 
$3.46 \pm 0.17$ & $7.06 \pm 0.36$ & $-3.10 \pm 0.13$ & $4.25 \pm 0.35$ & 
$8.67 \pm 0.73$ &   2.15 &  18.65 &  21.08 & M\\
11020913936 & 28871541 & 270.1 & -38.5 & 17.2 &  & $3.37 \pm 0.21$ & 
$2.96 \pm 0.22$ & $4.84 \pm 0.37$ & $-2.89 \pm 0.18$ & $3.98 \pm 0.51$ & 
$6.49 \pm 0.84$ &   3.28 &   9.77 &  19.42 & M\\
11021048257 & 28992261 & 239.5 & -19.9 & 12.6 &  & $3.59 \pm 0.33$ & 
$1.73 \pm 0.18$ & $2.12 \pm 0.23$ & $-2.79 \pm 0.25$ & $2.50 \pm 0.49$ & 
$3.06 \pm 0.60$ &   1.32 &   5.85 &   7.43 & S\\
11021076838 & 29020844 & 260.5 & -7.4 & 16.5 &  & $3.71 \pm 0.42$ & 
$1.86 \pm 0.25$ & $2.27 \pm 0.30$ & $-2.61 \pm 0.28$ & $2.90 \pm 0.77$ & 
$3.55 \pm 0.94$ &   4.20 &   9.26 &  14.20 & S\\
11021174943 & 29105348 & 260.3 & -20.2 & 9.5 &  & $3.14 \pm 0.15$ & 
$2.53 \pm 0.15$ & $4.14 \pm 0.25$ & $-3.11 \pm 0.16$ & $3.09 \pm 0.31$ & 
$5.05 \pm 0.51$ &   7.93 &   7.10 &  16.48 & M\\
11021270647 & 29187444 & 275.7 & -15.6 & 4.2 &  & $3.18 \pm 0.14$ & 
$3.44 \pm 0.19$ & $5.62 \pm 0.31$ & $-3.16 \pm 0.15$ & $3.82 \pm 0.28$ & 
$6.23 \pm 0.45$ &   1.56 &  11.95 &  14.17 & M\\
11021373353 & 29276556 & 265.6 & -16.5 & 15.1 &  & $4.11 \pm 0.33$ & 
$2.27 \pm 0.20$ & $1.85 \pm 0.17$ & $-2.63 \pm 0.21$ & $3.40 \pm 0.64$ & 
$2.78 \pm 0.52$ &   1.68 &  11.34 &  13.25 & S\\
11021511600 & 29387612 & 306.6 & 13.9 & 7.6 &  & $2.47 \pm 0.23$ & 
$1.65 \pm 0.18$ & $5.38 \pm 0.59$ & $-3.76 \pm 0.36$ & $1.82 \pm 0.23$ & 
$5.94 \pm 0.76$ &  19.04 &  39.84 &  83.11 & S\\
11021529971 & 29405970 & 254.6 & -47.5 & 8.1 &  & $4.34 \pm 0.46$ & 
$1.90 \pm 0.23$ & $1.55 \pm 0.18$ & $-2.59 \pm 0.28$ & $2.90 \pm 0.79$ & 
$2.37 \pm 0.65$ &   1.53 &   5.60 &   7.45 & S\\
11021674170 & 29536576 & 272.6 & -24.0 & 15.1 &  & $3.23 \pm 0.22$ & 
$2.89 \pm 0.25$ & $3.54 \pm 0.30$ & $-2.98 \pm 0.21$ & $3.67 \pm 0.54$ & 
$4.49 \pm 0.66$ &   6.45 &   3.49 &  10.68 & S\\
11021745757 & 29594558 & 256.0 & -22.8 & 5.2 &  & $2.94 \pm 0.16$ & 
$4.41 \pm 0.31$ & $6.30 \pm 0.45$ & $-3.35 \pm 0.19$ & $4.61 \pm 0.44$ & 
$6.59 \pm 0.63$ &   1.16 &  12.50 &  14.04 & M\\
11021808838 & 29644046 & 246.9 & -29.2 & 13.0 &  & $3.61 \pm 0.29$ & 
$2.39 \pm 0.22$ & $1.94 \pm 0.18$ & $-2.77 \pm 0.22$ & $3.31 \pm 0.59$ & 
$2.70 \pm 0.48$ &   2.66 &   4.66 &   7.94 & S\\
11021909951 & 29731560 & 303.3 & 39.9 & 10.6 & 4U\_2129+47  (1.5) & 
$3.26 \pm 0.32$ & $1.88 \pm 0.22$ & $3.83 \pm 0.44$ & $-2.88 \pm 0.26$ & 
$2.43 \pm 0.35$ & $4.96 \pm 0.72$ &   1.99 &   6.46 &  16.98 & M\\
&&&&&Cyg\_X-2  (1.7)&&&&&&&&&& \\
11021937989 & 29759589 & 267.7 & -31.5 & 11.2 &  & $3.48 \pm 0.26$ & 
$2.57 \pm 0.22$ & $2.10 \pm 0.18$ & $-2.91 \pm 0.22$ & $3.33 \pm 0.53$ & 
$2.72 \pm 0.43$ &   2.16 &   6.93 &   9.43 & S\\
11021949643 & 29771250 & 324.0 & -17.9 & 3.5 &  & $4.73 \pm 0.26$ & 
$4.55 \pm 0.28$ & $29.7 \pm 1.8$ & $-2.55 \pm 0.14$ & $6.88 \pm 0.95$ & 
$44.9 \pm 6.2$ &   5.03 &  42.38 &  49.57 & M\\
11021951676 & 29773283 & 278.8 & -28.4 & 7.4 &  & $3.08 \pm 0.17$ & 
$2.37 \pm 0.15$ & $2.90 \pm 0.19$ & $-3.30 \pm 0.19$ & $2.84 \pm 0.29$ & 
$3.48 \pm 0.35$ &   1.73 &   8.74 &  10.80 & S\\
11022019731 & 29827744 & 242.5 & -36.8 & 17.9 &  & $3.21 \pm 0.25$ & 
$1.61 \pm 0.15$ & $2.63 \pm 0.24$ & $-2.99 \pm 0.24$ & $2.07 \pm 0.34$ & 
$3.38 \pm 0.56$ &   2.67 &   6.57 &   9.74 & S\\
11022076762 & 29884763 & 254.4 & -27.7 & 18.8 &  & $3.60 \pm 0.32$ & 
$1.92 \pm 0.19$ & $2.35 \pm 0.24$ & $-2.98 \pm 0.26$ & $2.34 \pm 0.42$ & 
$2.87 \pm 0.52$ &   1.56 &   3.71 &   5.65 & S\\
11022221159 & 30001963 & 260.5 & -29.2 & 9.4 &  & $3.64 \pm 0.29$ & 
$3.75 \pm 0.36$ & $1.53 \pm 0.14$ & $-2.96 \pm 0.25$ & $4.50 \pm 0.79$ & 
$1.83 \pm 0.32$ &   1.70 &   4.22 &   6.17 & S\\
11022304480 & 30071681 & 101.8 & 0.1 & 4.3 &  & $3.043 \pm 0.071$ & 
$7.01 \pm 0.20$ & $11.45 \pm 0.32$ & $-3.251 \pm 0.077$ & $8.30 \pm 0.38$ & 
$13.55 \pm 0.62$ &   2.69 &   9.16 &  16.37 & S\\
11022319754 & 30086973 & 270.0 & 4.1 & 12.8 &  & $3.01 \pm 0.17$ & 
$2.78 \pm 0.20$ & $4.54 \pm 0.32$ & $-3.07 \pm 0.17$ & $3.66 \pm 0.43$ & 
$5.97 \pm 0.70$ &  11.21 &   7.71 &  19.47 & M\\
11022431088 & 30184694 & 273.2 & -13.5 & 15.5 &  & $2.83 \pm 0.19$ & 
$2.27 \pm 0.19$ & $2.78 \pm 0.23$ & $-3.37 \pm 0.23$ & $2.68 \pm 0.34$ & 
$3.28 \pm 0.42$ &   1.11 &  10.50 &  12.03 & S\\
11022512508 & 30252524 & 267.3 & -26.8 & 16.0 &  & $2.90 \pm 0.16$ & 
$2.06 \pm 0.14$ & $3.37 \pm 0.23$ & $-3.32 \pm 0.19$ & $2.47 \pm 0.25$ & 
$4.03 \pm 0.41$ &   6.55 &   5.40 &  13.49 & S\\
11022852074 & 30551280 & 261.0 & -13.4 & 16.8 &  & $3.54 \pm 0.36$ & 
$1.53 \pm 0.18$ & $1.88 \pm 0.22$ & $-2.87 \pm 0.29$ & $2.05 \pm 0.45$ & 
$2.51 \pm 0.56$ &   2.34 &   5.87 &   8.76 & S\\
11030102349 & 30587956 & 282.1 & -27.6 & 5.9 &  & $3.10 \pm 0.21$ & 
$1.90 \pm 0.15$ & $3.11 \pm 0.25$ & $-3.07 \pm 0.21$ & $2.51 \pm 0.35$ & 
$4.09 \pm 0.57$ &   7.58 &   7.58 &  17.10 & M\\
11030282360 & 30754352 & 49.3 & -3.4 & 9.9 &  & $2.23 \pm 0.10$ & 
$3.08 \pm 0.18$ & $5.03 \pm 0.29$ & $-3.94 \pm 0.18$ & $3.44 \pm 0.27$ & 
$5.62 \pm 0.45$ &   1.93 &  16.47 &  18.57 & M\\
11030484438 & 30929224 & 281.5 & -33.0 & 7.2 &  & $3.06 \pm 0.17$ & 
$2.17 \pm 0.14$ & $4.44 \pm 0.29$ & $-3.20 \pm 0.17$ & $2.71 \pm 0.27$ & 
$5.53 \pm 0.55$ &   3.30 &  12.20 &  15.84 & M\\
11030572874 & 31004083 & 272.6 & -7.8 & 7.2 &  & $2.92 \pm 0.13$ & 
$2.62 \pm 0.14$ & $7.48 \pm 0.40$ & $-3.33 \pm 0.15$ & $2.94 \pm 0.20$ & 
$8.40 \pm 0.58$ &   3.06 &   8.20 &  17.72 & M\\
11031111348 & 31460962 & 197.8 & 46.7 & 7.8 &  & $3.94 \pm 0.22$ & 
$1.86 \pm 0.12$ & $4.56 \pm 0.30$ & $-2.59 \pm 0.14$ & $3.04 \pm 0.41$ & 
$7.4 \pm 1.0$ &  10.48 &  16.75 &  27.72 & S\\
11031425390 & 31734196 & 271.1 & -23.2 & 9.6 &  & $4.29 \pm 0.35$ & 
$2.41 \pm 0.22$ & $2.95 \pm 0.27$ & $-2.76 \pm 0.21$ & $3.27 \pm 0.56$ & 
$4.00 \pm 0.68$ &   4.66 &   7.07 &  12.45 & S\\
11032026155 & 32253354 & 259.1 & -49.9 & 12.3 &  & $3.52 \pm 0.32$ & 
$1.71 \pm 0.18$ & $2.10 \pm 0.22$ & $-2.97 \pm 0.28$ & $2.19 \pm 0.41$ & 
$2.68 \pm 0.50$ &   4.10 &   3.80 &   8.75 & S\\
11032046331 & 32273528 & 271.2 & -27.8 & 19.0 &  & $3.63 \pm 0.27$ & 
$2.92 \pm 0.25$ & $2.38 \pm 0.20$ & $-2.89 \pm 0.23$ & $3.81 \pm 0.63$ & 
$3.11 \pm 0.51$ &   1.84 &   3.10 &   7.01 & S\\
11032048468 & 32275683 & 94.4 & 3.3 & 8.9 & \bf{4U\_0614+09} & $2.75 \pm 0.17$
 & $2.64 \pm 0.19$ & $3.24 \pm 0.24$ & $-3.41 \pm 0.21$ & $3.13 \pm 0.34$ & 
$3.84 \pm 0.42$ &   1.48 &   8.06 &   9.83 & S\\
11032178333 & 32391939 & 244.0 & -52.3 & 12.4 &  & $3.95 \pm 0.33$ & 
$2.67 \pm 0.26$ & $2.17 \pm 0.21$ & $-2.65 \pm 0.20$ & $4.15 \pm 0.73$ & 
$3.38 \pm 0.60$ &   1.51 &   7.44 &   9.17 & S\\
11032204803 & 32404804 & 263.8 & -10.1 & 20.2 &  & $3.70 \pm 0.32$ & 
$2.62 \pm 0.26$ & $2.14 \pm 0.21$ & $-3.03 \pm 0.25$ & $3.21 \pm 0.53$ & 
$2.62 \pm 0.43$ &   1.08 &   9.33 &  10.73 & S\\
11032304336 & 32490715 & 1.6 & -0.8 & 7.0 &  & $1.950 \pm 0.071$ & 
$2.18 \pm 0.10$ & $5.35 \pm 0.24$ & $-4.46 \pm 0.16$ & $2.36 \pm 0.13$ & 
$5.80 \pm 0.32$ &   6.96 &  31.00 &  39.12 & S\\
11032327432 & 32513834 & 247.6 & -18.4 & 20.0 &  & $4.17 \pm 0.44$ & 
$2.55 \pm 0.31$ & $2.07 \pm 0.25$ & $-2.68 \pm 0.29$ & $3.37 \pm 0.90$ & 
$2.74 \pm 0.73$ &   1.21 &   4.83 &   6.31 & S\\
11032331076 & 32517482 & 251.6 & -57.3 & 4.5 &  & $2.723 \pm 0.079$ & 
$2.449 \pm 0.088$ & $10.99 \pm 0.39$ & $-3.49 \pm 0.10$ & $2.73 \pm 0.15$ & 
$12.27 \pm 0.67$ &  24.59 &   8.84 &  34.53 & M\\
11032360899 & 32547298 & 284.3 & -31.3 & 21.0 &  & $2.92 \pm 0.22$ & 
$1.72 \pm 0.15$ & $3.50 \pm 0.32$ & $-3.51 \pm 0.27$ & $1.85 \pm 0.25$ & 
$3.77 \pm 0.52$ &   1.09 &  10.02 &  11.49 & M\\
11032483901 & 32656707 & 264.6 & -29.1 & 12.8 &  & $3.15 \pm 0.25$ & 
$2.63 \pm 0.25$ & $2.15 \pm 0.20$ & $-3.22 \pm 0.26$ & $3.00 \pm 0.46$ & 
$2.45 \pm 0.37$ &   3.96 &   2.94 &   9.31 & S\\
11032703749 & 32835766 & 270.4 & -2.5 & 11.1 &  & $2.844 \pm 0.093$ & 
$3.11 \pm 0.12$ & $5.09 \pm 0.19$ & $-3.39 \pm 0.11$ & $3.70 \pm 0.22$ & 
$6.05 \pm 0.37$ &  12.77 &   3.98 &  17.74 & M\\
11032715596 & 32847619 & 306.8 & 3.0 & 16.0 &  & $3.05 \pm 0.41$ & 
$0.89 \pm 0.14$ & $2.56 \pm 0.41$ & $-3.08 \pm 0.42$ & $1.11 \pm 0.24$ & 
$3.19 \pm 0.68$ &  11.99 &   4.00 &  17.57 & M\\
11032760330 & 32892324 & 286.9 & 20.1 & 11.6 &  & $2.79 \pm 0.20$ & 
$1.64 \pm 0.14$ & $3.35 \pm 0.29$ & $-3.33 \pm 0.23$ & $1.94 \pm 0.22$ & 
$3.97 \pm 0.45$ &  11.41 &   2.09 &  15.28 & S\\
11032765184 & 32897188 & 284.6 & 5.1 & 7.7 &  & $2.43 \pm 0.10$ & 
$2.31 \pm 0.12$ & $5.65 \pm 0.30$ & $-3.69 \pm 0.15$ & $2.66 \pm 0.19$ & 
$6.53 \pm 0.47$ &  21.28 &   4.84 &  30.17 & S\\
11032902720 & 33007524 & 245.7 & 9.5 & 16.4 & UW\_Crb  (1.0) & $3.73 \pm 0.76$
 & $1.36 \pm 0.31$ & $1.67 \pm 0.38$ & $-3.06 \pm 0.69$ & $1.58 \pm 0.68$ & 
$1.93 \pm 0.84$ &   0.91 &   8.07 &   9.12 & S\\
&&&&&SAX\_J1818.7+1424  (1.8)&&&&&&&&&& \\
11033044815 & 33136015 & 253.4 & -46.2 & 6.5 &  & $3.04 \pm 0.22$ & 
$1.87 \pm 0.16$ & $3.82 \pm 0.34$ & $-3.19 \pm 0.24$ & $2.31 \pm 0.33$ & 
$4.71 \pm 0.67$ &   5.98 &   2.99 &  10.59 & S\\
11033080956 & 33172132 & 274.9 & -14.7 & 4.7 &  & $3.27 \pm 0.12$ & 
$3.77 \pm 0.16$ & $6.16 \pm 0.27$ & $-3.12 \pm 0.11$ & $4.30 \pm 0.24$ & 
$7.02 \pm 0.39$ &   1.59 &  15.99 &  17.96 & M\\
11040237921 & 33388333 & 350.1 & -38.5 & 4.5 &  & $4.64 \pm 0.15$ & 
$1.741 \pm 0.066$ & $13.50 \pm 0.51$ & $-2.490 \pm 0.083$ & $2.87 \pm 0.25$ & 
$22.2 \pm 1.9$ &  34.15 &  65.98 & 104.93 & S\\
11040281062 & 33431471 & 233.0 & -35.1 & 8.6 &  & $3.37 \pm 0.21$ & 
$3.03 \pm 0.22$ & $2.47 \pm 0.18$ & $-3.00 \pm 0.19$ & $3.86 \pm 0.48$ & 
$3.15 \pm 0.39$ &   5.46 &   5.17 &  12.26 & S\\
11040323314 & 33460105 & 286.0 & -9.8 & 10.3 &  & $2.93 \pm 0.18$ & 
$1.99 \pm 0.14$ & $4.87 \pm 0.36$ & $-3.34 \pm 0.21$ & $2.36 \pm 0.26$ & 
$5.78 \pm 0.65$ &   1.38 &  15.91 &  17.47 & M\\
11040356126 & 33492935 & 286.2 & -18.8 & 21.3 &  & $3.13 \pm 0.16$ & 
$2.21 \pm 0.14$ & $3.61 \pm 0.22$ & $-3.12 \pm 0.16$ & $2.74 \pm 0.29$ & 
$4.48 \pm 0.48$ &   7.21 &   8.35 &  16.01 & M\\
11040412725 & 33535936 & 138.3 & -51.3 & 2.8 & \bf{2S\_0918-549} & 
$3.139 \pm 0.074$ & $3.110 \pm 0.085$ & $17.77 \pm 0.49$ & $-3.113 \pm 0.077$ & 
$3.97 \pm 0.19$ & $22.7 \pm 1.0$ &  36.77 &  33.94 &  75.66 & S\\
11040754930 & 33837340 & 256.1 & -40.4 & 13.0 &  & $3.56 \pm 0.26$ & 
$2.93 \pm 0.25$ & $2.39 \pm 0.20$ & $-2.89 \pm 0.21$ & $3.89 \pm 0.58$ & 
$3.18 \pm 0.48$ &   3.90 &   5.13 &   9.43 & S\\
11040783476 & 33865876 & 276.2 & -28.2 & 13.3 &  & $3.13 \pm 0.24$ & 
$2.67 \pm 0.25$ & $3.27 \pm 0.30$ & $-3.09 \pm 0.23$ & $3.42 \pm 0.50$ & 
$4.18 \pm 0.62$ &   2.03 &   7.82 &  10.37 & M\\
11040847456 & 33916254 & 238.0 & -43.6 & 10.2 &  & $4.10 \pm 0.33$ & 
$1.91 \pm 0.18$ & $3.13 \pm 0.29$ & $-2.62 \pm 0.19$ & $2.97 \pm 0.51$ & 
$4.85 \pm 0.84$ &   3.82 &   7.94 &  12.39 & S\\
11040940928 & 33996128 & 263.7 & -27.8 & 5.4 &  & $3.89 \pm 0.23$ & 
$3.61 \pm 0.24$ & $2.94 \pm 0.19$ & $-2.80 \pm 0.16$ & $4.91 \pm 0.62$ & 
$4.01 \pm 0.51$ &   2.12 &  10.85 &  14.41 & S\\
11041059827 & 34101429 & 198.7 & -30.8 & 17.0 &  & $2.81 \pm 0.17$ & 
$3.85 \pm 0.28$ & $3.14 \pm 0.23$ & $-3.56 \pm 0.22$ & $4.33 \pm 0.43$ & 
$3.53 \pm 0.35$ &   3.14 &   4.85 &  10.54 & S\\
11041071484 & 34113077 & 242.5 & -22.1 & 8.3 &  & $3.11 \pm 0.21$ & 
$1.79 \pm 0.14$ & $3.66 \pm 0.30$ & $-3.36 \pm 0.23$ & $2.00 \pm 0.20$ & 
$4.08 \pm 0.42$ &   8.51 &  15.50 &  26.44 & S\\
11041107933 & 34135935 & 228.6 & -33.1 & 20.2 &  & $3.21 \pm 0.55$ & 
$1.37 \pm 0.26$ & $2.23 \pm 0.43$ & $-3.06 \pm 0.49$ & $1.89 \pm 0.53$ & 
$3.08 \pm 0.87$ &   2.45 &   2.57 &   5.99 & S\\
11041126783 & 34154788 & 275.7 & -28.1 & 7.3 &  & $4.01 \pm 0.21$ & 
$2.76 \pm 0.17$ & $3.38 \pm 0.21$ & $-2.65 \pm 0.14$ & $4.01 \pm 0.53$ & 
$4.92 \pm 0.65$ &   4.20 &   9.46 &  14.33 & S\\
11041129388 & 34157398 & 329.0 & -73.4 & 20.1 &  & $3.53 \pm 0.25$ & 
$2.23 \pm 0.18$ & $5.48 \pm 0.45$ & $-3.06 \pm 0.21$ & $2.57 \pm 0.27$ & 
$6.29 \pm 0.67$ &   1.60 &  14.88 &  16.94 & M\\
11041175229 & 34203233 & 268.9 & -35.4 & 8.2 &  & $3.61 \pm 0.26$ & 
$1.73 \pm 0.14$ & $2.83 \pm 0.24$ & $-2.81 \pm 0.21$ & $2.40 \pm 0.39$ & 
$3.91 \pm 0.64$ &   2.16 &   7.94 &  10.45 & S\\
11041234665 & 34249073 & 265.2 & -28.9 & 16.1 &  & $3.89 \pm 0.25$ & 
$2.92 \pm 0.21$ & $2.39 \pm 0.17$ & $-2.89 \pm 0.19$ & $3.71 \pm 0.50$ & 
$3.03 \pm 0.40$ &   1.95 &   4.04 &   8.31 & S\\
11041257246 & 34271657 & 265.3 & -35.8 & 9.5 &  & $3.92 \pm 0.24$ & 
$2.41 \pm 0.16$ & $2.95 \pm 0.20$ & $-2.82 \pm 0.17$ & $3.28 \pm 0.41$ & 
$4.02 \pm 0.50$ &   4.35 &   7.81 &  12.78 & S\\
11041758148 & 34704550 & 287.4 & -33.8 & 8.9 &  & $3.17 \pm 0.23$ & 
$2.77 \pm 0.24$ & $2.26 \pm 0.19$ & $-3.24 \pm 0.24$ & $3.14 \pm 0.44$ & 
$2.57 \pm 0.35$ &   1.58 &   4.25 &   6.04 & S\\
11042183553 & 35075562 & 265.0 & -23.4 & 13.1 &  & $3.15 \pm 0.19$ & 
$2.96 \pm 0.22$ & $2.42 \pm 0.18$ & $-3.16 \pm 0.20$ & $3.40 \pm 0.43$ & 
$2.77 \pm 0.35$ &   1.95 &   4.36 &   7.44 & S\\
11042255142 & 35133547 & 237.2 & -47.5 & 17.6 &  & $3.38 \pm 0.23$ & 
$3.97 \pm 0.31$ & $3.24 \pm 0.25$ & $-3.16 \pm 0.21$ & $4.79 \pm 0.60$ & 
$3.91 \pm 0.49$ &   2.66 &   4.84 &   8.05 & S\\
11042308745 & 35173545 & 248.6 & -25.0 & 15.4 &  & $4.19 \pm 0.52$ & 
$4.03 \pm 0.59$ & $1.64 \pm 0.24$ & $-2.45 \pm 0.27$ & $7.0 \pm 2.1$ & 
$2.88 \pm 0.87$ &   1.68 &   4.55 &   6.64 & S\\
11042452346 & 35303536 & 93.2 & 14.3 & 3.4 & \bf{4U\_0614+09} & 
$3.057 \pm 0.064$ & $4.95 \pm 0.12$ & $14.15 \pm 0.35$ & $-3.271 \pm 0.071$ & 
$5.93 \pm 0.23$ & $16.95 \pm 0.67$ &   6.01 &  13.31 &  20.05 & S\\
11042607527 & 35431531 & 347.4 & -48.3 & 10.4 &  & $3.39 \pm 0.25$ & 
$8.33 \pm 0.69$ & $6.80 \pm 0.57$ & $-3.42 \pm 0.25$ & $9.6 \pm 1.0$ & 
$7.87 \pm 0.82$ &   2.95 &   3.51 &   6.99 & S\\
11042706372 & 35516781 & 274.0 & -20.7 & 13.4 &  & $2.65 \pm 0.15$ & 
$2.05 \pm 0.15$ & $5.87 \pm 0.44$ & $-3.43 \pm 0.19$ & $2.42 \pm 0.26$ & 
$6.92 \pm 0.76$ &  12.91 &   6.08 &  19.53 & M\\
11042709375 & 35519783 & 275.1 & -36.9 & 8.9 &  & $4.22 \pm 0.29$ & 
$2.72 \pm 0.22$ & $3.33 \pm 0.27$ & $-2.50 \pm 0.17$ & $4.39 \pm 0.82$ & 
$5.3 \pm 1.0$ &   6.85 &   3.75 &  11.47 & S\\
11042724024 & 35534424 & 288.3 & -30.5 & 10.2 &  & $3.34 \pm 0.35$ & 
$1.29 \pm 0.15$ & $2.12 \pm 0.26$ & $-2.82 \pm 0.28$ & $1.98 \pm 0.42$ & 
$3.24 \pm 0.69$ &   1.05 &  12.83 &  14.33 & M\\
11042827941 & 35624740 & 65.7 & -1.7 & 8.4 &  & $2.37 \pm 0.13$ & 
$1.46 \pm 0.10$ & $5.98 \pm 0.44$ & $-3.72 \pm 0.20$ & $1.77 \pm 0.18$ & 
$7.23 \pm 0.74$ &   9.91 &   8.15 &  19.53 & S\\
11042900650 & 35683861 & 284.8 & -61.0 & 8.4 & \bf{IGR\_J17062-6143} & 
$3.22 \pm 0.21$ & $1.55 \pm 0.12$ & $3.81 \pm 0.30$ & $-2.91 \pm 0.19$ & 
$1.92 \pm 0.20$ & $4.72 \pm 0.50$ &  10.23 &  10.38 &  22.03 & S\\
11043040610 & 35810217 & 255.9 & -39.9 & 4.7 &  & $2.95 \pm 0.23$ & 
$2.82 \pm 0.27$ & $2.30 \pm 0.22$ & $-3.20 \pm 0.24$ & $3.49 \pm 0.52$ & 
$2.85 \pm 0.42$ &   4.45 &   5.58 &  13.52 & S\\
11043068099 & 35837705 & 94.1 & 7.3 & 5.7 & \bf{4U\_0614+09} & $3.157 \pm 0.079$
 & $5.21 \pm 0.15$ & $10.64 \pm 0.32$ & $-3.094 \pm 0.079$ & $6.65 \pm 0.34$ & 
$13.58 \pm 0.69$ &   5.08 &   7.97 &  14.32 & S\\
11043075354 & 35844951 & 278.2 & -18.8 & 5.3 &  & $3.38 \pm 0.19$ & 
$2.36 \pm 0.16$ & $5.02 \pm 0.34$ & $-3.10 \pm 0.18$ & $2.71 \pm 0.32$ & 
$5.75 \pm 0.68$ &   7.16 &   4.08 &  11.80 & M\\
11050115752 & 35871738 & 184.9 & 73.8 & 1.0 &  & $3.427 \pm 0.069$ & 
$6.71 \pm 0.16$ & $24.65 \pm 0.59$ & $-2.952 \pm 0.060$ & $7.76 \pm 0.24$ & 
$28.50 \pm 0.90$ &   8.56 &  20.51 &  42.90 & S\\
11050275778 & 36018183 & 281.0 & -35.9 & 9.4 &  & $4.73 \pm 0.48$ & 
$1.78 \pm 0.21$ & $7.28 \pm 0.86$ & $-2.31 \pm 0.21$ & $3.39 \pm 0.87$ & 
$13.8 \pm 3.5$ &   2.49 &   8.90 &  17.95 & M\\
11050412290 & 36127479 & 280.2 & -20.2 & 5.7 &  & $3.66 \pm 0.28$ & 
$1.80 \pm 0.16$ & $4.41 \pm 0.41$ & $-2.60 \pm 0.19$ & $2.98 \pm 0.56$ & 
$7.3 \pm 1.3$ &   1.68 &   7.61 &  17.49 & M\\
11050570305 & 36271904 & 98.0 & 8.9 & 8.0 & \bf{4U\_0614+09} & $3.05 \pm 0.12$
 & $3.79 \pm 0.18$ & $4.64 \pm 0.22$ & $-3.20 \pm 0.13$ & $4.59 \pm 0.36$ & 
$5.63 \pm 0.45$ &   1.42 &   5.98 &   7.60 & S\\
11050667204 & 36355212 & 276.6 & -42.7 & 9.8 &  & $2.95 \pm 0.15$ & 
$3.21 \pm 0.21$ & $3.93 \pm 0.25$ & $-3.27 \pm 0.17$ & $3.79 \pm 0.38$ & 
$4.64 \pm 0.47$ &   8.59 &   5.94 &  15.16 & M\\
11050860790 & 36521607 & 204.3 & -46.2 & 9.2 &  & $5.85 \pm 0.46$ & 
$1.99 \pm 0.18$ & $4.88 \pm 0.44$ & $-2.38 \pm 0.17$ & $2.20 \pm 0.23$ & 
$5.40 \pm 0.58$ &  22.63 &  22.98 &  54.80 & S\\
11051024677 & 36658268 & 251.4 & -20.1 & 4.2 &  & $3.52 \pm 0.19$ & 
$1.91 \pm 0.12$ & $9.39 \pm 0.59$ & $-2.86 \pm 0.15$ & $2.28 \pm 0.17$ & 
$11.17 \pm 0.88$ &  20.06 &  65.06 &  89.38 & S\\
11051225837 & 36832231 & 273.1 & -29.9 & 13.3 &  & $3.63 \pm 0.25$ & 
$3.05 \pm 0.24$ & $3.73 \pm 0.29$ & $-3.04 \pm 0.18$ & $3.76 \pm 0.36$ & 
$4.60 \pm 0.44$ &   8.56 &   3.38 &  13.27 & S\\
11051230231 & 36836625 & 259.9 & -35.5 & 10.1 &  & $2.92 \pm 0.20$ & 
$1.90 \pm 0.15$ & $3.88 \pm 0.31$ & $-3.36 \pm 0.22$ & $2.29 \pm 0.27$ & 
$4.68 \pm 0.56$ &  14.75 &   6.96 &  26.19 & S\\
11051347718 & 36940530 & 273.3 & -5.6 & 11.2 &  & $2.91 \pm 0.16$ & 
$2.10 \pm 0.14$ & $4.30 \pm 0.29$ & $-3.38 \pm 0.19$ & $2.33 \pm 0.25$ & 
$4.76 \pm 0.52$ &   8.59 &  11.53 &  20.50 & S\\
11051519580 & 37085182 & 97.9 & 26.1 & 7.1 &  & $2.780 \pm 0.093$ & 
$3.57 \pm 0.14$ & $8.75 \pm 0.35$ & $-3.116 \pm 0.097$ & $4.36 \pm 0.27$ & 
$10.68 \pm 0.66$ &   2.19 &  15.61 &  19.07 & S\\
11051768868 & 37307279 & 266.7 & -10.9 & 8.0 &  & $2.784 \pm 0.089$ & 
$3.78 \pm 0.14$ & $6.18 \pm 0.24$ & $-3.42 \pm 0.10$ & $4.39 \pm 0.24$ & 
$7.17 \pm 0.40$ &  11.40 &   8.64 &  21.25 & M\\
11052164086 & 37648090 & 151.1 & -49.9 & 8.1 & \bf{2S\_0918-549} & 
$3.63 \pm 0.25$ & $2.04 \pm 0.16$ & $10.00 \pm 0.81$ & $-2.87 \pm 0.20$ & 
$2.79 \pm 0.43$ & $13.7 \pm 2.1$ &  15.13 &  25.90 &  44.15 & S\\
11052348710 & 37805505 & 243.6 & -56.8 & 4.3 &  & $2.55 \pm 0.13$ & 
$3.29 \pm 0.21$ & $4.03 \pm 0.26$ & $-3.66 \pm 0.18$ & $3.70 \pm 0.32$ & 
$4.54 \pm 0.40$ &   1.61 &   9.04 &  12.52 & S\\
11052383149 & 37839954 & 280.9 & 1.2 & 12.2 &  & $3.74 \pm 0.32$ & 
$1.82 \pm 0.18$ & $3.72 \pm 0.38$ & $-2.55 \pm 0.19$ & $2.48 \pm 0.29$ & 
$5.07 \pm 0.60$ &  15.55 &   7.66 &  24.99 & S\\
11052442973 & 37886177 & 274.1 & -30.5 & 20.1 &  & $3.10 \pm 0.20$ & 
$3.01 \pm 0.23$ & $2.45 \pm 0.19$ & $-3.24 \pm 0.21$ & $3.54 \pm 0.43$ & 
$2.89 \pm 0.35$ &   2.06 &   3.11 &   7.57 & S\\
11052514039 & 37943645 & 262.6 & -22.2 & 16.7 &  & $3.60 \pm 0.28$ & 
$2.13 \pm 0.19$ & $2.61 \pm 0.23$ & $-2.81 \pm 0.21$ & $2.91 \pm 0.48$ & 
$3.57 \pm 0.59$ &   2.46 &   3.67 &   6.97 & S\\
11052531507 & 37961110 & 253.1 & -37.5 & 11.9 &  & $3.50 \pm 0.30$ & 
$2.36 \pm 0.24$ & $2.89 \pm 0.30$ & $-2.76 \pm 0.23$ & $3.39 \pm 0.67$ & 
$4.15 \pm 0.82$ &   1.44 &  13.44 &  15.32 & M\\
11052682465 & 38098465 & 250.5 & -37.5 & 10.8 &  & $3.13 \pm 0.24$ & 
$2.84 \pm 0.27$ & $2.32 \pm 0.22$ & $-3.11 \pm 0.24$ & $3.46 \pm 0.55$ & 
$2.82 \pm 0.44$ &   1.71 &   9.76 &  11.84 & S\\
11052816713 & 38205520 & 252.7 & -62.2 & 8.9 &  & $3.29 \pm 0.19$ & 
$2.24 \pm 0.16$ & $3.66 \pm 0.26$ & $-3.03 \pm 0.18$ & $2.82 \pm 0.34$ & 
$4.60 \pm 0.56$ &   2.80 &   8.40 &  12.42 & S\\
11052921641 & 38296874 & 340.3 & -22.1 & 8.3 &  & $3.88 \pm 0.11$ & 
$2.597 \pm 0.088$ & $36.0 \pm 1.2$ & $-2.750 \pm 0.089$ & $3.77 \pm 0.27$ & 
$52.4 \pm 3.8$ &  50.41 &  72.97 & 142.49 & S\\
11053044763 & 38406358 & 245.2 & -49.8 & 20.2 &  & $3.36 \pm 0.21$ & 
$3.05 \pm 0.22$ & $4.98 \pm 0.37$ & $-3.22 \pm 0.21$ & $3.46 \pm 0.43$ & 
$5.64 \pm 0.70$ &   4.13 &  12.08 &  17.05 & S\\
11053074647 & 38436255 & 274.1 & -21.6 & 7.1 &  & $3.73 \pm 0.31$ & 
$4.09 \pm 0.40$ & $1.67 \pm 0.16$ & $-2.86 \pm 0.22$ & $5.60 \pm 0.92$ & 
$2.28 \pm 0.37$ &   2.11 &   5.09 &   8.50 & S\\
11053142055 & 38490060 & 291.6 & -27.6 & 7.6 &  & $3.33 \pm 0.17$ & 
$1.72 \pm 0.10$ & $4.23 \pm 0.25$ & $-2.96 \pm 0.15$ & $2.11 \pm 0.16$ & 
$5.18 \pm 0.40$ &   3.32 &  14.06 &  23.77 & M\\
11060326889 & 38734086 & 248.5 & -56.2 & 11.6 &  & $2.99 \pm 0.14$ & 
$1.90 \pm 0.10$ & $4.66 \pm 0.26$ & $-3.18 \pm 0.15$ & $2.35 \pm 0.23$ & 
$5.76 \pm 0.57$ &   2.93 &   7.84 &  11.31 & S\\
11060385546 & 38792754 & 230.5 & -44.7 & 9.1 &  & $2.60 \pm 0.12$ & 
$2.46 \pm 0.14$ & $4.02 \pm 0.22$ & $-3.58 \pm 0.17$ & $2.62 \pm 0.21$ & 
$4.28 \pm 0.35$ &   2.39 &   7.40 &  12.03 & S\\
11060432545 & 38826146 & 267.8 & -29.9 & 13.1 &  & $2.78 \pm 0.23$ & 
$2.74 \pm 0.28$ & $2.24 \pm 0.23$ & $-3.45 \pm 0.29$ & $3.14 \pm 0.49$ & 
$2.56 \pm 0.40$ &   2.39 &   6.51 &   9.37 & S\\
11060454560 & 38848160 & 264.2 & -12.4 & 10.0 &  & $3.42 \pm 0.37$ & 
$1.86 \pm 0.23$ & $3.04 \pm 0.38$ & $-3.11 \pm 0.34$ & $2.32 \pm 0.46$ & 
$3.79 \pm 0.75$ &   5.04 &   6.89 &  12.58 & S\\
11060463593 & 38857194 & 260.9 & -29.8 & 16.3 &  & $3.22 \pm 0.39$ & 
$0.78 \pm 0.11$ & $1.59 \pm 0.22$ & $-2.89 \pm 0.36$ & $1.14 \pm 0.29$ & 
$2.34 \pm 0.60$ &   2.30 &   7.40 &  10.03 & S\\
11060508633 & 38888640 & 254.6 & 6.1 & 4.0 &  & $3.41 \pm 0.18$ & 
$4.02 \pm 0.26$ & $4.93 \pm 0.32$ & $-2.95 \pm 0.16$ & $5.06 \pm 0.60$ & 
$6.20 \pm 0.73$ &  10.62 &   3.55 &  15.19 & M\\
11060547458 & 38927479 & 43.5 & -30.2 & 7.4 &  & $4.42 \pm 0.25$ & 
$2.60 \pm 0.17$ & $5.31 \pm 0.34$ & $-2.42 \pm 0.13$ & $4.44 \pm 0.68$ & 
$9.0 \pm 1.3$ &  34.18 &   7.25 &  42.21 & M\\
11060554510 & 38934516 & 275.1 & -59.3 & 28.5 &  & $3.44 \pm 0.33$ & 
$5.13 \pm 0.54$ & $8.36 \pm 0.89$ & $-3.00 \pm 0.28$ & $6.8 \pm 1.0$ & 
$11.1 \pm 1.7$ &   1.91 &   7.19 &  13.30 & M\\
11060677755 & 39044159 & 257.3 & -42.1 & 12.6 &  & $2.94 \pm 0.11$ & 
$3.50 \pm 0.16$ & $4.29 \pm 0.20$ & $-3.24 \pm 0.12$ & $4.27 \pm 0.32$ & 
$5.23 \pm 0.40$ &   4.10 &   9.79 &  14.63 & S\\
11060767901 & 39120711 & 272.9 & -24.1 & 9.9 &  & $3.55 \pm 0.21$ & 
$2.40 \pm 0.17$ & $2.94 \pm 0.20$ & $-2.99 \pm 0.18$ & $3.08 \pm 0.38$ & 
$3.78 \pm 0.47$ &   2.53 &   6.19 &  10.94 & S\\
11060832493 & 39171699 & 251.2 & -26.3 & 7.8 &  & $2.78 \pm 0.17$ & 
$2.39 \pm 0.18$ & $3.90 \pm 0.29$ & $-3.69 \pm 0.22$ & $2.49 \pm 0.26$ & 
$4.06 \pm 0.42$ &   5.17 &   3.72 &   9.41 & M\\
11060971000 & 39296602 & 225.1 & -34.5 & 25.2 &  & $3.00 \pm 0.35$ & 
$1.92 \pm 0.27$ & $0.78 \pm 0.11$ & $-3.28 \pm 0.39$ & $2.29 \pm 0.51$ & 
$0.93 \pm 0.21$ &   2.60 &   5.39 &   8.79 & S\\
11061027315 & 39339321 & 262.1 & -51.3 & 11.0 &  & $3.19 \pm 0.15$ & 
$3.13 \pm 0.17$ & $2.55 \pm 0.14$ & $-3.13 \pm 0.14$ & $4.15 \pm 0.36$ & 
$3.38 \pm 0.29$ &   1.71 &   7.13 &   9.23 & S\\
11061046887 & 39358889 & 263.8 & -4.0 & 11.4 &  & $3.31 \pm 0.14$ & 
$3.69 \pm 0.19$ & $6.03 \pm 0.32$ & $-3.08 \pm 0.14$ & $4.38 \pm 0.40$ & 
$7.14 \pm 0.65$ &   8.64 &   7.90 &  17.29 & S\\
11061313406 & 39584598 & 230.2 & -43.0 & 10.6 &  & $2.70 \pm 0.12$ & 
$2.83 \pm 0.16$ & $3.47 \pm 0.19$ & $-3.51 \pm 0.16$ & $3.19 \pm 0.27$ & 
$3.91 \pm 0.33$ &   2.55 &   8.11 &  11.91 & S\\
11061501038 & 39745042 & 240.0 & -49.2 & 6.8 &  & $2.55 \pm 0.15$ & 
$3.20 \pm 0.23$ & $2.61 \pm 0.19$ & $-3.64 \pm 0.21$ & $3.60 \pm 0.37$ & 
$2.93 \pm 0.30$ &   2.83 &   4.28 &   7.71 & S\\
11062230862 & 40379665 & 265.8 & -53.9 & 22.5 &  & $3.72 \pm 0.32$ & 
$3.16 \pm 0.31$ & $3.87 \pm 0.38$ & $-2.87 \pm 0.24$ & $4.13 \pm 0.72$ & 
$5.05 \pm 0.88$ &   1.79 &  10.11 &  12.33 & S\\
11062250752 & 40399557 & 281.2 & -26.3 & 6.0 &  & $3.46 \pm 0.19$ & 
$2.97 \pm 0.19$ & $3.64 \pm 0.24$ & $-3.00 \pm 0.17$ & $3.72 \pm 0.44$ & 
$4.56 \pm 0.53$ &   9.54 &   5.12 &  15.00 & S\\
11062273625 & 40422424 & 251.9 & -42.7 & 7.9 &  & $3.09 \pm 0.12$ & 
$2.74 \pm 0.13$ & $4.48 \pm 0.21$ & $-3.28 \pm 0.14$ & $3.27 \pm 0.24$ & 
$5.34 \pm 0.40$ &   2.42 &   8.03 &  10.83 & S\\
11062371633 & 40506837 & 281.0 & -9.2 & 14.0 &  & $3.23 \pm 0.19$ & 
$1.82 \pm 0.12$ & $5.22 \pm 0.36$ & $-3.10 \pm 0.19$ & $2.20 \pm 0.26$ & 
$6.30 \pm 0.74$ &   8.48 &   6.06 &  15.57 & S\\
11062746760 & 40827558 & 278.6 & -3.0 & 13.1 &  & $3.13 \pm 0.19$ & 
$1.80 \pm 0.13$ & $3.67 \pm 0.26$ & $-3.19 \pm 0.20$ & $2.10 \pm 0.25$ & 
$4.29 \pm 0.52$ &   1.31 &  11.55 &  13.17 & M\\
11062776831 & 40857636 & 274.5 & -21.3 & 7.8 &  & $3.38 \pm 0.17$ & 
$3.40 \pm 0.19$ & $4.16 \pm 0.24$ & $-3.07 \pm 0.18$ & $3.58 \pm 0.40$ & 
$4.38 \pm 0.48$ &   1.69 &  12.21 &  14.33 & S\\
11062862784 & 40930001 & 281.3 & -17.9 & 7.8 &  & $3.32 \pm 0.19$ & 
$2.12 \pm 0.15$ & $4.34 \pm 0.30$ & $-3.04 \pm 0.18$ & $2.61 \pm 0.32$ & 
$5.33 \pm 0.66$ &   9.72 &   4.68 &  14.82 & S\\
11062870080 & 40937291 & 216.2 & -41.1 & 5.4 &  & $3.07 \pm 0.13$ & 
$3.99 \pm 0.20$ & $4.88 \pm 0.24$ & $-3.40 \pm 0.14$ & $4.49 \pm 0.33$ & 
$5.49 \pm 0.41$ &   2.42 &  11.36 &  15.04 & S\\
11063045082 & 41085085 & 226.0 & -33.0 & 6.7 &  & $4.10 \pm 0.33$ & 
$1.55 \pm 0.14$ & $3.80 \pm 0.34$ & $-2.84 \pm 0.16$ & $4.29 \pm 0.53$ & 
$3.50 \pm 0.43$ &   4.36 &   4.14 &  11.26 & S\\
11070251428 & 41264237 & 301.9 & 6.5 & 12.7 &  & $2.84 \pm 0.14$ & 
$3.60 \pm 0.22$ & $2.94 \pm 0.18$ & $-3.38 \pm 0.17$ & $4.18 \pm 0.40$ & 
$3.41 \pm 0.33$ &   4.44 &  11.38 &  16.39 & S\\
11070332604 & 41331800 & 207.6 & -57.0 & 12.4 &  & $3.77 \pm 0.28$ & 
$2.71 \pm 0.25$ & $3.31 \pm 0.30$ & $-2.65 \pm 0.20$ & $3.97 \pm 0.76$ & 
$4.86 \pm 0.93$ &   2.72 &  10.11 &  13.48 & S\\
11070350849 & 41350057 & 251.6 & -39.6 & 17.8 &  & $2.94 \pm 0.25$ & 
$0.34 \pm 0.10$ & $0.278 \pm 0.088$ & $-3.35 \pm 0.28$ & $0.86 \pm 0.24$ & 
$0.70 \pm 0.20$ &   2.21 &   1.90 &   5.16 & S\\
11070364583 & 41363777 & 53.3 & 74.3 & 1.0 &  & $3.70 \pm 0.11$ & 
$4.57 \pm 0.16$ & $22.41 \pm 0.81$ & $-2.837 \pm 0.088$ & $5.92 \pm 0.41$ & 
$28.9 \pm 2.0$ &  26.53 &  36.06 &  64.66 & S\\
11070380162 & 41379373 & 263.4 & -45.0 & 11.6 &  & $4.17 \pm 0.34$ & 
$2.97 \pm 0.28$ & $2.42 \pm 0.23$ & $-2.72 \pm 0.24$ & $3.72 \pm 0.79$ & 
$3.04 \pm 0.64$ &   2.95 &   4.80 &   8.21 & S\\
11070519643 & 41491630 & 217.7 & -57.8 & 11.7 &  & $3.51 \pm 0.29$ & 
$2.44 \pm 0.24$ & $2.99 \pm 0.30$ & $-2.97 \pm 0.26$ & $2.93 \pm 0.55$ & 
$3.59 \pm 0.67$ &   2.57 &   8.88 &  11.87 & S\\
11070726188 & 41670991 & 275.4 & -0.6 & 7.2 &  & $2.97 \pm 0.14$ & 
$2.07 \pm 0.12$ & $6.77 \pm 0.40$ & $-3.15 \pm 0.15$ & $2.48 \pm 0.18$ & 
$8.12 \pm 0.61$ &   5.88 &   5.98 &  13.08 & S\\
11070859370 & 41790580 & 266.1 & -18.8 & 8.2 &  & $3.08 \pm 0.11$ & 
$3.77 \pm 0.16$ & $6.15 \pm 0.27$ & $-3.28 \pm 0.12$ & $4.42 \pm 0.30$ & 
$7.21 \pm 0.49$ &   8.69 &   9.93 &  19.45 & M\\
11070924160 & 41841755 & 251.2 & -51.0 & 21.0 &  & $2.74 \pm 0.20$ & 
$1.94 \pm 0.17$ & $2.38 \pm 0.21$ & $-3.53 \pm 0.28$ & $2.34 \pm 0.33$ & 
$2.86 \pm 0.41$ &   5.54 &   7.72 &  14.01 & S\\
11071012340 & 41916348 & 266.0 & -22.3 & 12.7 &  & $3.51 \pm 0.27$ & 
$2.00 \pm 0.18$ & $3.26 \pm 0.30$ & $-3.06 \pm 0.25$ & $2.33 \pm 0.38$ & 
$3.80 \pm 0.62$ &   6.62 &   3.31 &  12.79 & S\\
11071023262 & 41927265 & 254.0 & -32.4 & 16.1 &  & $3.61 \pm 0.30$ & 
$2.22 \pm 0.22$ & $2.71 \pm 0.26$ & $-2.75 \pm 0.23$ & $3.18 \pm 0.59$ & 
$3.89 \pm 0.73$ &   4.12 &  11.98 &  16.61 & S\\
11071102902 & 41993298 & 277.8 & -14.5 & 6.6 &  & $3.95 \pm 0.31$ & 
$1.78 \pm 0.15$ & $4.37 \pm 0.38$ & $-2.67 \pm 0.19$ & $2.23 \pm 0.23$ & 
$5.47 \pm 0.58$ &   1.30 &  13.66 &  15.32 & M\\
11071182737 & 42073134 & 276.2 & -15.0 & 9.6 &  & $3.03 \pm 0.16$ & 
$2.58 \pm 0.16$ & $4.20 \pm 0.26$ & $-3.17 \pm 0.17$ & $3.25 \pm 0.32$ & 
$5.31 \pm 0.52$ &   2.79 &  11.56 &  15.11 & M\\
11071230276 & 42107067 & 260.4 & -29.2 & 15.0 &  & $3.25 \pm 0.20$ & 
$3.07 \pm 0.22$ & $2.51 \pm 0.18$ & $-3.11 \pm 0.19$ & $3.84 \pm 0.44$ & 
$3.13 \pm 0.36$ &   2.62 &   5.55 &   8.60 & S\\
11071231262 & 42108080 & 270.5 & -18.8 & 5.0 &  & $3.20 \pm 0.17$ & 
$2.15 \pm 0.13$ & $6.15 \pm 0.39$ & $-3.03 \pm 0.16$ & $2.75 \pm 0.31$ & 
$7.87 \pm 0.88$ &  10.67 &   9.25 &  20.51 & S\\
11071264792 & 42141593 & 255.5 & -4.7 & 14.6 &  & $2.73 \pm 0.17$ & 
$3.32 \pm 0.24$ & $5.43 \pm 0.39$ & $-3.81 \pm 0.23$ & $3.51 \pm 0.33$ & 
$5.73 \pm 0.54$ &   3.18 &   9.22 &  14.49 & S\\
11071311779 & 42174798 & 246.2 & -52.5 & 3.8 &  & $2.86 \pm 0.17$ & 
$3.33 \pm 0.24$ & $2.72 \pm 0.20$ & $-3.51 \pm 0.22$ & $3.59 \pm 0.40$ & 
$2.93 \pm 0.32$ &   2.51 &   3.25 &   6.61 & S\\
11071346863 & 42210067 & 224.6 & -55.2 & 7.7 &  & $3.27 \pm 0.20$ & 
$2.59 \pm 0.18$ & $3.17 \pm 0.22$ & $-3.28 \pm 0.21$ & $2.89 \pm 0.33$ & 
$3.54 \pm 0.41$ &   2.99 &   8.21 &  11.79 & S\\
11071463489 & 42313088 & 263.2 & -48.8 & 10.2 &  & $3.37 \pm 0.21$ & 
$4.31 \pm 0.31$ & $3.52 \pm 0.25$ & $-2.98 \pm 0.18$ & $5.74 \pm 0.72$ & 
$4.68 \pm 0.59$ &   2.47 &   5.44 &  10.36 & S\\
11071509495 & 42345494 & 253.3 & -37.5 & 6.5 &  & $3.02 \pm 0.13$ & 
$3.58 \pm 0.19$ & $4.38 \pm 0.24$ & $-3.30 \pm 0.15$ & $4.19 \pm 0.34$ & 
$5.14 \pm 0.42$ &   3.24 &  16.84 &  20.70 & S\\
11071529279 & 42365304 & 295.7 & -11.7 & 17.0 &  & $4.03 \pm 0.37$ & 
$2.40 \pm 0.26$ & $2.94 \pm 0.32$ & $-2.67 \pm 0.23$ & $3.28 \pm 0.69$ & 
$4.01 \pm 0.84$ &   2.65 &   6.84 &   9.87 & S\\
11071551894 & 42387892 & 262.1 & -45.0 & 20.3 &  & $3.61 \pm 0.32$ & 
$2.21 \pm 0.23$ & $2.71 \pm 0.28$ & $-3.01 \pm 0.26$ & $2.71 \pm 0.49$ & 
$3.31 \pm 0.60$ &   1.96 &   5.79 &   8.98 & S\\
11071552335 & 42388330 & 275.4 & -12.7 & 14.8 &  & $2.80 \pm 0.16$ & 
$2.33 \pm 0.16$ & $3.80 \pm 0.27$ & $-3.58 \pm 0.22$ & $2.40 \pm 0.27$ & 
$3.92 \pm 0.44$ &   1.54 &  15.12 &  16.95 & M\\
11071575298 & 42411306 & 294.8 & -14.6 & 10.0 &  & $3.51 \pm 0.25$ & 
$2.20 \pm 0.18$ & $3.59 \pm 0.30$ & $-2.99 \pm 0.22$ & $2.63 \pm 0.41$ & 
$4.30 \pm 0.67$ &  10.79 &   7.13 &  18.29 & S\\
11071578153 & 42414158 & 257.4 & -42.2 & 6.1 &  & $3.45 \pm 0.28$ & 
$1.91 \pm 0.18$ & $3.11 \pm 0.29$ & $-2.91 \pm 0.23$ & $2.35 \pm 0.28$ & 
$3.85 \pm 0.45$ &   1.57 &   5.42 &   9.26 & S\\
11071762743 & 42571543 & 252.3 & -44.0 & 21.3 &  & $4.37 \pm 0.38$ & 
$3.23 \pm 0.32$ & $2.63 \pm 0.26$ & $-2.60 \pm 0.21$ & $4.54 \pm 0.88$ & 
$3.70 \pm 0.72$ &   2.63 &   7.48 &  10.61 & S\\
11071765513 & 42574313 & 253.5 & -37.6 & 10.6 &  & $2.71 \pm 0.16$ & 
$1.99 \pm 0.14$ & $3.26 \pm 0.23$ & $-3.30 \pm 0.20$ & $2.53 \pm 0.29$ & 
$4.13 \pm 0.48$ &   2.23 &  15.42 &  19.62 & S\\
11071832637 & 42627840 & 228.7 & -42.7 & 13.0 &  & $3.52 \pm 0.35$ & 
$1.24 \pm 0.15$ & $3.56 \pm 0.43$ & $-2.74 \pm 0.25$ & $1.78 \pm 0.40$ & 
$5.1 \pm 1.1$ &   8.41 &  30.62 &  47.05 & S\\
11071833115 & 42628319 & 257.1 & -54.5 & 12.0 &  & $4.44 \pm 0.40$ & 
$2.26 \pm 0.24$ & $3.70 \pm 0.39$ & $-2.69 \pm 0.24$ & $2.98 \pm 0.62$ & 
$4.8 \pm 1.0$ &   1.53 &   8.82 &  10.67 & S\\
11071945184 & 42726801 & 248.4 & -35.4 & 13.1 &  & $3.37 \pm 0.20$ & 
$3.00 \pm 0.21$ & $2.44 \pm 0.17$ & $-2.99 \pm 0.17$ & $3.97 \pm 0.46$ & 
$3.24 \pm 0.38$ &   1.42 &   5.17 &   8.74 & S\\
11072037724 & 42805732 & 260.5 & -24.9 & 8.3 &  & $3.13 \pm 0.25$ & 
$4.05 \pm 0.38$ & $1.65 \pm 0.15$ & $-3.11 \pm 0.23$ & $5.14 \pm 0.75$ & 
$2.10 \pm 0.30$ &   1.54 &   3.73 &   5.62 & S\\
11072072282 & 42840283 & 262.0 & -55.1 & 21.7 &  & $3.32 \pm 0.34$ & 
$1.00 \pm 0.12$ & $2.85 \pm 0.34$ & $-3.17 \pm 0.33$ & $1.18 \pm 0.24$ & 
$3.37 \pm 0.71$ &   4.19 &  26.71 &  32.59 & S\\
11072173606 & 42928009 & 288.2 & -19.4 & 18.9 &  & $3.51 \pm 0.34$ & 
$0.63 \pm 0.19$ & $0.77 \pm 0.23$ & $-2.97 \pm 0.29$ & $1.27 \pm 0.38$ & 
$1.56 \pm 0.47$ &   8.60 &   4.22 &  13.81 & S\\
11072219017 & 42959827 & 269.4 & -22.3 & 9.7 &  & $3.69 \pm 0.20$ & 
$2.65 \pm 0.17$ & $7.58 \pm 0.50$ & $-2.98 \pm 0.17$ & $3.17 \pm 0.38$ & 
$9.0 \pm 1.1$ &   1.60 &   9.67 &  21.63 & M\\
11072372121 & 43099326 & 280.8 & -11.5 & 11.9 &  & $3.95 \pm 0.26$ & 
$2.23 \pm 0.17$ & $4.56 \pm 0.35$ & $-2.70 \pm 0.17$ & $3.24 \pm 0.48$ & 
$6.61 \pm 0.99$ &   1.46 &  16.38 &  18.19 & M\\
11072412187 & 43125788 & 269.6 & -33.5 & 10.3 &  & $3.71 \pm 0.31$ & 
$0.45 \pm 0.10$ & $0.73 \pm 0.16$ & $-2.80 \pm 0.22$ & $0.97 \pm 0.20$ & 
$1.59 \pm 0.32$ &   1.70 &   9.54 &  13.00 & S\\
11072420838 & 43134435 & 273.5 & -10.7 & 12.6 &  & $3.63 \pm 0.19$ & 
$3.53 \pm 0.22$ & $5.77 \pm 0.36$ & $-2.81 \pm 0.15$ & $4.95 \pm 0.59$ & 
$8.09 \pm 0.97$ &   1.19 &  13.75 &  17.07 & M\\
11072426653 & 43140259 & 298.4 & -49.4 & 17.1 &  & $2.94 \pm 0.19$ & 
$2.26 \pm 0.18$ & $1.84 \pm 0.14$ & $-3.25 \pm 0.22$ & $2.65 \pm 0.35$ & 
$2.17 \pm 0.29$ &   2.13 &   4.66 &   8.07 & S\\
11072448502 & 43162109 & 234.5 & -44.0 & 8.6 &  & $3.08 \pm 0.18$ & 
$2.35 \pm 0.16$ & $2.88 \pm 0.19$ & $-3.26 \pm 0.19$ & $2.82 \pm 0.30$ & 
$3.45 \pm 0.37$ &   1.65 &  13.70 &  15.72 & S\\
11072881092 & 43540281 & 251.2 & -36.3 & 9.6 &  & $3.98 \pm 0.45$ & 
$1.40 \pm 0.18$ & $2.29 \pm 0.30$ & $-2.56 \pm 0.27$ & $2.27 \pm 0.61$ & 
$3.7 \pm 1.0$ &   4.03 &   2.87 &   7.73 & S\\
11072980591 & 43626194 & 282.6 & -20.0 & 14.9 &  & $3.57 \pm 0.27$ & 
$2.12 \pm 0.19$ & $3.46 \pm 0.31$ & $-2.90 \pm 0.22$ & $2.73 \pm 0.45$ & 
$4.45 \pm 0.74$ &   7.38 &  12.87 &  22.23 & M\\
11073009704 & 43641712 & 280.7 & 0.8 & 7.7 &  & $3.74 \pm 0.41$ & 
$0.94 \pm 0.12$ & $3.09 \pm 0.40$ & $-2.59 \pm 0.27$ & $1.21 \pm 0.19$ & 
$3.97 \pm 0.64$ &   2.47 &  14.24 &  17.38 & S\\
11073080387 & 43712390 & 278.5 & -25.5 & 11.6 &  & $3.22 \pm 0.14$ & 
$3.72 \pm 0.19$ & $4.56 \pm 0.23$ & $-3.11 \pm 0.13$ & $4.69 \pm 0.40$ & 
$5.75 \pm 0.49$ &   3.01 &   5.06 &  14.31 & M\\
11073143587 & 43761993 & 246.3 & -52.2 & 14.0 &  & $3.23 \pm 0.21$ & 
$2.57 \pm 0.19$ & $2.10 \pm 0.16$ & $-3.18 \pm 0.22$ & $3.12 \pm 0.40$ & 
$2.55 \pm 0.32$ &   1.67 &   3.96 &   5.94 & S\\
11073176165 & 43794570 & 277.8 & -18.5 & 5.6 &  & $3.25 \pm 0.13$ & 
$3.48 \pm 0.16$ & $4.26 \pm 0.20$ & $-3.10 \pm 0.13$ & $4.37 \pm 0.35$ & 
$5.36 \pm 0.43$ &   1.49 &   6.18 &  13.96 & M\\
11080109379 & 43814180 & 260.8 & -40.7 & 9.5 &  & $3.51 \pm 0.21$ & 
$2.98 \pm 0.21$ & $2.43 \pm 0.17$ & $-3.01 \pm 0.18$ & $3.73 \pm 0.44$ & 
$3.04 \pm 0.36$ &  12.43 &   7.32 &  19.85 & M\\
11080169376 & 43874173 & 282.2 & -13.4 & 9.0 &  & $3.12 \pm 0.14$ & 
$2.88 \pm 0.15$ & $4.70 \pm 0.25$ & $-3.22 \pm 0.14$ & $3.61 \pm 0.29$ & 
$5.90 \pm 0.47$ &   8.77 &   6.88 &  16.34 & M\\
11080205017 & 43896224 & 250.5 & -36.1 & 12.4 &  & $3.45 \pm 0.26$ & 
$2.44 \pm 0.22$ & $1.99 \pm 0.18$ & $-2.96 \pm 0.23$ & $2.97 \pm 0.50$ & 
$2.43 \pm 0.40$ &   2.14 &   3.77 &   6.95 & S\\
11080225680 & 43916877 & 165.3 & -52.3 & 8.0 & \bf{2S\_0918-549} & 
$2.48 \pm 0.21$ & $1.58 \pm 0.17$ & $3.23 \pm 0.34$ & $-3.61 \pm 0.31$ & 
$1.88 \pm 0.28$ & $3.84 \pm 0.58$ &   8.25 &  15.58 &  24.47 & S\\
11080273568 & 43964759 & 261.6 & -32.0 & 10.4 &  & $3.13 \pm 0.28$ & 
$1.87 \pm 0.20$ & $2.29 \pm 0.24$ & $-3.28 \pm 0.30$ & $2.11 \pm 0.36$ & 
$2.59 \pm 0.44$ &   1.57 &   7.13 &   9.04 & S\\
11080285132 & 43976343 & 242.9 & -44.2 & 11.1 &  & $2.93 \pm 0.21$ & 
$1.41 \pm 0.12$ & $2.89 \pm 0.26$ & $-3.32 \pm 0.24$ & $1.64 \pm 0.23$ & 
$3.35 \pm 0.48$ &   4.24 &  16.17 &  21.16 & M\\
11080344191 & 44021819 & 240.9 & -31.0 & 8.7 &  & $3.16 \pm 0.30$ & 
$1.37 \pm 0.16$ & $2.80 \pm 0.32$ & $-3.10 \pm 0.31$ & $1.67 \pm 0.34$ & 
$3.40 \pm 0.69$ &   7.16 &   9.97 &  17.79 & S\\
11080357422 & 44035027 & 282.1 & -40.0 & 16.3 &  & $2.86 \pm 0.14$ & 
$2.02 \pm 0.12$ & $4.13 \pm 0.25$ & $-3.23 \pm 0.16$ & $2.52 \pm 0.25$ & 
$5.15 \pm 0.51$ &   1.24 &   6.87 &  14.58 & M\\
11080460580 & 44124574 & 298.5 & -30.5 & 18.2 &  & $3.35 \pm 0.23$ & 
$4.83 \pm 0.39$ & $1.97 \pm 0.15$ & $-3.15 \pm 0.21$ & $5.88 \pm 0.73$ & 
$2.40 \pm 0.30$ &   1.21 &   6.00 &   7.71 & S\\
11080520804 & 44171206 & 251.1 & -23.1 & 10.1 &  & $3.89 \pm 0.31$ & 
$4.07 \pm 0.38$ & $1.66 \pm 0.15$ & $-2.72 \pm 0.21$ & $5.8 \pm 1.0$ & 
$2.39 \pm 0.42$ &   1.41 &   4.99 &   6.64 & S\\
11080521263 & 44171667 & 275.9 & -58.8 & 16.1 &  & $2.67 \pm 0.23$ & 
$1.18 \pm 0.13$ & $1.92 \pm 0.21$ & $-3.42 \pm 0.31$ & $1.40 \pm 0.24$ & 
$2.28 \pm 0.39$ &   3.16 &  16.38 &  20.06 & S\\
11080870913 & 44480512 & 283.2 & -19.5 & 9.6 &  & $2.96 \pm 0.14$ & 
$2.53 \pm 0.14$ & $4.13 \pm 0.23$ & $-3.36 \pm 0.16$ & $2.87 \pm 0.25$ & 
$4.69 \pm 0.42$ &   6.95 &   6.77 &  14.25 & M\\
11081445246 & 44973233 & 284.6 & -28.5 & 7.1 &  & $3.00 \pm 0.15$ & 
$2.33 \pm 0.14$ & $3.81 \pm 0.23$ & $-3.29 \pm 0.17$ & $2.77 \pm 0.26$ & 
$4.52 \pm 0.43$ &   2.97 &  12.84 &  16.24 & S\\
11081446161 & 44974171 & 182.1 & -24.8 & 12.6 &  & $2.93 \pm 0.34$ & 
$1.10 \pm 0.14$ & $3.60 \pm 0.48$ & $-3.32 \pm 0.39$ & $1.29 \pm 0.22$ & 
$4.24 \pm 0.72$ &   2.36 &   7.99 &  11.31 & S\\
11081572794 & 45087184 & 247.7 & -32.2 & 11.7 &  & $3.45 \pm 0.30$ & 
$2.28 \pm 0.22$ & $1.86 \pm 0.18$ & $-2.99 \pm 0.26$ & $2.96 \pm 0.49$ & 
$2.41 \pm 0.40$ &   1.44 &   4.07 &   7.55 & S\\
11081650987 & 45151795 & 279.8 & -13.9 & 12.3 &  & $3.40 \pm 0.25$ & 
$2.79 \pm 0.25$ & $3.41 \pm 0.31$ & $-2.71 \pm 0.19$ & $4.16 \pm 0.73$ & 
$5.09 \pm 0.90$ &   7.03 &   6.35 &  13.92 & S\\
11081658017 & 45158831 & 269.5 & -15.1 & 8.0 &  & $2.86 \pm 0.12$ & 
$3.08 \pm 0.17$ & $6.29 \pm 0.35$ & $-3.30 \pm 0.15$ & $3.62 \pm 0.32$ & 
$7.39 \pm 0.66$ &   1.72 &   6.29 &  18.30 & M\\
11081746560 & 45233730 & 298.0 & -16.1 & 8.8 &  & $3.69 \pm 0.21$ & 
$2.95 \pm 0.20$ & $3.61 \pm 0.25$ & $-2.82 \pm 0.17$ & $3.96 \pm 0.56$ & 
$4.86 \pm 0.69$ &   7.20 &   5.03 &  13.25 & S\\
11081807487 & 45281088 & 131.0 & -51.6 & 6.2 & \bf{2S\_0918-549} & 
$2.863 \pm 0.088$ & $2.461 \pm 0.092$ & $9.04 \pm 0.33$ & $-3.23 \pm 0.10$ & 
$3.11 \pm 0.19$ & $11.46 \pm 0.71$ &  10.03 &  26.59 &  38.75 & S\\
11082219029 & 45638236 & 215.8 & -52.3 & 3.7 &  & $2.69 \pm 0.14$ & 
$2.88 \pm 0.19$ & $3.52 \pm 0.23$ & $-3.46 \pm 0.19$ & $3.29 \pm 0.32$ & 
$4.03 \pm 0.40$ &   6.81 &  11.62 &  20.06 & S\\
11082260274 & 45679482 & 308.0 & -31.1 & 9.2 &  & $3.62 \pm 0.27$ & 
$2.70 \pm 0.24$ & $3.30 \pm 0.30$ & $-2.80 \pm 0.21$ & $3.68 \pm 0.66$ & 
$4.50 \pm 0.81$ &   7.70 &   6.68 &  15.15 & M\\
11082307171 & 45712763 & 287.2 & 10.3 & 6.4 & Ser\_X-1  (1.4) & $2.82 \pm 0.14$
 & $1.98 \pm 0.12$ & $5.67 \pm 0.35$ & $-3.38 \pm 0.18$ & $2.25 \pm 0.18$ & 
$6.45 \pm 0.53$ &  24.00 &  17.82 &  48.28 & S\\
&&&&&MXB\_1906+00  (1.6)&&&&&&&&&& \\
&&&&&Swift\_J185003.2-005627  (&&&&&&&&&& \\
11082319464 & 45725063 & 284.6 & 11.9 & 8.0 &  & $2.61 \pm 0.11$ & 
$2.05 \pm 0.10$ & $7.54 \pm 0.39$ & $-3.48 \pm 0.14$ & $2.41 \pm 0.16$ & 
$8.85 \pm 0.59$ &  28.81 &   3.45 &  33.59 & M\\
11082342825 & 45748429 & 290.1 & -17.7 & 6.2 &  & $3.81 \pm 0.28$ & 
$2.70 \pm 0.24$ & $3.30 \pm 0.30$ & $-2.81 \pm 0.21$ & $3.07 \pm 0.38$ & 
$3.75 \pm 0.47$ &   5.74 &   4.81 &  12.00 & S\\
11082424294 & 45816297 & 277.6 & -17.0 & 9.5 &  & $3.53 \pm 0.25$ & 
$1.80 \pm 0.15$ & $3.68 \pm 0.31$ & $-3.05 \pm 0.22$ & $2.17 \pm 0.31$ & 
$4.44 \pm 0.65$ &   6.33 &   5.57 &  14.58 & S\\
11082505691 & 45884088 & 269.0 & -21.5 & 15.1 &  & $4.16 \pm 0.36$ & 
$1.67 \pm 0.16$ & $3.42 \pm 0.34$ & $-2.80 \pm 0.24$ & $2.16 \pm 0.41$ & 
$4.41 \pm 0.85$ &   2.84 &  13.15 &  16.41 & S\\
11082528627 & 45907028 & 237.7 & -42.4 & 8.7 &  & $3.43 \pm 0.26$ & 
$2.00 \pm 0.18$ & $4.08 \pm 0.37$ & $-2.96 \pm 0.23$ & $2.64 \pm 0.42$ & 
$5.39 \pm 0.87$ &   3.29 &   9.42 &  13.43 & S\\
11082676947 & 46041747 & 286.5 & -21.4 & 11.1 &  & $3.26 \pm 0.22$ & 
$2.62 \pm 0.21$ & $3.21 \pm 0.25$ & $-2.84 \pm 0.19$ & $3.77 \pm 0.55$ & 
$4.61 \pm 0.67$ &   6.54 &   8.20 &  14.95 & S\\
11082785797 & 46136999 & 272.4 & -11.7 & 7.5 &  & $3.14 \pm 0.13$ & 
$2.94 \pm 0.14$ & $6.01 \pm 0.29$ & $-3.21 \pm 0.13$ & $3.49 \pm 0.27$ & 
$7.12 \pm 0.56$ &   9.68 &   6.76 &  17.20 & M\\
11082900776 & 46224784 & 249.6 & -17.2 & 11.7 &  & $3.05 \pm 0.28$ & 
$2.90 \pm 0.30$ & $3.54 \pm 0.37$ & $-3.34 \pm 0.32$ & $3.40 \pm 0.53$ & 
$4.17 \pm 0.65$ &   6.73 &   4.73 &  12.33 & S\\
11082920408 & 46244430 & 95.9 & 19.3 & 4.8 &  & $2.868 \pm 0.091$ & 
$3.71 \pm 0.14$ & $6.07 \pm 0.23$ & $-3.36 \pm 0.11$ & $4.31 \pm 0.26$ & 
$7.05 \pm 0.42$ &   2.83 &  12.16 &  15.55 & S\\
11083028123 & 46338525 & 282.7 & -14.7 & 11.3 &  & $2.71 \pm 0.18$ & 
$2.19 \pm 0.17$ & $3.59 \pm 0.28$ & $-3.42 \pm 0.22$ & $2.67 \pm 0.31$ & 
$4.36 \pm 0.50$ &   1.21 &   4.69 &  14.33 & M\\
11083029431 & 46339827 & 269.0 & -18.0 & 5.7 &  & $2.88 \pm 0.15$ & 
$2.72 \pm 0.18$ & $7.77 \pm 0.51$ & $-3.22 \pm 0.17$ & $3.12 \pm 0.27$ & 
$8.92 \pm 0.78$ &   5.14 &  15.49 &  28.66 & M\\
11090121122 & 46504320 & 277.8 & -15.0 & 16.2 &  & $2.92 \pm 0.16$ & 
$2.21 \pm 0.14$ & $3.61 \pm 0.24$ & $-3.32 \pm 0.18$ & $2.60 \pm 0.27$ & 
$4.25 \pm 0.45$ &   8.67 &   9.09 &  18.60 & M\\
11090157114 & 46540315 & 253.3 & -44.2 & 7.3 &  & $2.96 \pm 0.14$ & 
$2.08 \pm 0.12$ & $4.25 \pm 0.24$ & $-3.25 \pm 0.16$ & $2.59 \pm 0.23$ & 
$5.30 \pm 0.48$ &   4.35 &  12.38 &  18.67 & S\\
11090226984 & 46596585 & 246.4 & -57.6 & 14.1 &  & $3.06 \pm 0.19$ & 
$2.92 \pm 0.23$ & $2.38 \pm 0.18$ & $-3.10 \pm 0.19$ & $3.68 \pm 0.48$ & 
$3.00 \pm 0.39$ &   2.16 &   7.35 &   9.91 & S\\
11090279595 & 46649195 & 254.5 & -44.5 & 7.7 &  & $3.26 \pm 0.19$ & 
$2.44 \pm 0.17$ & $3.99 \pm 0.28$ & $-3.09 \pm 0.19$ & $2.96 \pm 0.37$ & 
$4.84 \pm 0.61$ &   4.65 &  19.55 &  28.80 & S\\
11090284963 & 46654570 & 286.0 & -31.4 & 12.8 &  & $3.92 \pm 0.30$ & 
$2.23 \pm 0.20$ & $3.64 \pm 0.33$ & $-2.65 \pm 0.20$ & $3.15 \pm 0.60$ & 
$5.15 \pm 0.99$ &   3.58 &   7.79 &  15.48 & M\\
11090314968 & 46670960 & 330.7 & -32.3 & 4.2 &  & $3.64 \pm 0.12$ & 
$3.76 \pm 0.14$ & $6.15 \pm 0.24$ & $-2.646 \pm 0.077$ & $6.45 \pm 0.45$ & 
$10.53 \pm 0.73$ &  10.80 &   6.09 &  17.33 & M\\
11090328160 & 46684167 & 278.8 & -8.9 & 9.7 &  & $2.95 \pm 0.10$ & 
$3.71 \pm 0.16$ & $6.06 \pm 0.26$ & $-3.32 \pm 0.12$ & $4.37 \pm 0.30$ & 
$7.13 \pm 0.50$ &  11.55 &   7.50 &  19.98 & M\\
11090370949 & 46726953 & 283.3 & -29.7 & 14.1 &  & $3.03 \pm 0.19$ & 
$2.46 \pm 0.18$ & $3.01 \pm 0.23$ & $-3.14 \pm 0.20$ & $3.06 \pm 0.37$ & 
$3.75 \pm 0.46$ &   6.82 &   4.96 &  12.41 & M\\
11090515458 & 46844258 & 259.3 & -74.8 & 14.1 &  & $3.22 \pm 0.36$ & 
$1.55 \pm 0.19$ & $1.91 \pm 0.24$ & $-2.87 \pm 0.33$ & $2.00 \pm 0.32$ & 
$2.46 \pm 0.40$ &   4.27 &   4.43 &   9.56 & S\\
11090518400 & 46847194 & 179.2 & 68.2 & 16.8 &  & $4.01 \pm 0.54$ & 
$1.72 \pm 0.26$ & $1.40 \pm 0.21$ & $-2.74 \pm 0.36$ & $2.48 \pm 0.75$ & 
$2.02 \pm 0.61$ &   3.82 &   5.68 &   9.97 & S\\
11090547911 & 46876717 & 267.1 & -32.6 & 9.2 &  & $3.19 \pm 0.29$ & 
$1.64 \pm 0.18$ & $3.34 \pm 0.37$ & $-2.94 \pm 0.27$ & $2.25 \pm 0.43$ & 
$4.58 \pm 0.88$ &   8.98 &   7.01 &  17.02 & M\\
11090609290 & 46924491 & 237.8 & -35.8 & 3.8 &  & $3.16 \pm 0.12$ & 
$2.16 \pm 0.10$ & $13.27 \pm 0.65$ & $-3.07 \pm 0.12$ & $2.67 \pm 0.22$ & 
$16.4 \pm 1.3$ &  21.63 &  23.48 &  45.98 & S\\
11090671322 & 46986529 & 271.1 & -15.5 & 18.9 &  & $3.61 \pm 0.29$ & 
$1.94 \pm 0.18$ & $3.97 \pm 0.38$ & $-2.92 \pm 0.25$ & $2.29 \pm 0.45$ & 
$4.66 \pm 0.91$ &   9.12 &   6.18 &  15.74 & M\\
11090683686 & 46998894 & 272.0 & -38.0 & 24.3 &  & $4.10 \pm 0.38$ & 
$2.27 \pm 0.24$ & $3.70 \pm 0.40$ & $-2.50 \pm 0.21$ & $3.80 \pm 0.85$ & 
$6.2 \pm 1.3$ &   1.61 &  12.97 &  15.00 & M\\
11090747789 & 47049387 & 240.4 & -45.8 & 15.1 &  & $2.94 \pm 0.21$ & 
$2.79 \pm 0.24$ & $2.27 \pm 0.20$ & $-3.16 \pm 0.23$ & $3.58 \pm 0.51$ & 
$2.92 \pm 0.42$ &   6.18 &   5.50 &  14.15 & S\\
11090753936 & 47055528 & 272.1 & -14.6 & 12.3 &  & $4.20 \pm 0.39$ & 
$2.32 \pm 0.25$ & $2.84 \pm 0.31$ & $-2.69 \pm 0.25$ & $3.02 \pm 0.70$ & 
$3.70 \pm 0.85$ &   5.32 &   6.45 &  12.56 & M\\
11090808637 & 47096644 & 290.1 & -16.8 & 11.2 &  & $4.05 \pm 0.41$ & 
$1.97 \pm 0.23$ & $5.65 \pm 0.67$ & $-2.71 \pm 0.27$ & $2.68 \pm 0.63$ & 
$7.6 \pm 1.8$ &  12.90 &   5.28 &  18.76 & M\\
11090816073 & 47104086 & 146.2 & 2.2 & 5.4 &  & $2.56 \pm 0.12$ & 
$2.06 \pm 0.12$ & $5.04 \pm 0.30$ & $-3.43 \pm 0.17$ & $2.57 \pm 0.23$ & 
$6.30 \pm 0.57$ &   5.83 &  20.13 &  33.90 & S\\
11090823043 & 47111012 & 178.2 & -62.3 & 3.5 &  & $5.15 \pm 0.22$ & 
$2.22 \pm 0.10$ & $19.09 \pm 0.94$ & $-2.42 \pm 0.10$ & $3.29 \pm 0.37$ & 
$28.2 \pm 3.1$ &   6.99 &  44.52 &  53.07 & M\\
11091085688 & 47346493 & 273.4 & -39.6 & 5.7 &  & $2.96 \pm 0.14$ & 
$2.07 \pm 0.12$ & $5.08 \pm 0.30$ & $-3.21 \pm 0.15$ & $2.49 \pm 0.24$ & 
$6.11 \pm 0.58$ &   6.54 &   9.88 &  17.66 & S\\
11091104629 & 47351835 & 206.0 & 2.5 & 11.4 &  & $3.50 \pm 0.34$ & 
$1.21 \pm 0.14$ & $3.47 \pm 0.42$ & $-2.85 \pm 0.28$ & $1.69 \pm 0.40$ & 
$4.8 \pm 1.1$ &  10.43 &   8.75 &  19.58 & S\\
11091147288 & 47394495 & 243.4 & -42.5 & 7.8 &  & $3.51 \pm 0.22$ & 
$2.15 \pm 0.15$ & $3.51 \pm 0.25$ & $-3.05 \pm 0.20$ & $2.39 \pm 0.23$ & 
$3.91 \pm 0.38$ &   2.41 &   6.55 &  10.20 & S\\
11091411016 & 47617422 & 292.5 & -25.1 & 7.9 &  & $3.78 \pm 0.30$ & 
$2.44 \pm 0.23$ & $4.98 \pm 0.48$ & $-2.84 \pm 0.24$ & $3.03 \pm 0.58$ & 
$6.1 \pm 1.1$ &   4.08 &   5.05 &   9.64 & S\\
11091450387 & 47656781 & 263.0 & -28.1 & 4.3 &  & $3.00 \pm 0.19$ & 
$1.61 \pm 0.12$ & $7.25 \pm 0.54$ & $-3.37 \pm 0.21$ & $1.92 \pm 0.22$ & 
$8.65 \pm 0.99$ &   2.61 &  38.16 &  41.35 & M\\
11091546433 & 47739234 & 292.9 & -34.2 & 7.1 &  & $3.29 \pm 0.20$ & 
$2.10 \pm 0.15$ & $3.43 \pm 0.24$ & $-3.02 \pm 0.18$ & $2.71 \pm 0.33$ & 
$4.42 \pm 0.55$ &   8.47 &   7.22 &  16.32 & M\\
11091616566 & 47795775 & 243.8 & -42.2 & 8.1 &  & $3.96 \pm 0.37$ & 
$1.15 \pm 0.12$ & $3.29 \pm 0.35$ & $-2.71 \pm 0.24$ & $1.73 \pm 0.35$ & 
$4.9 \pm 1.0$ &  27.60 &   6.97 &  34.85 & M\\
11091627453 & 47806637 & 240.8 & -43.1 & 8.9 &  & $3.17 \pm 0.14$ & 
$3.03 \pm 0.17$ & $3.72 \pm 0.20$ & $-3.11 \pm 0.14$ & $3.74 \pm 0.34$ & 
$4.58 \pm 0.42$ &   4.21 &   9.04 &  14.35 & S\\
11091733102 & 47898709 & 250.8 & -56.0 & 12.5 &  & $3.28 \pm 0.12$ & 
$3.97 \pm 0.18$ & $3.24 \pm 0.15$ & $-3.12 \pm 0.12$ & $4.75 \pm 0.37$ & 
$3.88 \pm 0.30$ &   3.11 &  10.64 &  14.40 & S\\
11091744699 & 47910302 & 264.5 & -30.8 & 20.5 &  & $3.35 \pm 0.30$ & 
$1.92 \pm 0.20$ & $1.57 \pm 0.16$ & $-2.90 \pm 0.26$ & $2.61 \pm 0.49$ & 
$2.13 \pm 0.40$ &   2.44 &   6.06 &   9.53 & S\\
11091783169 & 47948770 & 314.1 & -69.3 & 24.5 &  & $2.32 \pm 0.17$ & 
$10.15 \pm 0.88$ & $16.5 \pm 1.4$ & $-4.64 \pm 0.33$ & $11.17 \pm 0.94$ & 
$18.2 \pm 1.5$ &   2.24 &  13.34 &  16.08 & S\\
11091843085 & 47995092 & 235.6 & -20.0 & 2.1 &  & $3.028 \pm 0.070$ & 
$4.15 \pm 0.11$ & $27.12 \pm 0.75$ & $-3.304 \pm 0.076$ & $4.81 \pm 0.20$ & 
$31.4 \pm 1.3$ &  13.09 &  50.32 &  74.04 & M\\
11091954028 & 48092423 & 250.7 & -37.2 & 11.9 &  & $3.02 \pm 0.20$ & 
$2.97 \pm 0.23$ & $2.42 \pm 0.19$ & $-3.28 \pm 0.23$ & $3.42 \pm 0.43$ & 
$2.79 \pm 0.35$ &   1.71 &   5.84 &   9.88 & S\\
11092081572 & 48206372 & 285.9 & -46.5 & 10.4 &  & $2.93 \pm 0.17$ & 
$3.57 \pm 0.24$ & $2.92 \pm 0.20$ & $-3.48 \pm 0.20$ & $4.03 \pm 0.39$ & 
$3.29 \pm 0.32$ &   2.65 &   3.69 &   7.01 & S\\
11092084484 & 48209302 & 268.6 & -13.1 & 6.6 &  & $3.13 \pm 0.14$ & 
$2.50 \pm 0.14$ & $5.11 \pm 0.29$ & $-3.11 \pm 0.15$ & $3.10 \pm 0.30$ & 
$6.34 \pm 0.61$ &  12.69 &   3.98 &  17.24 & M\\
11092177651 & 48288855 & 286.5 & -45.2 & 20.0 &  & $3.58 \pm 0.23$ & 
$2.77 \pm 0.22$ & $2.26 \pm 0.18$ & $-2.92 \pm 0.20$ & $3.45 \pm 0.50$ & 
$2.82 \pm 0.41$ &   2.68 &   8.14 &  11.65 & S\\
11092212219 & 48309808 & 257.0 & -37.4 & 8.2 &  & $3.26 \pm 0.20$ & 
$2.24 \pm 0.16$ & $2.74 \pm 0.20$ & $-2.91 \pm 0.17$ & $3.15 \pm 0.38$ & 
$3.86 \pm 0.47$ &   4.08 &  13.79 &  18.67 & S\\
11092354011 & 48438016 & 246.1 & -37.2 & 4.9 &  & $3.17 \pm 0.15$ & 
$2.02 \pm 0.11$ & $6.78 \pm 0.38$ & $-3.21 \pm 0.15$ & $2.33 \pm 0.16$ & 
$7.80 \pm 0.55$ &  15.87 &  12.81 &  30.66 & M\\
11092376933 & 48460942 & 271.3 & -15.2 & 24.8 &  & $2.93 \pm 0.25$ & 
$2.12 \pm 0.22$ & $2.59 \pm 0.27$ & $-3.24 \pm 0.29$ & $2.43 \pm 0.41$ & 
$2.98 \pm 0.50$ &   2.51 &  14.32 &  17.16 & S\\
11092644695 & 48687896 & 271.4 & -21.0 & 6.3 &  & $2.88 \pm 0.10$ & 
$3.28 \pm 0.13$ & $6.69 \pm 0.28$ & $-3.33 \pm 0.11$ & $3.85 \pm 0.24$ & 
$7.86 \pm 0.50$ &   3.02 &  26.29 &  29.94 & M\\
11092810016 & 48826025 & 255.0 & -27.6 & 9.5 &  & $3.89 \pm 0.26$ & 
$2.22 \pm 0.16$ & $2.72 \pm 0.20$ & $-2.88 \pm 0.18$ & $2.98 \pm 0.39$ & 
$3.65 \pm 0.47$ &   2.95 &   6.21 &   9.70 & S\\
11092821861 & 48837867 & 244.9 & -22.1 & 1.3 &  & $2.880 \pm 0.084$ & 
$2.627 \pm 0.092$ & $34.2 \pm 1.2$ & $-3.372 \pm 0.097$ & $2.94 \pm 0.13$ & 
$38.4 \pm 1.7$ &  26.17 &  47.10 &  90.94 & S\\
11092867902 & 48883915 & 247.1 & -53.9 & 2.7 &  & $3.61 \pm 0.17$ & 
$2.56 \pm 0.14$ & $6.28 \pm 0.35$ & $-2.95 \pm 0.14$ & $3.24 \pm 0.32$ & 
$7.93 \pm 0.80$ &   3.07 &  18.88 &  23.15 & M\\
11092868696 & 48884692 & 244.3 & -21.8 & 15.1 &  & $3.58 \pm 0.27$ & 
$2.58 \pm 0.22$ & $2.11 \pm 0.18$ & $-3.06 \pm 0.23$ & $3.11 \pm 0.46$ & 
$2.54 \pm 0.37$ &   2.21 &   1.99 &   6.46 & S\\
11100104034 & 49079229 & 265.4 & -37.2 & 14.3 &  & $3.24 \pm 0.22$ & 
$2.15 \pm 0.17$ & $2.64 \pm 0.21$ & $-3.08 \pm 0.21$ & $2.71 \pm 0.37$ & 
$3.33 \pm 0.45$ &   1.56 &   9.81 &  13.39 & S\\
11100108727 & 49083930 & 268.1 & 0.7 & 7.2 &  & $3.18 \pm 0.13$ & 
$4.23 \pm 0.20$ & $6.91 \pm 0.33$ & $-3.14 \pm 0.13$ & $5.25 \pm 0.41$ & 
$8.57 \pm 0.67$ &   8.35 &  10.40 &  19.63 & S\\
11100126848 & 49102049 & 270.6 & -19.6 & 11.8 &  & $3.11 \pm 0.19$ & 
$2.45 \pm 0.17$ & $3.00 \pm 0.21$ & $-3.10 \pm 0.18$ & $3.22 \pm 0.36$ & 
$3.95 \pm 0.44$ &   3.39 &   6.18 &  11.21 & S\\
11100257683 & 49219285 & 221.4 & -52.4 & 7.0 &  & $2.99 \pm 0.14$ & 
$1.95 \pm 0.11$ & $3.99 \pm 0.22$ & $-3.10 \pm 0.15$ & $2.57 \pm 0.26$ & 
$5.26 \pm 0.53$ &   1.93 &  14.07 &  18.42 & S\\
11100268089 & 49229711 & 292.4 & -20.2 & 11.0 &  & $3.14 \pm 0.16$ & 
$2.64 \pm 0.15$ & $4.30 \pm 0.25$ & $-3.29 \pm 0.17$ & $3.02 \pm 0.28$ & 
$4.92 \pm 0.46$ &  10.91 &   7.46 &  19.39 & M\\
11100336990 & 49284994 & 278.4 & -57.3 & 9.4 &  & $3.94 \pm 0.31$ & 
$2.43 \pm 0.22$ & $2.98 \pm 0.27$ & $-2.86 \pm 0.22$ & $2.81 \pm 0.33$ & 
$3.44 \pm 0.40$ &   3.09 &   5.03 &   9.42 & S\\
11100361375 & 49309369 & 260.6 & -35.3 & 4.7 &  & $3.35 \pm 0.26$ & 
$1.98 \pm 0.18$ & $4.04 \pm 0.37$ & $-3.02 \pm 0.24$ & $2.47 \pm 0.39$ & 
$5.04 \pm 0.80$ &   2.63 &  16.91 &  20.26 & S\\
11100430288 & 49364693 & 257.6 & -36.2 & 7.6 &  & $2.86 \pm 0.14$ & 
$3.81 \pm 0.22$ & $3.11 \pm 0.18$ & $-3.37 \pm 0.17$ & $4.54 \pm 0.39$ & 
$3.71 \pm 0.32$ &   2.65 &  10.84 &  14.04 & S\\
11100466552 & 49400959 & 241.5 & -59.2 & 17.3 &  & $3.17 \pm 0.15$ & 
$2.78 \pm 0.16$ & $4.54 \pm 0.26$ & $-3.02 \pm 0.15$ & $3.62 \pm 0.38$ & 
$5.90 \pm 0.62$ &   2.98 &   9.09 &  12.57 & S\\
11100554159 & 49474962 & 244.8 & -35.6 & 16.4 &  & $2.93 \pm 0.23$ & 
$2.35 \pm 0.23$ & $2.88 \pm 0.28$ & $-3.22 \pm 0.26$ & $2.76 \pm 0.45$ & 
$3.37 \pm 0.56$ &   2.80 &   9.04 &  13.91 & S\\
11100608313 & 49515513 & 240.6 & -53.2 & 8.3 &  & $3.36 \pm 0.17$ & 
$2.75 \pm 0.16$ & $4.48 \pm 0.27$ & $-2.99 \pm 0.16$ & $3.06 \pm 0.26$ & 
$5.00 \pm 0.42$ &   2.80 &  14.67 &  18.95 & S\\
11100618808 & 49526009 & 234.6 & -78.1 & 16.1 &  & $2.68 \pm 0.23$ & 
$3.51 \pm 0.34$ & $4.29 \pm 0.42$ & $-3.71 \pm 0.30$ & $3.96 \pm 0.44$ & 
$4.85 \pm 0.55$ &   2.70 &   9.75 &  13.25 & S\\
11100648243 & 49555444 & 205.8 & -57.7 & 17.2 &  & $2.82 \pm 0.28$ & 
$2.33 \pm 0.28$ & $4.75 \pm 0.57$ & $-3.20 \pm 0.31$ & $2.95 \pm 0.55$ & 
$6.0 \pm 1.1$ &   2.69 &  10.85 &  14.30 & S\\
11100653604 & 49560813 & 279.3 & -11.3 & 12.0 &  & $3.03 \pm 0.20$ & 
$2.40 \pm 0.19$ & $2.93 \pm 0.24$ & $-3.38 \pm 0.23$ & $2.72 \pm 0.34$ & 
$3.33 \pm 0.41$ &   3.86 &  11.05 &  23.12 & S\\
11100818405 & 49698400 & 271.5 & -38.3 & 12.1 &  & $3.17 \pm 0.22$ & 
$2.90 \pm 0.24$ & $2.36 \pm 0.19$ & $-3.05 \pm 0.20$ & $3.77 \pm 0.52$ & 
$3.08 \pm 0.42$ &   1.87 &   6.68 &  10.61 & S\\
11100846258 & 49726255 & 229.6 & -64.0 & 16.2 &  & $3.32 \pm 0.21$ & 
$4.22 \pm 0.31$ & $5.17 \pm 0.38$ & $-3.06 \pm 0.19$ & $5.41 \pm 0.62$ & 
$6.63 \pm 0.76$ &   8.24 &  16.49 &  25.47 & M\\
11100913049 & 49779454 & 269.8 & -10.2 & 4.9 &  & $2.66 \pm 0.11$ & 
$2.99 \pm 0.16$ & $7.34 \pm 0.39$ & $-3.57 \pm 0.16$ & $3.25 \pm 0.22$ & 
$7.96 \pm 0.54$ &   8.12 &   7.09 &  16.71 & S\\
11101129045 & 49968246 & 280.0 & -18.5 & 12.2 &  & $3.94 \pm 0.29$ & 
$2.08 \pm 0.17$ & $3.40 \pm 0.29$ & $-2.69 \pm 0.18$ & $3.04 \pm 0.47$ & 
$4.97 \pm 0.78$ &   6.72 &   5.31 &  12.80 & S\\
11101317205 & 50129207 & 194.6 & -7.2 & 15.0 &  & $3.09 \pm 0.14$ & 
$7.28 \pm 0.39$ & $17.83 \pm 0.97$ & $-3.60 \pm 0.16$ & $8.78 \pm 0.53$ & 
$21.5 \pm 1.2$ &   6.31 &  35.89 &  50.51 & S\\
11101322622 & 50134602 & 289.9 & -14.5 & 5.2 &  & $2.687 \pm 0.090$ & 
$2.95 \pm 0.11$ & $8.42 \pm 0.33$ & $-3.61 \pm 0.12$ & $3.31 \pm 0.18$ & 
$9.46 \pm 0.52$ &  18.71 &   8.90 &  31.60 & M\\
11101331936 & 50143941 & 257.0 & -39.6 & 12.4 &  & $3.03 \pm 0.18$ & 
$2.74 \pm 0.20$ & $3.36 \pm 0.25$ & $-3.13 \pm 0.19$ & $3.30 \pm 0.42$ & 
$4.04 \pm 0.51$ &   3.87 &   7.75 &  13.00 & S\\
11101421824 & 50220214 & 274.0 & -11.4 & 4.4 &  & $2.90 \pm 0.14$ & 
$3.10 \pm 0.19$ & $6.33 \pm 0.39$ & $-3.38 \pm 0.17$ & $3.51 \pm 0.33$ & 
$7.17 \pm 0.68$ &   3.24 &  17.50 &  21.62 & M\\
11101478689 & 50277094 & 232.6 & -55.4 & 10.1 &  & $3.32 \pm 0.15$ & 
$3.71 \pm 0.21$ & $4.54 \pm 0.26$ & $-3.04 \pm 0.14$ & $4.71 \pm 0.45$ & 
$5.76 \pm 0.55$ &   2.24 &  14.09 &  16.87 & S\\
11101683313 & 50454500 & 215.2 & -65.7 & 2.5 & \bf{MAXI\_J1421-613} & 
$4.75 \pm 0.32$ & $1.79 \pm 0.13$ & $8.77 \pm 0.68$ & $-2.55 \pm 0.16$ & 
$2.66 \pm 0.42$ & $13.0 \pm 2.0$ &   2.36 &  50.36 &  53.95 & S\\
11101744320 & 50501922 & 214.7 & -32.3 & 3.7 &  & $1.590 \pm 0.093$ & 
$2.05 \pm 0.17$ & $10.05 \pm 0.84$ & $-5.24 \pm 0.29$ & $2.18 \pm 0.21$ & 
$10.6 \pm 1.0$ &  13.52 &  20.97 &  42.54 & S\\
11102018791 & 50735602 & 301.2 & -4.1 & 4.5 & \bf{XB\_1940-04} & $3.89 \pm 0.17$
 & $3.08 \pm 0.16$ & $6.30 \pm 0.34$ & $-2.67 \pm 0.12$ & $4.52 \pm 0.51$ & 
$9.2 \pm 1.0$ &  11.81 &  28.63 &  50.11 & S\\
11102049552 & 50766385 & 238.7 & -50.3 & 10.2 &  & $3.05 \pm 0.31$ & 
$1.32 \pm 0.16$ & $7.04 \pm 0.88$ & $-3.24 \pm 0.33$ & $1.49 \pm 0.24$ & 
$7.9 \pm 1.3$ &  34.38 &  10.18 &  46.18 & M\\
11102169451 & 50872654 & 266.0 & -43.0 & 10.8 &  & $3.26 \pm 0.17$ & 
$3.57 \pm 0.22$ & $4.37 \pm 0.27$ & $-3.19 \pm 0.17$ & $4.14 \pm 0.42$ & 
$5.07 \pm 0.51$ &   1.08 &  12.57 &  13.92 & S\\
11102311093 & 50987088 & 90.1 & 17.4 & 1.0 &  & $3.105 \pm 0.039$ & 
$6.83 \pm 0.10$ & $39.06 \pm 0.61$ & $-3.148 \pm 0.041$ & $8.35 \pm 0.22$ & 
$47.7 \pm 1.2$ &  14.42 &  33.44 &  53.68 & S\\
11102314077 & 50990080 & 280.9 & -9.3 & 9.5 &  & $3.48 \pm 0.27$ & 
$2.65 \pm 0.25$ & $2.16 \pm 0.20$ & $-2.88 \pm 0.22$ & $3.64 \pm 0.63$ & 
$2.97 \pm 0.52$ &   3.79 &   5.43 &   9.64 & S\\
11102317740 & 50993736 & 249.1 & -31.8 & 11.3 &  & $3.36 \pm 0.24$ & 
$2.31 \pm 0.20$ & $3.76 \pm 0.32$ & $-3.05 \pm 0.21$ & $2.91 \pm 0.40$ & 
$4.74 \pm 0.66$ &   1.98 &   9.65 &  12.09 & S\\
11102480454 & 51142860 & 258.8 & -38.9 & 7.1 &  & $3.16 \pm 0.31$ & 
$2.22 \pm 0.26$ & $3.62 \pm 0.43$ & $-3.07 \pm 0.30$ & $2.76 \pm 0.55$ & 
$4.50 \pm 0.90$ &   1.06 &  10.52 &  12.00 & S\\
11102623627 & 51258842 & 284.8 & -6.8 & 6.7 &  & $3.06 \pm 0.14$ & 
$3.12 \pm 0.18$ & $5.09 \pm 0.30$ & $-3.14 \pm 0.15$ & $3.79 \pm 0.35$ & 
$6.20 \pm 0.58$ &  12.18 &  11.21 &  25.69 & M\\
11102735801 & 51357400 & 84.3 & 12.3 & 5.0 &  & $2.911 \pm 0.094$ & 
$3.76 \pm 0.14$ & $7.69 \pm 0.30$ & $-3.22 \pm 0.10$ & $4.65 \pm 0.29$ & 
$9.49 \pm 0.61$ &   4.36 &   7.24 &  12.93 & S\\
11103021264 & 51602076 & 290.7 & -16.6 & 3.4 &  & $2.97 \pm 0.12$ & 
$3.03 \pm 0.14$ & $6.18 \pm 0.30$ & $-3.35 \pm 0.13$ & $3.38 \pm 0.21$ & 
$6.91 \pm 0.43$ &  12.68 &  16.71 &  30.37 & M\\
11103055821 & 51636625 & 262.1 & -44.3 & 15.0 &  & $3.67 \pm 0.25$ & 
$2.84 \pm 0.22$ & $2.32 \pm 0.18$ & $-2.84 \pm 0.19$ & $3.74 \pm 0.57$ & 
$3.05 \pm 0.46$ &   3.61 &   4.01 &   8.54 & S\\
11103085699 & 51666518 & 76.6 & 13.3 & 13.9 & \bf{4U\_0614+09} & $2.98 \pm 0.10$
 & $4.39 \pm 0.18$ & $5.37 \pm 0.22$ & $-3.28 \pm 0.11$ & $5.27 \pm 0.34$ & 
$6.45 \pm 0.42$ &   2.46 &  10.06 &  12.99 & S\\
11103128007 & 51695206 & 261.9 & -18.9 & 5.6 &  & $2.977 \pm 0.097$ & 
$4.12 \pm 0.16$ & $8.42 \pm 0.32$ & $-3.27 \pm 0.10$ & $5.08 \pm 0.30$ & 
$10.36 \pm 0.63$ &   2.65 &  12.36 &  17.26 & M\\
11110159342 & 51812949 & 247.1 & -59.0 & 12.2 &  & $3.43 \pm 0.19$ & 
$3.66 \pm 0.23$ & $5.97 \pm 0.38$ & $-3.11 \pm 0.17$ & $4.52 \pm 0.46$ & 
$7.38 \pm 0.75$ &   4.98 &   5.58 &  13.48 & S\\
11110272675 & 51912663 & 310.4 & -52.5 & 15.0 &  & $3.48 \pm 0.22$ & 
$2.20 \pm 0.17$ & $2.70 \pm 0.20$ & $-2.79 \pm 0.18$ & $3.02 \pm 0.46$ & 
$3.70 \pm 0.57$ &   1.57 &  20.09 &  22.44 & M\\
11110382280 & 52008685 & 258.0 & 44.2 & 14.9 & \bf{UW\_Crb} & $2.56 \pm 0.31$ & 
$1.81 \pm 0.25$ & $3.71 \pm 0.52$ & $-3.62 \pm 0.42$ & $2.17 \pm 0.37$ & 
$4.42 \pm 0.76$ &   4.96 &   7.73 &  13.70 & S\\
11110425959 & 52038760 & 252.8 & -35.1 & 9.9 &  & $3.62 \pm 0.28$ & 
$1.97 \pm 0.17$ & $3.22 \pm 0.28$ & $-2.87 \pm 0.22$ & $2.67 \pm 0.41$ & 
$4.37 \pm 0.67$ &   3.19 &   6.31 &  10.96 & S\\
11110459171 & 52071972 & 257.8 & -9.1 & 6.9 &  & $2.65 \pm 0.21$ & 
$2.36 \pm 0.23$ & $4.83 \pm 0.47$ & $-3.37 \pm 0.25$ & $2.89 \pm 0.38$ & 
$5.89 \pm 0.79$ &   1.30 &  18.23 &  21.61 & M\\
11110483426 & 52096238 & 257.7 & -36.8 & 4.7 &  & $3.269 \pm 0.094$ & 
$5.28 \pm 0.17$ & $6.46 \pm 0.21$ & $-3.129 \pm 0.091$ & $6.65 \pm 0.34$ & 
$8.14 \pm 0.42$ &   5.60 &   9.30 &  17.48 & S\\
11110631260 & 52216853 & 94.4 & 9.8 & 8.6 & \bf{4U\_0614+09} & $2.945 \pm 0.063$
 & $5.19 \pm 0.13$ & $10.59 \pm 0.27$ & $-3.315 \pm 0.073$ & $6.20 \pm 0.25$ & 
$12.66 \pm 0.52$ &   5.22 &  11.26 &  17.05 & S\\
11111210226 & 52714235 & 254.9 & -47.0 & 7.5 &  & $3.30 \pm 0.25$ & 
$2.37 \pm 0.21$ & $2.90 \pm 0.26$ & $-2.93 \pm 0.21$ & $2.88 \pm 0.33$ & 
$3.53 \pm 0.40$ &   1.77 &  12.59 &  14.60 & M\\
11111220220 & 52724232 & 248.4 & -35.4 & 13.7 &  & $2.69 \pm 0.20$ & 
$4.87 \pm 0.42$ & $5.96 \pm 0.52$ & $-3.87 \pm 0.30$ & $5.35 \pm 0.55$ & 
$6.55 \pm 0.68$ &   2.77 &  11.95 &  17.01 & S\\
11111244138 & 52748136 & 267.4 & -10.9 & 10.1 &  & $3.16 \pm 0.30$ & 
$1.62 \pm 0.18$ & $1.98 \pm 0.22$ & $-3.17 \pm 0.28$ & $2.08 \pm 0.35$ & 
$2.54 \pm 0.42$ &   2.65 &   4.80 &   8.04 & S\\
11111410201 & 52886993 & 245.4 & -45.3 & 6.7 &  & $3.02 \pm 0.16$ & 
$2.57 \pm 0.17$ & $5.25 \pm 0.35$ & $-3.14 \pm 0.17$ & $3.10 \pm 0.34$ & 
$6.32 \pm 0.70$ &   4.42 &  11.52 &  16.47 & S\\
11111466708 & 52943510 & 257.8 & -26.3 & 10.3 &  & $3.51 \pm 0.30$ & 
$3.75 \pm 0.37$ & $3.06 \pm 0.30$ & $-3.46 \pm 0.32$ & $3.62 \pm 0.59$ & 
$2.95 \pm 0.48$ &   1.68 &   6.57 &   8.52 & S\\
11111949442 & 53358250 & 287.4 & -3.9 & 10.6 &  & $3.31 \pm 0.15$ & 
$2.70 \pm 0.14$ & $5.52 \pm 0.30$ & $-2.99 \pm 0.14$ & $3.17 \pm 0.23$ & 
$6.47 \pm 0.48$ &  12.70 &  12.29 &  25.57 & M\\
11112341768 & 53696181 & 278.2 & -11.1 & 8.3 &  & $3.01 \pm 0.14$ & 
$3.19 \pm 0.17$ & $6.51 \pm 0.36$ & $-3.26 \pm 0.15$ & $3.64 \pm 0.26$ & 
$7.43 \pm 0.53$ &   5.13 &   8.03 &  21.19 & S\\
11112371308 & 53725720 & 251.4 & -46.1 & 6.6 &  & $2.918 \pm 0.084$ & 
$4.18 \pm 0.14$ & $5.12 \pm 0.17$ & $-3.38 \pm 0.10$ & $4.85 \pm 0.21$ & 
$5.94 \pm 0.26$ &   1.83 &   4.59 &  16.59 & M\\
11112379694 & 53734099 & 213.5 & -25.5 & 1.2 &  & $1.735 \pm 0.047$ & 
$6.49 \pm 0.25$ & $13.24 \pm 0.52$ & $-4.84 \pm 0.12$ & $6.80 \pm 0.31$ & 
$13.86 \pm 0.65$ &   8.59 &  33.13 &  44.17 & S\\
11112529826 & 53857028 & 277.5 & -9.9 & 7.1 &  & $3.01 \pm 0.11$ & 
$4.17 \pm 0.18$ & $6.82 \pm 0.30$ & $-3.25 \pm 0.12$ & $5.07 \pm 0.35$ & 
$8.29 \pm 0.58$ &   4.43 &   8.08 &  14.43 & S\\
11112673475 & 53987067 & 247.8 & -54.1 & 7.7 &  & $3.37 \pm 0.14$ & 
$4.25 \pm 0.21$ & $3.47 \pm 0.17$ & $-3.08 \pm 0.13$ & $5.20 \pm 0.45$ & 
$4.25 \pm 0.37$ &   2.80 &  11.26 &  14.68 & S\\
11112703291 & 54003288 & 296.3 & -12.3 & 12.8 &  & $2.94 \pm 0.11$ & 
$3.14 \pm 0.15$ & $6.40 \pm 0.31$ & $-3.34 \pm 0.13$ & $3.49 \pm 0.27$ & 
$7.13 \pm 0.56$ &   2.51 &  14.55 &  17.62 & S\\
11113021780 & 54280985 & 270.8 & -37.6 & 4.5 &  & $2.894 \pm 0.069$ & 
$5.11 \pm 0.14$ & $16.69 \pm 0.48$ & $-3.369 \pm 0.094$ & $6.29 \pm 0.31$ & 
$20.5 \pm 1.0$ &  17.43 &   5.06 &  31.49 & S\\
11120216537 & 54448536 & 106.2 & -14.4 & 11.7 &  & $2.93 \pm 0.11$ & 
$4.88 \pm 0.22$ & $3.98 \pm 0.18$ & $-3.27 \pm 0.12$ & $6.00 \pm 0.42$ & 
$4.90 \pm 0.34$ &   2.01 &  12.47 &  14.92 & S\\
11120517108 & 54708312 & 290.1 & -66.2 & 15.5 &  & $3.57 \pm 0.33$ & 
$2.12 \pm 0.23$ & $1.73 \pm 0.19$ & $-2.85 \pm 0.26$ & $2.93 \pm 0.60$ & 
$2.39 \pm 0.49$ &   2.62 &   5.04 &   8.36 & S\\
11121262935 & 55358948 & 286.1 & -14.2 & 5.2 &  & $2.96 \pm 0.10$ & 
$3.04 \pm 0.12$ & $7.44 \pm 0.31$ & $-3.27 \pm 0.11$ & $3.70 \pm 0.25$ & 
$9.07 \pm 0.61$ &  12.40 &  12.59 &  28.37 & S\\
11121347424 & 55429829 & 92.6 & 6.9 & 3.5 & \bf{4U\_0614+09} & $3.290 \pm 0.065$
 & $7.36 \pm 0.17$ & $12.02 \pm 0.28$ & $-3.120 \pm 0.063$ & $9.05 \pm 0.35$ & 
$14.78 \pm 0.57$ &   3.85 &  12.45 &  17.34 & S\\
11121426703 & 55495512 & 324.5 & -14.6 & 19.0 &  & $3.19 \pm 0.19$ & 
$2.56 \pm 0.18$ & $3.14 \pm 0.22$ & $-2.98 \pm 0.17$ & $3.05 \pm 0.29$ & 
$3.73 \pm 0.35$ &   7.87 &   5.33 &  14.03 & M\\
11121631212 & 55672803 & 227.9 & -60.8 & 5.5 & Cir\_X-1  (0.7) & 
$3.056 \pm 0.097$ & $2.99 \pm 0.11$ & $9.78 \pm 0.38$ & $-3.080 \pm 0.098$ & 
$3.84 \pm 0.25$ & $12.54 \pm 0.81$ &   2.38 &  20.35 &  24.08 & M\\
&&&&&MAXI\_J1421-613  (1.1)&&&&&&&&&& \\
11122006005 & 55993207 & 252.8 & -53.6 & 3.3 &  & $3.12 \pm 0.12$ & 
$4.42 \pm 0.21$ & $5.41 \pm 0.26$ & $-3.16 \pm 0.12$ & $5.22 \pm 0.41$ & 
$6.38 \pm 0.50$ &   5.62 &   8.39 &  15.48 & S\\
11122409854 & 56342662 & 142.6 & -62.7 & 3.5 &  & $3.36 \pm 0.10$ & 
$3.50 \pm 0.13$ & $21.47 \pm 0.80$ & $-3.03 \pm 0.10$ & $4.35 \pm 0.28$ & 
$26.6 \pm 1.7$ &  38.54 &  45.61 &  92.63 & S\\
11122561717 & 56480921 & 255.8 & -50.9 & 9.6 &  & $3.31 \pm 0.22$ & 
$4.39 \pm 0.33$ & $3.58 \pm 0.27$ & $-3.25 \pm 0.22$ & $4.91 \pm 0.47$ & 
$4.01 \pm 0.38$ &   2.57 &   7.35 &  10.88 & S\\
11122965280 & 56830072 & 242.3 & -63.5 & 6.7 &  & $2.93 \pm 0.10$ & 
$2.94 \pm 0.13$ & $4.80 \pm 0.21$ & $-3.29 \pm 0.12$ & $3.55 \pm 0.25$ & 
$5.79 \pm 0.41$ &   9.96 &   5.69 &  17.24 & M\\
11123001775 & 56852984 & 261.7 & -22.4 & 2.5 &  & $3.005 \pm 0.093$ & 
$5.03 \pm 0.18$ & $8.21 \pm 0.30$ & $-3.24 \pm 0.10$ & $6.00 \pm 0.34$ & 
$9.79 \pm 0.56$ &   4.95 &   7.84 &  14.30 & S\\
11123108393 & 56945994 & 241.0 & 3.5 & 12.4 & \bf{UW\_Crb} & $3.83 \pm 0.40$ & 
$1.82 \pm 0.21$ & $2.23 \pm 0.26$ & $-2.77 \pm 0.28$ & $2.15 \pm 0.32$ & 
$2.63 \pm 0.39$ &   2.41 &   7.85 &  10.68 & S\\
12010125204 & 57049204 & 253.0 & -53.9 & 9.1 &  & $3.32 \pm 0.13$ & 
$2.67 \pm 0.12$ & $5.45 \pm 0.24$ & $-3.01 \pm 0.11$ & $3.22 \pm 0.18$ & 
$6.57 \pm 0.38$ &  10.90 &   7.74 &  20.00 & M\\
12010349431 & 57246235 & 241.6 & -51.3 & 8.9 &  & $3.226 \pm 0.092$ & 
$3.63 \pm 0.12$ & $5.93 \pm 0.19$ & $-3.085 \pm 0.090$ & $4.71 \pm 0.26$ & 
$7.69 \pm 0.42$ &   4.03 &  14.55 &  22.10 & S\\
12010510557 & 57380169 & 254.1 & -26.5 & 8.4 &  & $2.522 \pm 0.092$ & 
$5.41 \pm 0.24$ & $4.41 \pm 0.20$ & $-3.58 \pm 0.13$ & $6.16 \pm 0.35$ & 
$5.02 \pm 0.28$ &   3.20 &   6.03 &  11.75 & S\\
12011300699 & 58061503 & 253.8 & -47.7 & 9.4 &  & $3.29 \pm 0.13$ & 
$4.36 \pm 0.20$ & $3.56 \pm 0.16$ & $-3.09 \pm 0.12$ & $5.19 \pm 0.30$ & 
$4.23 \pm 0.24$ &   2.45 &  10.13 &  14.61 & S\\
12011425954 & 58173163 & 233.8 & -54.2 & 8.6 &  & $3.47 \pm 0.21$ & 
$2.69 \pm 0.19$ & $3.29 \pm 0.23$ & $-2.99 \pm 0.18$ & $3.04 \pm 0.29$ & 
$3.72 \pm 0.35$ &   2.30 &   8.25 &  11.53 & S\\
12011604750 & 58324761 & 208.2 & -60.9 & 14.0 &  & $3.46 \pm 0.19$ & 
$2.65 \pm 0.17$ & $3.24 \pm 0.21$ & $-2.98 \pm 0.16$ & $3.11 \pm 0.26$ & 
$3.81 \pm 0.32$ &   2.50 &   7.20 &  10.75 & S\\
12011985545 & 58664755 & 287.2 & 6.6 & 9.9 &  & $2.70 \pm 0.19$ & 
$1.39 \pm 0.11$ & $3.97 \pm 0.34$ & $-3.36 \pm 0.24$ & $1.65 \pm 0.18$ & 
$4.72 \pm 0.52$ &  14.44 &  20.23 &  38.30 & S\\
12012052670 & 58718246 & 282.9 & -24.6 & 6.1 &  & $2.66 \pm 0.13$ & 
$2.50 \pm 0.14$ & $6.13 \pm 0.36$ & $-3.49 \pm 0.17$ & $2.97 \pm 0.22$ & 
$7.28 \pm 0.55$ &   9.68 &  18.55 &  29.56 & S\\
12012420137 & 59031336 & 252.3 & -41.7 & 10.8 &  & $3.14 \pm 0.15$ & 
$2.03 \pm 0.12$ & $5.80 \pm 0.34$ & $-3.20 \pm 0.16$ & $2.18 \pm 0.18$ & 
$6.24 \pm 0.52$ &   3.50 &  15.26 &  19.41 & S\\
12012529937 & 59127535 & 274.0 & -21.6 & 9.7 &  & $3.06 \pm 0.24$ & 
$2.35 \pm 0.22$ & $2.88 \pm 0.28$ & $-3.18 \pm 0.26$ & $2.69 \pm 0.34$ & 
$3.29 \pm 0.42$ &   5.76 &   5.89 &  11.70 & S\\
12020123197 & 59725598 & 271.3 & -37.0 & 11.9 &  & $3.46 \pm 0.26$ & 
$2.18 \pm 0.20$ & $2.97 \pm 0.27$ & $-2.88 \pm 0.21$ & $2.99 \pm 0.47$ & 
$4.07 \pm 0.65$ &   3.01 &   9.25 &  12.97 & S\\
12020166915 & 59769323 & 244.6 & -48.0 & 4.9 &  & $2.986 \pm 0.086$ & 
$3.38 \pm 0.11$ & $8.29 \pm 0.28$ & $-3.279 \pm 0.096$ & $4.04 \pm 0.21$ & 
$9.91 \pm 0.53$ &  17.18 &   7.76 &  25.68 & M\\
12020217602 & 59806407 & 270.4 & -12.5 & 8.1 &  & $2.68 \pm 0.12$ & 
$2.53 \pm 0.14$ & $6.20 \pm 0.35$ & $-3.53 \pm 0.16$ & $2.76 \pm 0.23$ & 
$6.76 \pm 0.58$ &  13.34 &   9.44 &  23.10 & M\\
12020352288 & 59927485 & 242.5 & -24.3 & 21.9 &  & $3.31 \pm 0.22$ & 
$3.64 \pm 0.28$ & $2.97 \pm 0.23$ & $-2.97 \pm 0.19$ & $4.91 \pm 0.67$ & 
$4.01 \pm 0.55$ &   2.51 &   5.16 &   8.27 & S\\
12020448807 & 60010410 & 240.6 & -29.2 & 19.0 &  & $3.37 \pm 0.27$ & 
$1.98 \pm 0.18$ & $2.42 \pm 0.22$ & $-3.17 \pm 0.26$ & $2.12 \pm 0.27$ & 
$2.60 \pm 0.33$ &   4.57 &   3.47 &  10.13 & S\\
12020477464 & 60039062 & 217.9 & -31.6 & 16.4 &  & $3.61 \pm 0.31$ & 
$3.07 \pm 0.31$ & $2.50 \pm 0.25$ & $-2.92 \pm 0.25$ & $3.93 \pm 0.69$ & 
$3.21 \pm 0.56$ &   3.93 &   3.44 &   8.80 & S\\
12020644376 & 60178770 & 223.5 & -51.7 & 20.3 &  & $4.23 \pm 0.43$ & 
$2.82 \pm 0.32$ & $2.30 \pm 0.26$ & $-2.68 \pm 0.27$ & $3.16 \pm 0.47$ & 
$2.57 \pm 0.38$ &   1.61 &   9.21 &  11.06 & S\\
12020676957 & 60211361 & 234.2 & -28.3 & 19.0 &  & $3.33 \pm 0.20$ & 
$3.64 \pm 0.27$ & $2.97 \pm 0.22$ & $-2.99 \pm 0.18$ & $4.18 \pm 0.40$ & 
$3.41 \pm 0.33$ &   2.83 &   5.66 &  10.79 & S\\
12021852108 & 61223312 & 91.5 & 5.4 & 6.2 & \bf{4U\_0614+09} & $3.194 \pm 0.084$
 & $4.98 \pm 0.15$ & $10.18 \pm 0.31$ & $-3.130 \pm 0.083$ & $6.14 \pm 0.32$ & 
$12.54 \pm 0.65$ &   6.31 &   9.90 &  16.99 & S\\
12021853236 & 61224438 & 249.0 & -36.0 & 11.2 &  & $3.20 \pm 0.14$ & 
$2.38 \pm 0.12$ & $3.89 \pm 0.20$ & $-3.08 \pm 0.14$ & $3.10 \pm 0.28$ & 
$5.07 \pm 0.47$ &   3.61 &   8.08 &  14.21 & S\\
12021982707 & 61340307 & 237.9 & -55.1 & 8.0 &  & $2.93 \pm 0.15$ & 
$2.75 \pm 0.17$ & $4.48 \pm 0.29$ & $-3.26 \pm 0.17$ & $3.34 \pm 0.33$ & 
$5.45 \pm 0.54$ &   1.62 &  10.08 &  12.05 & S\\
12022029147 & 61373132 & 226.1 & -53.4 & 9.8 &  & $3.45 \pm 0.18$ & 
$3.03 \pm 0.18$ & $2.47 \pm 0.14$ & $-2.93 \pm 0.16$ & $4.10 \pm 0.45$ & 
$3.34 \pm 0.37$ &   2.79 &   5.53 &   9.35 & S\\
12022229055 & 61545867 & 238.2 & -59.6 & 8.9 &  & $2.96 \pm 0.18$ & 
$1.88 \pm 0.14$ & $3.08 \pm 0.22$ & $-3.21 \pm 0.20$ & $2.27 \pm 0.28$ & 
$3.71 \pm 0.46$ &   3.00 &   7.84 &  13.07 & S\\
12022252065 & 61568864 & 259.4 & -60.5 & 8.7 &  & $3.31 \pm 0.21$ & 
$2.18 \pm 0.16$ & $2.67 \pm 0.20$ & $-3.04 \pm 0.20$ & $2.64 \pm 0.37$ & 
$3.23 \pm 0.45$ &   1.63 &   9.69 &  11.79 & S\\
12022320714 & 61623911 & 279.2 & -15.6 & 4.8 &  & $3.09 \pm 0.10$ & 
$4.00 \pm 0.16$ & $4.90 \pm 0.19$ & $-3.23 \pm 0.11$ & $4.79 \pm 0.30$ & 
$5.87 \pm 0.37$ &   2.52 &  13.85 &  16.75 & M\\
12022347176 & 61650380 & 222.4 & -68.6 & 6.7 &  & $2.95 \pm 0.36$ & 
$5.09 \pm 0.70$ & $4.15 \pm 0.57$ & $-3.67 \pm 0.44$ & $5.88 \pm 0.99$ & 
$4.80 \pm 0.80$ &   1.96 &   8.51 &  10.80 & M\\
12022557788 & 61833784 & 254.6 & -56.9 & 6.9 &  & $3.20 \pm 0.14$ & 
$3.73 \pm 0.20$ & $4.56 \pm 0.25$ & $-3.12 \pm 0.14$ & $4.54 \pm 0.41$ & 
$5.56 \pm 0.50$ &   5.28 &   6.41 &  12.21 & M\\
12022649760 & 61912167 & 237.6 & -58.1 & 8.7 &  & $3.29 \pm 0.16$ & 
$3.29 \pm 0.18$ & $2.69 \pm 0.15$ & $-3.04 \pm 0.15$ & $4.28 \pm 0.42$ & 
$3.50 \pm 0.34$ &   2.03 &   4.27 &   8.43 & S\\
12022745314 & 61994114 & 237.1 & -54.8 & 4.9 &  & $3.55 \pm 0.15$ & 
$4.92 \pm 0.26$ & $4.01 \pm 0.21$ & $-2.95 \pm 0.13$ & $6.39 \pm 0.57$ & 
$5.21 \pm 0.46$ &   2.63 &   8.87 &  13.60 & S\\
12022801851 & 62037049 & 254.6 & -34.7 & 7.6 &  & $2.88 \pm 0.15$ & 
$2.79 \pm 0.18$ & $3.42 \pm 0.22$ & $-3.37 \pm 0.19$ & $3.31 \pm 0.34$ & 
$4.06 \pm 0.42$ &   1.26 &  10.51 &  14.08 & S\\
12022861929 & 62097135 & 271.9 & -17.4 & 8.1 &  & $3.06 \pm 0.13$ & 
$2.63 \pm 0.13$ & $5.37 \pm 0.27$ & $-3.14 \pm 0.13$ & $3.29 \pm 0.26$ & 
$6.72 \pm 0.54$ &  12.63 &   6.03 &  19.09 & M\\
12022933523 & 62155127 & 244.0 & -44.3 & 2.9 &  & $2.82 \pm 0.15$ & 
$2.80 \pm 0.18$ & $5.71 \pm 0.38$ & $-3.52 \pm 0.19$ & $3.10 \pm 0.29$ & 
$6.34 \pm 0.61$ &   2.26 &  11.39 &  14.07 & S\\
12022938463 & 62160066 & 100.5 & 6.1 & 6.1 & \bf{4U\_0614+09} & $3.43 \pm 0.13$
 & $3.88 \pm 0.17$ & $4.76 \pm 0.21$ & $-2.92 \pm 0.11$ & $5.20 \pm 0.44$ & 
$6.37 \pm 0.54$ &   1.59 &  10.83 &  12.73 & S\\
12022979307 & 62200915 & 246.0 & -46.8 & 8.6 &  & $3.43 \pm 0.29$ & 
$2.65 \pm 0.26$ & $2.16 \pm 0.22$ & $-3.00 \pm 0.25$ & $3.50 \pm 0.58$ & 
$2.86 \pm 0.48$ &   1.40 &   8.99 &  10.60 & S\\
12030243575 & 62337973 & 220.7 & -44.8 & 5.2 &  & $3.29 \pm 0.13$ & 
$4.51 \pm 0.21$ & $5.51 \pm 0.26$ & $-3.03 \pm 0.12$ & $5.65 \pm 0.44$ & 
$6.91 \pm 0.54$ &   1.39 &  11.35 &  13.04 & M\\
12030442285 & 62509488 & 258.6 & -38.9 & 11.1 &  & $3.45 \pm 0.22$ & 
$2.28 \pm 0.17$ & $2.79 \pm 0.20$ & $-2.90 \pm 0.19$ & $3.00 \pm 0.40$ & 
$3.68 \pm 0.49$ &   1.98 &   4.80 &  10.86 & S\\
12030474123 & 62541320 & 241.9 & -52.5 & 6.3 &  & $3.48 \pm 0.16$ & 
$2.74 \pm 0.15$ & $4.49 \pm 0.25$ & $-2.90 \pm 0.14$ & $3.69 \pm 0.39$ & 
$6.03 \pm 0.64$ &   1.45 &   8.27 &   9.97 & S\\
12030603939 & 62643934 & 224.2 & -53.4 & 8.5 &  & $2.77 \pm 0.10$ & 
$2.72 \pm 0.12$ & $4.45 \pm 0.20$ & $-3.51 \pm 0.14$ & $3.13 \pm 0.21$ & 
$5.11 \pm 0.34$ &   3.33 &   7.32 &  11.45 & S\\
12030804891 & 62817689 & 7.4 & -55.6 & 12.4 &  & $1.90 \pm 0.13$ & 
$1.84 \pm 0.16$ & $3.01 \pm 0.26$ & $-4.45 \pm 0.30$ & $2.11 \pm 0.22$ & 
$3.44 \pm 0.36$ &   3.10 &   8.91 &  12.74 & S\\
12030820998 & 62833780 & 346.0 & -1.9 & 8.1 &  & $2.79 \pm 0.14$ & 
$2.63 \pm 0.15$ & $3.22 \pm 0.19$ & $-3.43 \pm 0.18$ & $3.21 \pm 0.27$ & 
$3.92 \pm 0.34$ &   5.58 &  15.05 &  22.81 & S\\
12031112902 & 63084906 & 257.1 & -19.3 & 7.5 &  & $3.51 \pm 0.43$ & 
$3.74 \pm 0.53$ & $3.05 \pm 0.43$ & $-2.77 \pm 0.32$ & $5.6 \pm 1.4$ & 
$4.6 \pm 1.1$ &   3.95 &  21.39 &  26.14 & M\\
12031180234 & 63152241 & 208.4 & -45.6 & 6.4 &  & $2.86 \pm 0.14$ & 
$3.34 \pm 0.20$ & $4.09 \pm 0.24$ & $-3.39 \pm 0.17$ & $3.87 \pm 0.35$ & 
$4.74 \pm 0.43$ &   2.96 &   5.58 &  10.67 & S\\
12031323810 & 63268630 & 271.7 & -19.0 & 5.7 &  & $2.99 \pm 0.12$ & 
$3.02 \pm 0.14$ & $7.39 \pm 0.36$ & $-3.34 \pm 0.14$ & $3.46 \pm 0.26$ & 
$8.48 \pm 0.63$ &  10.82 &   7.43 &  19.02 & M\\
12031555740 & 63473350 & 234.7 & -15.3 & 16.2 &  & $3.95 \pm 0.44$ & 
$2.30 \pm 0.30$ & $1.88 \pm 0.24$ & $-2.74 \pm 0.30$ & $3.07 \pm 0.74$ & 
$2.50 \pm 0.60$ &   1.02 &  11.03 &  12.14 & S\\
12031728262 & 63618663 & 237.0 & -39.6 & 8.6 &  & $3.48 \pm 0.17$ & 
$3.09 \pm 0.18$ & $5.05 \pm 0.30$ & $-2.97 \pm 0.15$ & $3.95 \pm 0.42$ & 
$6.45 \pm 0.68$ &   7.06 &  11.40 &  19.52 & M\\
12031853042 & 63729842 & 96.9 & 6.7 & 5.4 & \bf{4U\_0614+09} & $3.474 \pm 0.085$
 & $5.74 \pm 0.16$ & $9.37 \pm 0.26$ & $-3.046 \pm 0.076$ & $7.23 \pm 0.34$ & 
$11.80 \pm 0.56$ &   1.60 &  12.48 &  16.34 & S\\
12032639643 & 64407644 & 257.4 & -55.0 & 9.4 &  & $2.77 \pm 0.14$ & 
$2.58 \pm 0.16$ & $5.26 \pm 0.34$ & $-3.47 \pm 0.19$ & $2.93 \pm 0.28$ & 
$5.99 \pm 0.58$ &  13.43 &   1.90 &  16.71 & M\\
12032784515 & 64538912 & 281.4 & -31.3 & 11.8 &  & $3.49 \pm 0.23$ & 
$2.11 \pm 0.16$ & $3.44 \pm 0.27$ & $-3.00 \pm 0.20$ & $2.67 \pm 0.36$ & 
$4.37 \pm 0.60$ &   4.31 &   4.42 &  14.89 & M\\
12040376157 & 65135351 & 235.3 & -39.9 & 10.6 &  & $3.51 \pm 0.21$ & 
$3.15 \pm 0.22$ & $3.86 \pm 0.27$ & $-2.99 \pm 0.17$ & $3.91 \pm 0.48$ & 
$4.78 \pm 0.59$ &   2.29 &   6.67 &   9.45 & S\\
12040845203 & 65536410 & 277.2 & -5.9 & 7.8 &  & $3.38 \pm 0.12$ & 
$3.64 \pm 0.15$ & $5.94 \pm 0.25$ & $-3.14 \pm 0.12$ & $4.35 \pm 0.30$ & 
$7.10 \pm 0.49$ &   3.46 &   6.50 &  18.13 & M\\
12040900574 & 65578179 & 284.1 & -19.7 & 9.5 &  & $3.00 \pm 0.19$ & 
$2.97 \pm 0.23$ & $2.43 \pm 0.18$ & $-3.18 \pm 0.20$ & $3.63 \pm 0.45$ & 
$2.96 \pm 0.37$ &   1.90 &   2.12 &   8.00 & S\\
12040979323 & 65656908 & 225.8 & -48.5 & 6.6 &  & $3.22 \pm 0.24$ & 
$2.84 \pm 0.26$ & $2.32 \pm 0.21$ & $-3.01 \pm 0.22$ & $3.70 \pm 0.57$ & 
$3.02 \pm 0.46$ &   3.27 &   9.26 &  13.29 & S\\
12041022229 & 65686232 & 253.0 & -60.2 & 11.9 &  & $2.67 \pm 0.19$ & 
$2.49 \pm 0.23$ & $2.03 \pm 0.19$ & $-3.33 \pm 0.24$ & $3.09 \pm 0.43$ & 
$2.52 \pm 0.35$ &   2.61 &   3.73 &   7.38 & S\\
12041066875 & 65730881 & 264.5 & -16.4 & 3.8 &  & $3.28 \pm 0.12$ & 
$3.97 \pm 0.17$ & $6.48 \pm 0.28$ & $-3.22 \pm 0.12$ & $4.53 \pm 0.31$ & 
$7.40 \pm 0.51$ &   9.57 &   5.21 &  17.11 & M\\
12041453395 & 66063003 & 259.0 & -29.2 & 8.8 &  & $3.88 \pm 0.25$ & 
$3.29 \pm 0.24$ & $2.68 \pm 0.20$ & $-2.71 \pm 0.16$ & $4.66 \pm 0.64$ & 
$3.81 \pm 0.52$ &   3.18 &   5.45 &   9.51 & S\\
12041581995 & 66177998 & 255.6 & -44.9 & 18.3 &  & $3.14 \pm 0.18$ & 
$2.46 \pm 0.17$ & $3.01 \pm 0.21$ & $-3.14 \pm 0.18$ & $3.04 \pm 0.36$ & 
$3.71 \pm 0.44$ &   6.37 &   4.15 &  11.04 & S\\
12041673407 & 66255794 & 274.8 & -15.7 & 10.7 &  & $4.30 \pm 0.30$ & 
$2.14 \pm 0.18$ & $2.63 \pm 0.22$ & $-2.45 \pm 0.17$ & $3.76 \pm 0.76$ & 
$4.61 \pm 0.94$ &   2.66 &   3.95 &   7.61 & S\\
12041677052 & 66259458 & 219.7 & -60.7 & 8.4 &  & $3.13 \pm 0.15$ & 
$3.58 \pm 0.20$ & $2.92 \pm 0.16$ & $-3.16 \pm 0.15$ & $4.43 \pm 0.40$ & 
$3.61 \pm 0.32$ &   2.16 &   8.72 &  11.23 & S\\
12041801595 & 66356803 & 255.6 & -18.4 & 8.3 &  & $2.85 \pm 0.14$ & 
$3.02 \pm 0.19$ & $6.16 \pm 0.40$ & $-3.37 \pm 0.17$ & $3.38 \pm 0.34$ & 
$6.90 \pm 0.69$ &   9.61 &   6.71 &  18.24 & M\\
12041815966 & 66371166 & 274.9 & -51.2 & 9.0 &  & $3.89 \pm 0.12$ & 
$5.81 \pm 0.21$ & $4.74 \pm 0.17$ & $-2.716 \pm 0.081$ & $8.70 \pm 0.60$ & 
$7.10 \pm 0.49$ &   2.55 &   6.91 &  12.44 & S\\
12041830266 & 66385457 & 234.8 & -47.9 & 10.8 &  & $3.09 \pm 0.19$ & 
$3.14 \pm 0.24$ & $2.56 \pm 0.20$ & $-3.12 \pm 0.19$ & $3.86 \pm 0.49$ & 
$3.15 \pm 0.40$ &   2.80 &   4.65 &   8.00 & S\\
12041832770 & 66387968 & 27.3 & -2.0 & 6.7 &  & $3.12 \pm 0.10$ & 
$4.05 \pm 0.15$ & $4.97 \pm 0.19$ & $-3.14 \pm 0.10$ & $5.30 \pm 0.32$ & 
$6.50 \pm 0.39$ &   2.63 &  10.94 &  14.05 & S\\
12042226680 & 66727495 & 150.1 & -59.5 & 8.5 & \bf{2S\_0918-549} & 
$3.05 \pm 0.13$ & $2.64 \pm 0.14$ & $4.32 \pm 0.23$ & $-3.21 \pm 0.14$ & 
$3.20 \pm 0.28$ & $5.23 \pm 0.47$ &   6.10 &  16.52 &  23.86 & S\\
12042503987 & 66963989 & 273.3 & -7.2 & 15.6 &  & $2.93 \pm 0.17$ & 
$2.68 \pm 0.20$ & $4.37 \pm 0.33$ & $-3.22 \pm 0.19$ & $3.19 \pm 0.39$ & 
$5.21 \pm 0.63$ &  12.50 &  17.13 &  31.01 & M\\
12042612757 & 67059164 & 260.3 & -51.6 & 5.3 &  & $2.895 \pm 0.077$ & 
$2.946 \pm 0.094$ & $8.42 \pm 0.26$ & $-3.329 \pm 0.092$ & $3.53 \pm 0.18$ & 
$10.11 \pm 0.51$ &  16.00 &  15.05 &  35.63 & M\\
12042811927 & 67231121 & 262.6 & -40.2 & 11.5 &  & $3.79 \pm 0.19$ & 
$2.36 \pm 0.14$ & $2.89 \pm 0.17$ & $-2.74 \pm 0.14$ & $3.41 \pm 0.42$ & 
$4.18 \pm 0.52$ &   2.39 &   6.06 &   9.73 & S\\
12043035741 & 67427734 & 252.4 & -49.5 & 6.9 &  & $3.34 \pm 0.15$ & 
$3.75 \pm 0.20$ & $3.07 \pm 0.16$ & $-3.05 \pm 0.14$ & $4.76 \pm 0.44$ & 
$3.89 \pm 0.35$ &   2.95 &   5.24 &  10.61 & S\\
12050206263 & 67571061 & 272.0 & -15.7 & 5.9 &  & $3.05 \pm 0.13$ & 
$3.47 \pm 0.19$ & $7.08 \pm 0.39$ & $-3.17 \pm 0.14$ & $4.06 \pm 0.37$ & 
$8.28 \pm 0.76$ &   2.08 &  13.29 &  15.82 & M\\
12050224478 & 67589284 & 239.5 & -52.8 & 4.1 &  & $3.42 \pm 0.15$ & 
$4.61 \pm 0.24$ & $3.76 \pm 0.19$ & $-3.01 \pm 0.13$ & $5.89 \pm 0.51$ & 
$4.81 \pm 0.41$ &   6.84 &   5.22 &  13.85 & S\\
12050380994 & 67732197 & 262.6 & -14.2 & 11.4 &  & $2.760 \pm 0.099$ & 
$4.22 \pm 0.18$ & $6.90 \pm 0.30$ & $-3.53 \pm 0.12$ & $4.59 \pm 0.29$ & 
$7.50 \pm 0.48$ &   2.61 &  16.18 &  19.23 & M\\
12050706763 & 68003565 & 41.5 & 19.4 & 6.9 &  & $3.013 \pm 0.097$ & 
$5.62 \pm 0.20$ & $4.58 \pm 0.16$ & $-3.32 \pm 0.10$ & $6.92 \pm 0.38$ & 
$5.65 \pm 0.31$ &   2.67 &   5.57 &   8.75 & S\\
12051759928 & 68920728 & 256.9 & -39.5 & 18.4 &  & $3.25 \pm 0.25$ & 
$3.02 \pm 0.26$ & $2.46 \pm 0.21$ & $-3.14 \pm 0.25$ & $3.82 \pm 0.56$ & 
$3.12 \pm 0.45$ &   1.53 &   7.58 &  10.89 & S\\
12051938836 & 69072442 & 263.5 & -22.1 & 8.8 &  & $3.44 \pm 0.14$ & 
$3.60 \pm 0.18$ & $5.87 \pm 0.29$ & $-3.04 \pm 0.13$ & $4.37 \pm 0.38$ & 
$7.13 \pm 0.62$ &   3.30 &   5.87 &  17.34 & M\\
12052156800 & 69263197 & 273.8 & -12.3 & 7.0 &  & $2.49 \pm 0.31$ & 
$0.80 \pm 0.12$ & $1.63 \pm 0.24$ & $-3.88 \pm 0.46$ & $0.88 \pm 0.17$ & 
$1.80 \pm 0.36$ &  11.09 &   8.29 &  20.22 & M\\
12052160737 & 69267142 & 296.4 & -23.3 & 18.6 &  & $3.97 \pm 0.25$ & 
$3.54 \pm 0.27$ & $2.89 \pm 0.22$ & $-2.68 \pm 0.17$ & $5.10 \pm 0.78$ & 
$4.16 \pm 0.63$ &  13.32 &   9.40 &  23.49 & M\\
12052167872 & 69274267 & 255.1 & -43.9 & 9.8 &  & $3.17 \pm 0.19$ & 
$2.69 \pm 0.19$ & $3.30 \pm 0.23$ & $-3.24 \pm 0.20$ & $3.06 \pm 0.35$ & 
$3.75 \pm 0.43$ &   1.32 &  15.20 &  16.70 & M\\
12052378266 & 69457468 & 265.9 & -28.4 & 22.2 &  & $3.62 \pm 0.30$ & 
$2.73 \pm 0.26$ & $2.23 \pm 0.21$ & $-2.94 \pm 0.24$ & $3.52 \pm 0.60$ & 
$2.87 \pm 0.48$ &   6.36 &   3.93 &  10.65 & M\\
12052654559 & 69692965 & 248.6 & -47.8 & 9.3 &  & $3.12 \pm 0.14$ & 
$2.60 \pm 0.13$ & $5.31 \pm 0.28$ & $-3.17 \pm 0.14$ & $3.22 \pm 0.26$ & 
$6.58 \pm 0.54$ &   6.83 &  12.05 &  19.72 & M\\
12053076891 & 70060917 & 272.5 & -36.5 & 14.6 &  & $3.48 \pm 0.36$ & 
$1.92 \pm 0.22$ & $3.14 \pm 0.37$ & $-2.82 \pm 0.30$ & $2.68 \pm 0.59$ & 
$4.38 \pm 0.97$ &   7.20 &   3.46 &  11.62 & M\\
12053112283 & 70082682 & 271.4 & -6.7 & 7.8 &  & $3.08 \pm 0.11$ & 
$4.18 \pm 0.19$ & $5.12 \pm 0.23$ & $-3.25 \pm 0.12$ & $4.93 \pm 0.34$ & 
$6.04 \pm 0.42$ &   1.38 &  12.19 &  15.51 & M\\
12060186305 & 70243110 & 267.6 & -50.6 & 9.3 &  & $3.13 \pm 0.17$ & 
$2.75 \pm 0.17$ & $3.36 \pm 0.21$ & $-3.18 \pm 0.17$ & $3.29 \pm 0.34$ & 
$4.03 \pm 0.42$ &   4.23 &  11.63 &  16.79 & S\\
12060277525 & 70320722 & 271.6 & -38.6 & 18.5 &  & $3.38 \pm 0.20$ & 
$2.03 \pm 0.14$ & $2.49 \pm 0.17$ & $-2.88 \pm 0.18$ & $2.88 \pm 0.39$ & 
$3.53 \pm 0.48$ &   4.87 &   7.39 &  13.38 & S\\
12060467243 & 70483248 & 232.7 & -31.9 & 11.5 &  & $3.73 \pm 0.27$ & 
$2.02 \pm 0.17$ & $3.30 \pm 0.28$ & $-2.68 \pm 0.18$ & $3.11 \pm 0.48$ & 
$5.07 \pm 0.79$ &   3.13 &   6.69 &  10.72 & S\\
12060479182 & 70495187 & 272.0 & -34.3 & 11.6 &  & $2.68 \pm 0.15$ & 
$2.17 \pm 0.15$ & $3.54 \pm 0.25$ & $-3.34 \pm 0.19$ & $2.64 \pm 0.28$ & 
$4.31 \pm 0.46$ &  11.53 &   5.37 &  17.58 & M\\
12060520368 & 70522758 & 250.1 & -31.9 & 14.6 &  & $4.64 \pm 0.34$ & 
$3.95 \pm 0.34$ & $3.22 \pm 0.28$ & $-2.51 \pm 0.17$ & $6.0 \pm 1.0$ & 
$4.93 \pm 0.88$ &   1.30 &  14.54 &  16.08 & S\\
12060703785 & 70678982 & 286.4 & -44.9 & 16.9 &  & $3.13 \pm 0.22$ & 
$2.64 \pm 0.22$ & $2.16 \pm 0.18$ & $-3.03 \pm 0.21$ & $3.40 \pm 0.49$ & 
$2.78 \pm 0.40$ &   1.21 &   4.13 &   7.55 & S\\
12060724566 & 70699753 & 264.1 & -29.1 & 7.3 &  & $3.82 \pm 0.26$ & 
$1.83 \pm 0.14$ & $2.99 \pm 0.23$ & $-2.86 \pm 0.19$ & $2.46 \pm 0.34$ & 
$4.02 \pm 0.56$ &   1.40 &   8.17 &   9.83 & S\\
12060771322 & 70746526 & 267.5 & -13.4 & 9.0 &  & $2.70 \pm 0.13$ & 
$2.61 \pm 0.15$ & $4.26 \pm 0.25$ & $-3.56 \pm 0.18$ & $2.89 \pm 0.25$ & 
$4.72 \pm 0.42$ &  13.11 &   5.81 &  19.20 & M\\
12060876579 & 70838192 & 267.7 & -43.8 & 6.4 &  & $2.92 \pm 0.19$ & 
$3.18 \pm 0.25$ & $3.89 \pm 0.31$ & $-3.48 \pm 0.24$ & $3.50 \pm 0.41$ & 
$4.28 \pm 0.51$ &   4.37 &   5.86 &  10.92 & S\\
12060912166 & 70860179 & 259.1 & -31.4 & 9.6 &  & $3.91 \pm 0.23$ & 
$3.10 \pm 0.21$ & $2.53 \pm 0.17$ & $-2.84 \pm 0.16$ & $4.12 \pm 0.50$ & 
$3.36 \pm 0.41$ &   1.67 &  15.16 &  17.04 & S\\
12060978999 & 70927004 & 296.3 & -20.8 & 9.8 &  & $3.35 \pm 0.20$ & 
$2.48 \pm 0.17$ & $2.02 \pm 0.14$ & $-2.94 \pm 0.18$ & $3.44 \pm 0.46$ & 
$2.81 \pm 0.37$ &   5.27 &   5.87 &  11.73 & S\\
12061037904 & 70972312 & 291.1 & -34.2 & 12.2 &  & $3.96 \pm 0.26$ & 
$3.13 \pm 0.23$ & $2.55 \pm 0.19$ & $-2.84 \pm 0.18$ & $4.12 \pm 0.58$ & 
$3.37 \pm 0.47$ &   1.17 &   1.50 &   6.99 & S\\
12061046834 & 70981236 & 246.1 & -44.3 & 19.9 &  & $4.38 \pm 0.65$ & 
$2.84 \pm 0.49$ & $1.16 \pm 0.20$ & $-2.31 \pm 0.29$ & $5.8 \pm 2.0$ & 
$2.39 \pm 0.84$ &   2.16 &   3.62 &   6.30 & S\\
12061169763 & 71090564 & 301.6 & -7.0 & 8.6 &  & $3.19 \pm 0.24$ & 
$2.88 \pm 0.27$ & $2.35 \pm 0.22$ & $-2.93 \pm 0.22$ & $3.98 \pm 0.64$ & 
$3.24 \pm 0.52$ &   2.87 &   3.55 &   7.32 & S\\
12061414005 & 71294010 & 240.9 & -49.9 & 9.6 &  & $3.01 \pm 0.16$ & 
$2.25 \pm 0.14$ & $2.76 \pm 0.17$ & $-3.34 \pm 0.19$ & $2.69 \pm 0.27$ & 
$3.30 \pm 0.33$ &   6.57 &   9.66 &  16.72 & S\\
12061500509 & 71366914 & 248.3 & -34.3 & 16.5 &  & $3.01 \pm 0.19$ & 
$2.31 \pm 0.17$ & $2.83 \pm 0.21$ & $-3.31 \pm 0.21$ & $2.60 \pm 0.31$ & 
$3.18 \pm 0.38$ &   2.64 &  11.57 &  15.00 & S\\
12061645397 & 71498192 & 289.7 & -10.4 & 11.1 &  & $4.00 \pm 0.32$ & 
$2.83 \pm 0.26$ & $2.31 \pm 0.21$ & $-2.79 \pm 0.23$ & $3.61 \pm 0.66$ & 
$2.94 \pm 0.54$ &   8.51 &  11.80 &  20.71 & M\\
12061704677 & 71543876 & 261.4 & -12.8 & 9.0 &  & $3.38 \pm 0.15$ & 
$4.56 \pm 0.24$ & $5.59 \pm 0.30$ & $-2.98 \pm 0.12$ & $5.77 \pm 0.51$ & 
$7.06 \pm 0.62$ &  10.34 &   4.99 &  16.64 & M\\
12061719792 & 71559009 & 242.1 & -45.0 & 7.1 &  & $3.51 \pm 0.17$ & 
$2.26 \pm 0.13$ & $3.70 \pm 0.21$ & $-2.94 \pm 0.15$ & $2.96 \pm 0.30$ & 
$4.84 \pm 0.50$ &  10.17 &   8.53 &  19.01 & S\\
12061848606 & 71674202 & 282.4 & -14.9 & 10.1 &  & $4.62 \pm 0.48$ & 
$2.10 \pm 0.24$ & $1.71 \pm 0.20$ & $-2.57 \pm 0.25$ & $3.14 \pm 0.76$ & 
$2.56 \pm 0.62$ &   2.50 &   2.00 &   5.26 & S\\
12061860411 & 71686009 & 95.1 & 22.1 & 9.8 & \bf{4U\_0614+09} & 
$3.008 \pm 0.086$ & $5.05 \pm 0.16$ & $14.44 \pm 0.48$ & $-3.279 \pm 0.092$ & 
$6.35 \pm 0.31$ & $18.15 \pm 0.90$ &   8.61 &  11.74 &  24.37 & S\\
12062005676 & 71804073 & 92.2 & 0.1 & 6.2 & \bf{4U\_0614+09} & $3.26 \pm 0.10$
 & $4.72 \pm 0.18$ & $5.78 \pm 0.22$ & $-3.05 \pm 0.10$ & $6.12 \pm 0.39$ & 
$7.49 \pm 0.48$ &   1.39 &   7.45 &  10.93 & S\\
12062060270 & 71858667 & 254.4 & -26.3 & 12.2 &  & $3.30 \pm 0.24$ & 
$2.74 \pm 0.23$ & $2.24 \pm 0.19$ & $-3.04 \pm 0.22$ & $3.41 \pm 0.49$ & 
$2.79 \pm 0.40$ &   2.21 &   4.54 &   7.05 & S\\
12062073109 & 71871513 & 243.6 & -8.9 & 15.2 &  & $3.17 \pm 0.18$ & 
$6.09 \pm 0.41$ & $2.48 \pm 0.16$ & $-3.39 \pm 0.20$ & $6.87 \pm 0.66$ & 
$2.80 \pm 0.26$ &   2.67 &   3.51 &   6.82 & S\\
12062202802 & 71974009 & 253.0 & -23.8 & 12.3 &  & $3.75 \pm 0.40$ & 
$2.21 \pm 0.27$ & $1.80 \pm 0.22$ & $-3.06 \pm 0.31$ & $2.65 \pm 0.53$ & 
$2.16 \pm 0.43$ &   2.93 &   6.94 &  10.48 & S\\
12062202901 & 71974116 & 258.2 & -44.8 & 5.2 &  & $3.33 \pm 0.21$ & 
$1.93 \pm 0.14$ & $3.95 \pm 0.30$ & $-3.07 \pm 0.20$ & $2.38 \pm 0.31$ & 
$4.86 \pm 0.65$ &  14.30 &  13.05 &  30.16 & S\\
12062254849 & 72026068 & 279.3 & 0.7 & 6.7 &  & $3.11 \pm 0.13$ & 
$3.47 \pm 0.18$ & $4.25 \pm 0.22$ & $-3.20 \pm 0.14$ & $4.23 \pm 0.34$ & 
$5.18 \pm 0.42$ &   1.99 &   5.83 &  18.05 & S\\
12062371989 & 72129600 & 239.8 & -33.6 & 12.1 &  & $3.67 \pm 0.24$ & 
$4.62 \pm 0.35$ & $1.88 \pm 0.14$ & $-2.71 \pm 0.17$ & $6.91 \pm 0.95$ & 
$2.82 \pm 0.38$ &   2.72 &   3.83 &   8.22 & S\\
12062662290 & 72379085 & 265.3 & -27.7 & 5.6 &  & $3.97 \pm 0.31$ & 
$2.68 \pm 0.23$ & $2.19 \pm 0.19$ & $-2.64 \pm 0.19$ & $4.15 \pm 0.70$ & 
$3.38 \pm 0.57$ &   2.77 &   5.54 &   8.71 & S\\
12062716118 & 72419318 & 254.4 & -45.2 & 12.1 &  & $4.05 \pm 0.43$ & 
$1.73 \pm 0.21$ & $2.12 \pm 0.26$ & $-2.64 \pm 0.28$ & $2.53 \pm 0.64$ & 
$3.10 \pm 0.78$ &   1.26 &   5.93 &   7.66 & S\\
12062806959 & 72496561 & 264.3 & -31.9 & 9.9 &  & $4.06 \pm 0.29$ & 
$2.79 \pm 0.23$ & $4.56 \pm 0.38$ & $-2.71 \pm 0.19$ & $3.78 \pm 0.62$ & 
$6.1 \pm 1.0$ &   5.56 &   4.27 &  10.08 & S\\
12070343380 & 72964979 & 215.8 & -47.6 & 19.6 &  & $2.58 \pm 0.15$ & 
$3.68 \pm 0.27$ & $7.51 \pm 0.56$ & $-3.82 \pm 0.23$ & $3.77 \pm 0.39$ & 
$7.71 \pm 0.80$ &   8.28 &  16.07 &  26.42 & S\\
12070635903 & 73216707 & 263.9 & -48.8 & 12.0 &  & $2.26 \pm 0.16$ & 
$2.55 \pm 0.23$ & $3.12 \pm 0.28$ & $-3.72 \pm 0.26$ & $3.12 \pm 0.36$ & 
$3.82 \pm 0.44$ &   8.35 &  16.70 &  25.71 & S\\
12071115416 & 73628227 & 166.4 & -52.2 & 4.8 &  & $2.97 \pm 0.13$ & 
$2.80 \pm 0.15$ & $4.57 \pm 0.25$ & $-3.44 \pm 0.16$ & $3.18 \pm 0.25$ & 
$5.20 \pm 0.42$ &   9.81 &   6.16 &  16.76 & S\\
12071729405 & 74160607 & 149.9 & -44.4 & 11.9 & 2S\_0918-549  (1.1) & 
$4.96 \pm 0.77$ & $0.74 \pm 0.13$ & $2.44 \pm 0.42$ & $-2.40 \pm 0.33$ & 
$1.33 \pm 0.48$ & $4.3 \pm 1.5$ &  10.22 &  19.20 &  31.49 & S\\
&&&&&GS\_0836-429  (1.3)&&&&&&&&&& \\
12071740071 & 74171263 & 91.7 & 6.5 & 3.3 & \bf{4U\_0614+09} & $3.012 \pm 0.084$
 & $6.14 \pm 0.18$ & $22.57 \pm 0.67$ & $-3.16 \pm 0.10$ & $6.43 \pm 0.30$ & 
$23.6 \pm 1.1$ &   6.22 &  15.69 &  23.69 & S\\
12071754845 & 74186050 & 276.1 & -37.9 & 13.2 &  & $3.53 \pm 0.29$ & 
$3.51 \pm 0.35$ & $1.43 \pm 0.14$ & $-2.91 \pm 0.23$ & $4.71 \pm 0.80$ & 
$1.92 \pm 0.33$ &   1.33 &   3.29 &   6.78 & S\\
12071976867 & 74380873 & 279.9 & -16.1 & 7.9 &  & $2.926 \pm 0.095$ & 
$3.99 \pm 0.15$ & $6.52 \pm 0.25$ & $-3.43 \pm 0.11$ & $4.55 \pm 0.25$ & 
$7.43 \pm 0.41$ &   8.35 &  10.44 &  20.13 & S\\
12072234430 & 74597625 & 270.4 & -11.8 & 10.6 &  & $2.60 \pm 0.11$ & 
$2.60 \pm 0.13$ & $5.30 \pm 0.27$ & $-3.62 \pm 0.15$ & $2.95 \pm 0.21$ & 
$6.03 \pm 0.42$ &   1.62 &  21.33 &  23.47 & M\\
12072352796 & 74702382 & 285.3 & -36.7 & 15.2 &  & $3.46 \pm 0.34$ & 
$1.52 \pm 0.18$ & $1.86 \pm 0.22$ & $-3.02 \pm 0.29$ & $1.97 \pm 0.38$ & 
$2.41 \pm 0.47$ &   2.80 &   5.53 &   8.81 & S\\
12072521033 & 74843435 & 269.3 & -20.1 & 11.7 &  & $2.98 \pm 0.16$ & 
$3.06 \pm 0.20$ & $4.99 \pm 0.33$ & $-3.28 \pm 0.19$ & $3.56 \pm 0.38$ & 
$5.81 \pm 0.62$ &  12.72 &   7.41 &  20.64 & M\\
12072644788 & 74953593 & 280.7 & -25.8 & 10.9 &  & $2.92 \pm 0.20$ & 
$1.78 \pm 0.14$ & $3.63 \pm 0.29$ & $-3.30 \pm 0.23$ & $2.12 \pm 0.27$ & 
$4.34 \pm 0.56$ &   8.37 &   5.77 &  14.59 & M\\
12072823619 & 75105219 & 105.5 & 48.5 & 7.4 &  & $5.10 \pm 0.88$ & 
$1.07 \pm 0.20$ & $1.32 \pm 0.25$ & $-2.43 \pm 0.41$ & $1.90 \pm 0.80$ & 
$2.33 \pm 0.98$ &   5.64 &   4.69 &  10.99 & S\\
12073077620 & 75332028 & 275.8 & -8.6 & 9.2 &  & $3.19 \pm 0.19$ & 
$4.06 \pm 0.24$ & $4.98 \pm 0.29$ & $-3.61 \pm 0.22$ & $5.06 \pm 0.35$ & 
$6.19 \pm 0.43$ &  10.80 &   4.91 &  16.38 & M\\
12073126975 & 75367781 & 245.6 & -30.9 & 9.6 &  & $3.52 \pm 0.18$ & 
$2.80 \pm 0.17$ & $3.43 \pm 0.21$ & $-2.90 \pm 0.15$ & $3.72 \pm 0.42$ & 
$4.56 \pm 0.52$ &   7.11 &   3.11 &  10.57 & M\\
12080230593 & 75544208 & 287.8 & -29.6 & 12.3 &  & $3.34 \pm 0.23$ & 
$2.04 \pm 0.17$ & $5.84 \pm 0.49$ & $-2.94 \pm 0.21$ & $2.63 \pm 0.40$ & 
$7.5 \pm 1.1$ &  14.95 &  11.52 &  30.70 & S\\
12080240937 & 75554535 & 135.3 & 47.1 & 7.4 &  & $3.11 \pm 0.24$ & 
$2.19 \pm 0.15$ & $4.47 \pm 0.31$ & $-4.06 \pm 0.34$ & $2.86 \pm 0.19$ & 
$5.84 \pm 0.39$ &   7.09 &  17.82 &  25.58 & S\\
12080342974 & 75642973 & 268.3 & -5.0 & 8.9 &  & $2.88 \pm 0.10$ & 
$3.57 \pm 0.15$ & $5.84 \pm 0.25$ & $-3.38 \pm 0.12$ & $4.14 \pm 0.27$ & 
$6.77 \pm 0.45$ &   1.34 &  11.16 &  24.61 & M\\
12080553126 & 75825931 & 275.5 & 0.5 & 8.9 &  & $2.826 \pm 0.097$ & 
$3.79 \pm 0.15$ & $6.18 \pm 0.25$ & $-3.39 \pm 0.11$ & $4.41 \pm 0.27$ & 
$7.20 \pm 0.45$ &   2.43 &   7.15 &  17.94 & M\\
12080657797 & 75917007 & 241.2 & -42.3 & 13.6 &  & $3.71 \pm 0.40$ & 
$1.92 \pm 0.25$ & $1.57 \pm 0.20$ & $-2.77 \pm 0.30$ & $2.62 \pm 0.66$ & 
$2.14 \pm 0.54$ &   2.95 &   3.05 &   7.03 & S\\
12080880446 & 76112459 & 277.0 & -6.4 & 4.8 &  & $2.93 \pm 0.12$ & 
$2.30 \pm 0.12$ & $5.64 \pm 0.29$ & $-3.44 \pm 0.15$ & $2.55 \pm 0.20$ & 
$6.25 \pm 0.51$ &   1.20 &   6.89 &  20.64 & M\\
12080974583 & 76192976 & 272.8 & -23.4 & 7.2 &  & $2.74 \pm 0.14$ & 
$2.08 \pm 0.13$ & $5.09 \pm 0.32$ & $-3.54 \pm 0.19$ & $2.29 \pm 0.21$ & 
$5.62 \pm 0.53$ &  10.87 &   7.69 &  19.17 & M\\
12081429372 & 76579779 & 261.0 & -19.9 & 8.9 &  & $3.13 \pm 0.24$ & 
$2.50 \pm 0.22$ & $3.06 \pm 0.27$ & $-3.33 \pm 0.26$ & $2.91 \pm 0.39$ & 
$3.56 \pm 0.48$ &  12.03 &   4.34 &  17.29 & M\\
12081623151 & 76746353 & 251.3 & -28.6 & 15.9 &  & $3.66 \pm 0.19$ & 
$3.55 \pm 0.21$ & $2.89 \pm 0.17$ & $-3.01 \pm 0.15$ & $4.46 \pm 0.45$ & 
$3.64 \pm 0.37$ &   2.94 &   4.37 &   8.89 & S\\
12081653647 & 76776845 & 274.2 & -15.8 & 9.8 &  & $3.36 \pm 0.17$ & 
$2.35 \pm 0.15$ & $5.77 \pm 0.37$ & $-3.05 \pm 0.16$ & $2.85 \pm 0.32$ & 
$6.99 \pm 0.78$ &   2.32 &  23.11 &  26.42 & M\\
12082257272 & 77298893 & 227.4 & -44.6 & 1.1 &  & $3.301 \pm 0.069$ & 
$8.18 \pm 0.20$ & $116.6 \pm 2.8$ & $-3.249 \pm 0.068$ & $9.59 \pm 0.35$ & 
$136.9 \pm 4.9$ &  70.93 &  66.24 & 157.61 & S\\
12082257914 & 77299523 & 253.2 & -26.5 & 4.8 &  & $3.20 \pm 0.11$ & 
$6.13 \pm 0.25$ & $10.01 \pm 0.41$ & $-3.18 \pm 0.12$ & $7.64 \pm 0.50$ & 
$12.47 \pm 0.82$ &  11.35 &   9.72 &  21.61 & M\\
12082432675 & 77447073 & 257.6 & -47.6 & 12.0 &  & $2.75 \pm 0.20$ & 
$2.05 \pm 0.18$ & $3.35 \pm 0.29$ & $-3.49 \pm 0.24$ & $2.40 \pm 0.29$ & 
$3.92 \pm 0.48$ &  14.01 &  10.79 &  25.92 & S\\
12082461403 & 77475783 & 275.0 & -6.8 & 4.8 &  & $3.32 \pm 0.11$ & 
$4.47 \pm 0.18$ & $5.47 \pm 0.22$ & $-3.10 \pm 0.10$ & $5.38 \pm 0.35$ & 
$6.59 \pm 0.43$ &   1.15 &  12.89 &  14.28 & M\\
12082549804 & 77550612 & 254.8 & -29.1 & 8.2 &  & $2.77 \pm 0.15$ & 
$4.05 \pm 0.26$ & $4.95 \pm 0.31$ & $-3.66 \pm 0.19$ & $4.42 \pm 0.38$ & 
$5.41 \pm 0.46$ &   7.09 &   8.64 &  16.30 & S\\
12082560129 & 77560918 & 256.4 & -54.9 & 15.6 &  & $3.23 \pm 0.23$ & 
$2.65 \pm 0.22$ & $2.16 \pm 0.18$ & $-3.15 \pm 0.22$ & $3.20 \pm 0.44$ & 
$2.61 \pm 0.36$ &   6.72 &  10.39 &  17.56 & M\\
12082806722 & 77766722 & 273.4 & -49.1 & 13.1 &  & $3.63 \pm 0.34$ & 
$1.84 \pm 0.21$ & $3.00 \pm 0.35$ & $-2.80 \pm 0.27$ & $2.38 \pm 0.54$ & 
$3.89 \pm 0.88$ &   2.30 &   7.55 &  10.21 & S\\
12082976701 & 77923103 & 283.8 & -9.6 & 10.8 &  & $3.59 \pm 0.29$ & 
$2.10 \pm 0.20$ & $3.43 \pm 0.32$ & $-2.67 \pm 0.20$ & $3.24 \pm 0.59$ & 
$5.28 \pm 0.96$ &   1.39 &   6.70 &  10.22 & S\\
12090720701 & 78644718 & 292.7 & -26.0 & 7.3 &  & $2.747 \pm 0.097$ & 
$3.18 \pm 0.13$ & $6.49 \pm 0.28$ & $-3.45 \pm 0.12$ & $3.61 \pm 0.23$ & 
$7.37 \pm 0.47$ &  15.89 &   9.70 &  26.47 & M\\
12090880535 & 78790932 & 92.2 & 15.6 & 7.5 & \bf{4U\_0614+09} & $3.12 \pm 0.13$
 & $5.67 \pm 0.23$ & $6.95 \pm 0.28$ & $-3.41 \pm 0.13$ & $5.71 \pm 0.28$ & 
$9.43 \pm 0.46$ &   2.18 &   7.61 &  10.97 & S\\
12090947623 & 78844430 & 295.5 & -3.4 & 15.9 &  & $3.46 \pm 0.28$ & 
$1.74 \pm 0.16$ & $3.55 \pm 0.34$ & $-3.28 \pm 0.28$ & $1.89 \pm 0.30$ & 
$3.85 \pm 0.62$ &  14.10 &   5.15 &  19.87 & M\\
12090966157 & 78862958 & 230.5 & -28.7 & 13.6 &  & $3.21 \pm 0.30$ & 
$4.11 \pm 0.37$ & $3.35 \pm 0.30$ & $-4.14 \pm 0.43$ & $5.34 \pm 0.48$ & 
$4.36 \pm 0.39$ &   2.86 &   4.68 &   9.45 & S\\
12091235378 & 79091385 & 272.3 & -35.5 & 7.2 &  & $3.11 \pm 0.17$ & 
$3.14 \pm 0.21$ & $3.85 \pm 0.26$ & $-3.19 \pm 0.18$ & $3.77 \pm 0.40$ & 
$4.61 \pm 0.49$ &   5.37 &   8.81 &  15.39 & S\\
12091323339 & 79165740 & 267.0 & -18.9 & 6.8 &  & $3.09 \pm 0.17$ & 
$2.64 \pm 0.18$ & $5.39 \pm 0.37$ & $-3.28 \pm 0.19$ & $2.99 \pm 0.34$ & 
$6.11 \pm 0.70$ &  14.11 &   3.66 &  18.31 & M\\
12091828018 & 79602421 & 91.5 & 7.2 & 11.9 & \bf{4U\_0614+09} & $3.11 \pm 0.13$
 & $3.28 \pm 0.16$ & $4.02 \pm 0.20$ & $-3.19 \pm 0.14$ & $4.05 \pm 0.34$ & 
$4.96 \pm 0.42$ &   1.26 &  16.21 &  17.81 & S\\
12092148059 & 79881673 & 258.2 & -52.0 & 9.6 &  & $3.58 \pm 0.21$ & 
$5.19 \pm 0.35$ & $2.11 \pm 0.14$ & $-2.98 \pm 0.17$ & $6.61 \pm 0.75$ & 
$2.69 \pm 0.30$ &   4.45 &   5.55 &  10.39 & S\\
12092217967 & 79937968 & 269.5 & -41.0 & 9.9 &  & $3.11 \pm 0.17$ & 
$2.49 \pm 0.16$ & $3.05 \pm 0.20$ & $-3.14 \pm 0.17$ & $3.13 \pm 0.33$ & 
$3.84 \pm 0.41$ &   4.75 &   4.82 &  10.21 & S\\
12100281652 & 80865648 & 138.6 & -72.9 & 6.0 &  & $2.96 \pm 0.11$ & 
$2.22 \pm 0.10$ & $6.35 \pm 0.28$ & $-3.19 \pm 0.12$ & $2.78 \pm 0.21$ & 
$7.95 \pm 0.60$ &  10.14 &  15.02 &  26.49 & S\\
12100862493 & 81364893 & 188.6 & -17.2 & 1.7 &  & $3.16 \pm 0.16$ & 
$4.29 \pm 0.20$ & $10.50 \pm 0.50$ & $-3.96 \pm 0.21$ & $5.66 \pm 0.26$ & 
$13.86 \pm 0.63$ &   4.01 &  11.25 &  15.98 & S\\
12101875093 & 82241502 & 274.1 & -23.0 & 9.6 &  & $2.99 \pm 0.12$ & 
$4.38 \pm 0.23$ & $5.36 \pm 0.28$ & $-3.20 \pm 0.13$ & $5.30 \pm 0.43$ & 
$6.48 \pm 0.53$ &   9.03 &   3.54 &  13.31 & M\\
12101900479 & 82253284 & 241.1 & -42.8 & 12.4 &  & $3.23 \pm 0.28$ & 
$2.72 \pm 0.28$ & $2.22 \pm 0.23$ & $-3.20 \pm 0.28$ & $3.02 \pm 0.50$ & 
$2.46 \pm 0.40$ &   3.16 &   8.25 &  11.90 & S\\
12102423481 & 82708271 & 274.0 & -7.7 & 6.6 &  & $3.36 \pm 0.16$ & 
$4.02 \pm 0.19$ & $4.93 \pm 0.23$ & $-3.72 \pm 0.20$ & $5.02 \pm 0.26$ & 
$6.16 \pm 0.32$ &   9.18 &   3.46 &  14.07 & M\\
12102585037 & 82856237 & 238.1 & -68.7 & 11.3 &  & $3.28 \pm 0.32$ & 
$3.72 \pm 0.35$ & $3.04 \pm 0.28$ & $-4.03 \pm 0.43$ & $4.90 \pm 0.45$ & 
$3.99 \pm 0.37$ &   3.14 &   5.60 &   9.21 & S\\
12103137028 & 83326622 & 274.6 & -10.7 & 6.5 &  & $3.41 \pm 0.11$ & 
$4.82 \pm 0.19$ & $5.91 \pm 0.23$ & $-2.994 \pm 0.097$ & $6.03 \pm 0.40$ & 
$7.39 \pm 0.49$ &   8.98 &   4.39 &  13.86 & M\\
12110910913 & 84078119 & 273.4 & -4.0 & 6.8 &  & $2.820 \pm 0.098$ & 
$3.17 \pm 0.13$ & $6.48 \pm 0.27$ & $-3.41 \pm 0.12$ & $3.72 \pm 0.23$ & 
$7.59 \pm 0.48$ &   1.49 &   9.31 &  21.10 & M\\
12111324503 & 84437310 & 259.3 & -18.0 & 7.6 &  & $2.74 \pm 0.18$ & 
$3.91 \pm 0.27$ & $6.39 \pm 0.44$ & $-4.54 \pm 0.33$ & $5.01 \pm 0.35$ & 
$8.18 \pm 0.57$ &   1.54 &   5.57 &  17.37 & M\\
12111517342 & 84602951 & 275.8 & -27.9 & 9.6 &  & $3.17 \pm 0.12$ & 
$3.78 \pm 0.18$ & $6.17 \pm 0.30$ & $-3.09 \pm 0.12$ & $4.79 \pm 0.37$ & 
$7.82 \pm 0.61$ &   1.79 &   3.20 &  15.34 & M\\
12112127678 & 85131694 & 256.5 & -35.3 & 9.7 &  & $3.22 \pm 0.18$ & 
$3.13 \pm 0.20$ & $2.56 \pm 0.16$ & $-3.25 \pm 0.18$ & $3.76 \pm 0.36$ & 
$3.07 \pm 0.30$ &   5.02 &   9.04 &  14.97 & S\\
12121216694 & 86935093 & 284.0 & 6.9 & 9.9 &  & $3.21 \pm 0.11$ & 
$2.75 \pm 0.12$ & $6.74 \pm 0.30$ & $-3.12 \pm 0.11$ & $3.29 \pm 0.24$ & 
$8.07 \pm 0.60$ &   2.76 &  15.88 &  19.22 & M\\
12121222136 & 86940537 & 153.4 & -61.0 & 6.8 & \bf{2S\_0918-549} & 
$2.89 \pm 0.12$ & $2.49 \pm 0.13$ & $4.07 \pm 0.21$ & $-3.21 \pm 0.14$ & 
$3.17 \pm 0.27$ & $5.18 \pm 0.44$ &   4.25 &  15.82 &  21.14 & S\\
12121382175 & 87086961 & 94.6 & 7.4 & 1.7 & \bf{4U\_0614+09} & $3.219 \pm 0.048$
 & $4.042 \pm 0.071$ & $34.65 \pm 0.61$ & $-3.150 \pm 0.048$ & $4.90 \pm 0.14$
 & $42.0 \pm 1.2$ &   5.74 &  43.14 &  51.37 & S\\
13010467917 & 88973529 & 264.8 & -15.6 & 4.8 &  & $3.12 \pm 0.10$ & 
$3.22 \pm 0.12$ & $7.89 \pm 0.31$ & $-3.24 \pm 0.11$ & $3.89 \pm 0.23$ & 
$9.52 \pm 0.57$ &  11.34 &  13.46 &  25.75 & M\\
13012372764 & 90619972 & 257.4 & -38.8 & 1.1 &  & $3.132 \pm 0.073$ & 
$2.664 \pm 0.074$ & $39.1 \pm 1.0$ & $-3.167 \pm 0.074$ & $3.22 \pm 0.14$ & 
$47.4 \pm 2.1$ &  34.91 & 116.28 & 183.08 & M\\
13012978737 & 91144343 & 97.3 & -3.1 & 10.3 & \bf{4U\_0614+09} & $3.17 \pm 0.13$
 & $2.97 \pm 0.15$ & $4.85 \pm 0.25$ & $-3.03 \pm 0.13$ & $3.91 \pm 0.36$ & 
$6.39 \pm 0.59$ &   2.80 &  17.43 &  20.55 & S\\
13020216053 & 91427258 & 276.7 & -19.4 & 8.5 &  & $3.03 \pm 0.12$ & 
$3.53 \pm 0.18$ & $5.77 \pm 0.29$ & $-3.25 \pm 0.13$ & $4.21 \pm 0.32$ & 
$6.88 \pm 0.53$ &  12.11 &   4.04 &  16.89 & M\\
13020579710 & 91750115 & 102.3 & -3.1 & 9.2 & \bf{4U\_0614+09} & $3.64 \pm 0.13$
 & $5.19 \pm 0.22$ & $6.36 \pm 0.27$ & $-2.93 \pm 0.10$ & $6.71 \pm 0.52$ & 
$8.22 \pm 0.63$ &   2.63 &   8.93 &  12.14 & S\\
13021350602 & 92412210 & 275.5 & -5.9 & 12.2 &  & $2.81 \pm 0.21$ & 
$1.90 \pm 0.18$ & $2.32 \pm 0.22$ & $-3.26 \pm 0.25$ & $2.28 \pm 0.33$ & 
$2.79 \pm 0.41$ &  11.76 &   9.68 &  24.56 & S\\
13022239487 & 93178695 & 272.6 & -22.5 & 17.3 &  & $3.38 \pm 0.19$ & 
$2.65 \pm 0.18$ & $3.24 \pm 0.22$ & $-3.03 \pm 0.18$ & $3.30 \pm 0.39$ & 
$4.05 \pm 0.48$ &   7.61 &   9.55 &  17.51 & M\\
%% Any table notes must follow the \end{tabular} command.
\hline
\end{longtable}
